Nonsmoothness in Machine Learning: specific structure, proximal identification, and applications

Nonsmoothness is often a curse for optimization; but it is sometimes a blessing, in particular for applications in machine learning. In this paper, we present the specific structure of nonsmooth optimization problems appearing in machine learning and illustrate how to leverage this structure in practice, for compression, acceleration, or dimension reduction. We pay a special attention to the presentation to make it concise and easily accessible, with both simple examples and general results.

==> identif/Lasso-2d-IstaFista_iterates.tikz <==
\begin{tikzpicture}
\begin{axis}[contour prepared, xlabel={}, ylabel={},  xmin={-1}, xmax={4}, ymin={-1}, ymax={2}, legend pos={north east}, legend cell align={left},legend style={font=\footnotesize},  ytick={-1,-0.5, ..., 2},]
    \addplot+[no marks, forget plot]
        table[row sep={\\}]
        {
            x  y  z  \\
            -1.0  0.9341015791720017  1.1363636363636365  \\
            -0.9715295131408878  0.92  1.1363636363636365  \\
            -0.95  0.9093861512319454  1.1363636363636365  \\
            -0.9099165568730786  0.89  1.1363636363636365  \\
            -0.9  0.8852262156448203  1.1363636363636365  \\
            -0.85  0.8616601731601731  1.1363636363636365  \\
            -0.8463871879415922  0.86  1.1363636363636365  \\
            -0.8  0.8387850064627316  1.1363636363636365  \\
            -0.7803848003848004  0.83  1.1363636363636365  \\
            -0.75  0.8164558319039451  1.1363636363636365  \\
            -0.7122850122850124  0.8  1.1363636363636365  \\
            -0.7  0.7946649594536919  1.1363636363636365  \\
            -0.65  0.7735030594405595  1.1363636363636365  \\
            -0.6414779372674109  0.77  1.1363636363636365  \\
            -0.6  0.7530317529360591  1.1363636363636365  \\
            -0.5673816004354926  0.74  1.1363636363636365  \\
            -0.55  0.7330887445887446  1.1363636363636365  \\
            -0.5  0.7137738359201774  1.1363636363636365  \\
            -0.48988710635769467  0.71  1.1363636363636365  \\
            -0.45  0.6951875551632831  1.1363636363636365  \\
            -0.40800488102501564  0.68  1.1363636363636365  \\
            -0.4  0.6771190162494509  1.1363636363636365  \\
            -0.35  0.6598447344734472  1.1363636363636365  \\
            -0.3205387205387208  0.65  1.1363636363636365  \\
            -0.3  0.6431706224809672  1.1363636363636365  \\
            -0.25  0.6272153351698805  1.1363636363636365  \\
            -0.22638617580766393  0.62  1.1363636363636365  \\
            -0.2  0.6119780721790772  1.1363636363636365  \\
            -0.15  0.597467197750703  1.1363636363636365  \\
            -0.12292268479184344  0.59  1.1363636363636365  \\
            -0.1  0.5837109557109557  1.1363636363636365  \\
            -0.05  0.5707822966507177  1.1363636363636365  \\
            -0.005943304007820484  0.56  1.1363636363636365  \\
            0.0  0.5585530699666825  1.1363636363636365  \\
            0.05  0.5473582600195503  1.1363636363636365  \\
            0.1  0.536926167754897  1.1363636363636365  \\
            0.13633728590250294  0.53  1.1363636363636365  \\
            0.15  0.5274100899100899  1.1363636363636365  \\
            0.2  0.5190035952747817  1.1363636363636365  \\
            0.25  0.5115618393234671  1.1363636363636365  \\
            0.3  0.5051714752313554  1.1363636363636365  \\
            0.34935064935064863  0.5  1.1363636363636365  \\
            0.35  0.49993235930735924  1.1363636363636365  \\
            0.4  0.4960959286112658  1.1363636363636365  \\
            0.45  0.4935989643268124  1.1363636363636365  \\
            0.5  0.4925727866904337  1.1363636363636365  \\
            0.55  0.49316646191646185  1.1363636363636365  \\
            0.6  0.4955499046408137  1.1363636363636365  \\
            0.65  0.49991765480895906  1.1363636363636365  \\
            0.6506493506493514  0.5  1.1363636363636365  \\
            0.7  0.5068002863278452  1.1363636363636365  \\
            0.75  0.516300298062593  1.1363636363636365  \\
            0.8  0.5287490287490287  1.1363636363636365  \\
            0.8041229193341872  0.53  1.1363636363636365  \\
            0.85  0.5453644939965694  1.1363636363636365  \\
            0.885663531870429  0.56  1.1363636363636365  \\
            0.9  0.5665645933014353  1.1363636363636365  \\
            0.9432303618711383  0.59  1.1363636363636365  \\
            0.95  0.594150432900433  1.1363636363636365  \\
            0.9864935064935069  0.62  1.1363636363636365  \\
            1.0  0.6310087173100869  1.1363636363636365  \\
            1.0205387205387206  0.65  1.1363636363636365  \\
            1.0481753707285626  0.68  1.1363636363636365  \\
            1.05  0.6822970779220775  1.1363636363636365  \\
            1.0697625940938047  0.71  1.1363636363636365  \\
            1.087440044617959  0.74  1.1363636363636365  \\
            1.1  0.766247086247086  1.1363636363636365  \\
            1.1016353478923313  0.77  1.1363636363636365  \\
            1.1122850122850125  0.8  1.1363636363636365  \\
            1.1203807710613995  0.83  1.1363636363636365  \\
            1.1261559760036917  0.86  1.1363636363636365  \\
            1.1298163905060457  0.89  1.1363636363636365  \\
            1.131544149630274  0.92  1.1363636363636365  \\
            1.1315010570824529  0.95  1.1363636363636365  \\
            1.1298313451254631  0.98  1.1363636363636365  \\
            1.1266639967961551  1.01  1.1363636363636365  \\
            1.1221147093250097  1.04  1.1363636363636365  \\
            1.1162875618105748  1.07  1.1363636363636365  \\
            1.1092764378478666  1.1  1.1363636363636365  \\
            1.1011662441144514  1.13  1.1363636363636365  \\
            1.1  1.1337529137529139  1.1363636363636365  \\
            1.0917114464482889  1.16  1.1363636363636365  \\
            1.0812360761767876  1.19  1.1363636363636365  \\
            1.0698560898560898  1.22  1.1363636363636365  \\
            1.0576329331046312  1.25  1.1363636363636365  \\
            1.05  1.2674373040752351  1.1363636363636365  \\
            1.0444165795889933  1.28  1.1363636363636365  \\
            1.0301600272386788  1.31  1.1363636363636365  \\
            1.0152114552114555  1.34  1.1363636363636365  \\
            1.0  1.369244558258643  1.1363636363636365  \\
            0.999601216627239  1.37  1.1363636363636365  \\
            0.982809917355372  1.4  1.1363636363636365  \\
            0.9654545454545457  1.43  1.1363636363636365  \\
            0.95  1.455849567099567  1.1363636363636365  \\
            0.9474827699376435  1.46  1.1363636363636365  \\
            0.9284548666880822  1.49  1.1363636363636365  \\
            0.9089713746461152  1.52  1.1363636363636365  \\
            0.9  1.533364573570759  1.1363636363636365  \\
            0.8886762360446571  1.55  1.1363636363636365  \\
            0.8676726023117775  1.58  1.1363636363636365  \\
            0.85  1.6047246503496508  1.1363636363636365  \\
            0.8461767500791894  1.61  1.1363636363636365  \\
            0.8237294446168167  1.64  1.1363636363636365  \\
            0.8009790209790211  1.67  1.1363636363636365  \\
            0.8  1.6712509712509713  1.1363636363636365  \\
            0.777195685670262  1.7  1.1363636363636365  \\
            0.753131984294775  1.73  1.1363636363636365  \\
            0.75  1.733801319648094  1.1363636363636365  \\
            0.7281236608509338  1.76  1.1363636363636365  \\
            0.7028142814281426  1.79  1.1363636363636365  \\
            0.7  1.7932546842470505  1.1363636363636365  \\
            0.6765643052599575  1.82  1.1363636363636365  \\
            0.6500745156482862  1.85  1.1363636363636365  \\
            0.65  1.850082345191041  1.1363636363636365  \\
            0.622567200241619  1.88  1.1363636363636365  \\
            0.6  1.9044342707652062  1.1363636363636365  \\
            0.5947903275176005  1.91  1.1363636363636365  \\
            0.5661806180618061  1.94  1.1363636363636365  \\
            0.55  1.9567901618929016  1.1363636363636365  \\
            0.5370994223168137  1.97  1.1363636363636365  \\
            0.5074515648286141  2.0  1.1363636363636365  \\
            \\
            -1.0  0.49249924992499233  2.272727272727273  \\
            -0.9547025067955301  0.47  2.272727272727273  \\
            -0.95  0.4676719497607654  2.272727272727273  \\
            -0.9  0.4433019154758286  2.272727272727273  \\
            -0.8931200506810262  0.44  2.272727272727273  \\
            -0.85  0.4193742424242422  2.272727272727273  \\
            -0.8301252810793449  0.41  2.272727272727273  \\
            -0.8  0.395838115372999  2.272727272727273  \\
            -0.7658260019550345  0.38  2.272727272727273  \\
            -0.75  0.37268964479229366  2.272727272727273  \\
            -0.7001652892561988  0.35  2.272727272727273  \\
            -0.7  0.3499249924992497  2.272727272727273  \\
            -0.65  0.3276921903599755  2.272727272727273  \\
            -0.6324346917450369  0.32  2.272727272727273  \\
            -0.6  0.3058437214958954  2.272727272727273  \\
            -0.5631340643792011  0.29  2.272727272727273  \\
            -0.55  0.28437424242424214  2.272727272727273  \\
            -0.5  0.26334668721109405  2.272727272727273  \\
            -0.49187429854096504  0.26  2.272727272727273  \\
            -0.45  0.24281173218673208  2.272727272727273  \\
            -0.41826550019018643  0.23  2.272727272727273  \\
            -0.4  0.22265074992347722  2.272727272727273  \\
            -0.35  0.2029187422166872  2.272727272727273  \\
            -0.34242424242424296  0.2  2.272727272727273  \\
            -0.3  0.18371082842072592  2.272727272727273  \\
            -0.2636445907034139  0.17  2.272727272727273  \\
            -0.25  0.1648716759431047  2.272727272727273  \\
            -0.2  0.14653035545769091  2.272727272727273  \\
            -0.18176548089591635  0.14  2.272727272727273  \\
            -0.15  0.12866300940438863  2.272727272727273  \\
            -0.1  0.11118341307815001  2.272727272727273  \\
            -0.0965049458313705  0.11  2.272727272727273  \\
            -0.05  0.09430864589955486  2.272727272727273  \\
            -0.006695526695526942  0.08  2.272727272727273  \\
            0.0  0.07779537535635088  2.272727272727273  \\
            0.05  0.06188749194068342  2.272727272727273  \\
            0.08831168831168795  0.05  2.272727272727273  \\
            0.1  0.04638612271121088  2.272727272727273  \\
            0.15  0.031482995421844344  2.272727272727273  \\
            0.18965556182947485  0.02  2.272727272727273  \\
            0.2  0.01701531443466925  2.272727272727273  \\
            0.25  0.0031834771068346077  2.272727272727273  \\
            0.299146567717996  -0.01  2.272727272727273  \\
            0.3  -0.01022809917355379  2.272727272727273  \\
            0.35  -0.022917508417508725  2.272727272727273  \\
            0.4  -0.03514236706689561  2.272727272727273  \\
            0.4209312638580923  -0.04  2.272727272727273  \\
            0.45  -0.046720779220779364  2.272727272727273  \\
            0.5  -0.05767328456983633  2.272727272727273  \\
            0.55  -0.06807705965909118  2.272727272727273  \\
            0.5599449035812661  -0.07  2.272727272727273  \\
            0.6  -0.0777148921117792  2.272727272727273  \\
            0.65  -0.08669733044733056  2.272727272727273  \\
            0.7  -0.09503128450496878  2.272727272727273  \\
            0.7327272727272713  -0.1  2.272727272727273  \\
            0.75  -0.10261180351906189  2.272727272727273  \\
            0.8  -0.1093527871305651  2.272727272727273  \\
            0.85  -0.11532658517952639  2.272727272727273  \\
            0.9  -0.12048380803745633  2.272727272727273  \\
            0.95  -0.12477073365231287  2.272727272727273  \\
            1.0  -0.12812882185079544  2.272727272727273  \\
            1.0397402597402539  -0.13  2.272727272727273  \\
            1.05  -0.13048092532467553  2.272727272727273  \\
            1.1  -0.13174761311747626  2.272727272727273  \\
            1.15  -0.13190526762956695  2.272727272727273  \\
            1.2  -0.13087429317094412  2.272727272727273  \\
            1.219234449760769  -0.13  2.272727272727273  \\
            1.25  -0.12852387511478425  2.272727272727273  \\
            1.3  -0.12472915685350945  2.272727272727273  \\
            1.35  -0.11940280464216649  2.272727272727273  \\
            1.4  -0.11241927471435716  2.272727272727273  \\
            1.45  -0.10363891726251317  2.272727272727273  \\
            1.4672727272727286  -0.1  2.272727272727273  \\
            1.5  -0.09265106151333707  2.272727272727273  \\
            1.55  -0.07930695847362543  2.272727272727273  \\
            1.579855985598561  -0.07  2.272727272727273  \\
            1.6  -0.06326309452137295  2.272727272727273  \\
            1.65  -0.0440255292652556  2.272727272727273  \\
            1.6592555476020048  -0.04  2.272727272727273  \\
            1.7  -0.0208350168350171  2.272727272727273  \\
            1.7204577240940888  -0.01  2.272727272727273  \\
            1.75  0.007034457478005395  2.272727272727273  \\
            1.7702229845626076  0.02  2.272727272727273  \\
            1.8  0.04094931617055471  2.272727272727273  \\
            1.811688311688312  0.05  2.272727272727273  \\
            1.846770467101959  0.08  2.272727272727273  \\
            1.85  0.08304450757575756  2.272727272727273  \\
            1.8762713428703277  0.11  2.272727272727273  \\
            1.9  0.1374973262032083  2.272727272727273  \\
            1.9019974391805379  0.14  2.272727272727273  \\
            1.9235865504358656  0.17  2.272727272727273  \\
            1.9424242424242428  0.2  2.272727272727273  \\
            1.95  0.21374633431085027  2.272727272727273  \\
            1.9583628819313463  0.23  2.272727272727273  \\
            1.9717629738682372  0.26  2.272727272727273  \\
            1.9831045634207696  0.29  2.272727272727273  \\
            1.992530712530713  0.32  2.272727272727273  \\
            2.0  0.3493112947658381  2.272727272727273  \\
            2.000165289256199  0.35  2.272727272727273  \\
            2.005926884503397  0.38  2.272727272727273  \\
            2.010193221412733  0.41  2.272727272727273  \\
            2.0130561588582068  0.44  2.272727272727273  \\
            2.01460018242627  0.47  2.272727272727273  \\
            2.0149031296572284  0.5  2.272727272727273  \\
            2.0140368313358663  0.53  2.272727272727273  \\
            2.0120676799541153  0.56  2.272727272727273  \\
            2.009057134815649  0.59  2.272727272727273  \\
            2.0050621718706827  0.62  2.272727272727273  \\
            2.0001356852103123  0.65  2.272727272727273  \\
            2.0  0.6506887052341619  2.272727272727273  \\
            1.9941554517989568  0.68  2.272727272727273  \\
            1.9873158888589157  0.71  2.272727272727273  \\
            1.9796660482374766  0.74  2.272727272727273  \\
            1.9712477207606147  0.77  2.272727272727273  \\
            1.9620998719590272  0.8  2.272727272727273  \\
            1.952258876857215  0.83  2.272727272727273  \\
            1.95  0.8363707386363644  2.272727272727273  \\
            1.941527883880825  0.86  2.272727272727273  \\
            1.9300976709241173  0.89  2.272727272727273  \\
            1.9180635624538065  0.92  2.272727272727273  \\
            1.905454545454546  0.95  2.272727272727273  \\
            1.9  0.9623220153340648  2.272727272727273  \\
            1.8920901739769667  0.98  2.272727272727273  \\
            1.878051603568845  1.01  2.272727272727273  \\
            1.863512936150012  1.04  2.272727272727273  \\
            1.85  1.0669554924242426  2.272727272727273  \\
            1.8484576637083234  1.07  2.272727272727273  \\
            1.8325855962219597  1.1  2.272727272727273  \\
            1.816279934898861  1.13  2.272727272727273  \\
            1.8  1.1591993327773145  2.272727272727273  \\
            1.7995489781536294  1.16  2.272727272727273  \\
            1.781998612074948  1.19  2.272727272727273  \\
            1.7640738209159263  1.22  2.272727272727273  \\
            1.75  1.2430141579731748  2.272727272727273  \\
            1.745684695051784  1.25  2.272727272727273  \\
            1.7265971435048744  1.28  2.272727272727273  \\
            1.707187849006031  1.31  2.272727272727273  \\
            1.7  1.3208350168350171  2.272727272727273  \\
            1.6871599368373562  1.34  2.272727272727273  \\
            1.6666637030451215  1.37  2.272727272727273  \\
            1.65  1.3939980793854037  2.272727272727273  \\
            1.645791245791246  1.4  2.272727272727273  \\
            1.6242468480424685  1.43  2.272727272727273  \\
            1.6024591236102028  1.46  2.272727272727273  \\
            1.6  1.463307917888563  2.272727272727273  \\
            1.5799647809817303  1.49  2.272727272727273  \\
            1.5571967888912994  1.52  2.272727272727273  \\
            1.55  1.529306958473625  2.272727272727273  \\
            1.5338444687842279  1.55  2.272727272727273  \\
            1.5101317210105811  1.58  2.272727272727273  \\
            1.5  1.5926196880043033  2.272727272727273  \\
            1.4859123610202742  1.61  2.272727272727273  \\
            1.461289490651193  1.64  2.272727272727273  \\
            1.45  1.653566632231405  2.272727272727273  \\
            1.4361944022564548  1.67  2.272727272727273  \\
            1.410695187165776  1.7  2.272727272727273  \\
            1.4  1.7124192747143574  2.272727272727273  \\
            1.3847160440509612  1.73  2.272727272727273  \\
            1.3583734298488395  1.76  2.272727272727273  \\
            1.35  1.7694090909090907  2.272727272727273  \\
            1.3315022566086396  1.79  2.272727272727273  \\
            1.3043483788938333  1.82  2.272727272727273  \\
            1.3  1.8247346562067372  2.272727272727273  \\
            1.276577540106952  1.85  2.272727272727273  \\
            1.25  1.8785238751147841  2.272727272727273  \\
            1.248611530986828  1.88  2.272727272727273  \\
            1.2199659357036405  1.91  2.272727272727273  \\
            1.2  1.9307937915742799  2.272727272727273  \\
            1.1910767246937466  1.94  2.272727272727273  \\
            1.161691036236491  1.97  2.272727272727273  \\
            1.15  1.9818289022298459  2.272727272727273  \\
            1.1318716577540109  2.0  2.272727272727273  \\
            \\
            -1.0  0.15368810051736873  3.409090909090909  \\
            -0.9724746098588061  0.14  3.409090909090909  \\
            -0.95  0.12885380835380833  3.409090909090909  \\
            -0.911565239168545  0.11  3.409090909090909  \\
            -0.9  0.10434207302131833  3.409090909090909  \\
            -0.85  0.08015275707898671  3.409090909090909  \\
            -0.8496796040635579  0.08  3.409090909090909  \\
            -0.8  0.05637849888531091  3.409090909090909  \\
            -0.7864295125164691  0.05  3.409090909090909  \\
            -0.75  0.03292366600790501  3.409090909090909  \\
            -0.7221061050386566  0.02  3.409090909090909  \\
            -0.7  0.009785661492978453  3.409090909090909  \\
            -0.6566711626652281  -0.01  3.409090909090909  \\
            -0.65  -0.013038083538083549  3.409090909090909  \\
            -0.6  -0.03547696139476954  3.409090909090909  \\
            -0.5897776526878691  -0.04  3.409090909090909  \\
            -0.55  -0.057552160953800315  3.409090909090909  \\
            -0.5214363066400687  -0.07  3.409090909090909  \\
            -0.5  -0.07931632400297263  3.409090909090909  \\
            -0.4518037518037516  -0.1  3.409090909090909  \\
            -0.45  -0.10077198616600783  3.409090909090909  \\
            -0.4  -0.12178812922614586  3.409090909090909  \\
            -0.3801932950770164  -0.13  3.409090909090909  \\
            -0.35  -0.14248376623376632  3.409090909090909  \\
            -0.30706458524640345  -0.16  3.409090909090909  \\
            -0.3  -0.16287422166874224  3.409090909090909  \\
            -0.25  -0.18284469696969696  3.409090909090909  \\
            -0.2317956954706072  -0.19  3.409090909090909  \\
            -0.2  -0.20246285570385286  3.409090909090909  \\
            -0.1546171391332679  -0.22  3.409090909090909  \\
            -0.15  -0.2217792566549472  3.409090909090909  \\
            -0.1  -0.24064171122994657  3.409090909090909  \\
            -0.07478559176672388  -0.25  3.409090909090909  \\
            -0.05  -0.25917343829355  3.409090909090909  \\
            0.0  -0.2773628637651298  3.409090909090909  \\
            0.007417602318001364  -0.28  3.409090909090909  \\
            0.05  -0.2950963020030817  3.409090909090909  \\
            0.09271991166727982  -0.31  3.409090909090909  \\
            0.1  -0.3125326504481435  3.409090909090909  \\
            0.15  -0.3294974025974026  3.409090909090909  \\
            0.18155286773312493  -0.34  3.409090909090909  \\
            0.2  -0.34612276612276627  3.409090909090909  \\
            0.25  -0.3623239621650025  3.409090909090909  \\
            0.27425487754254907  -0.37  3.409090909090909  \\
            0.3  -0.37812418129421016  3.409090909090909  \\
            0.35  -0.3935207336523126  3.409090909090909  \\
            0.3716186252771619  -0.4  3.409090909090909  \\
            0.4  -0.4084813146037635  3.409090909090909  \\
            0.45  -0.42302985476062405  3.409090909090909  \\
            0.4746692051404091  -0.43  3.409090909090909  \\
            0.5  -0.43713596138374905  3.409090909090909  \\
            0.55  -0.45079069134458355  3.409090909090909  \\
            0.584756034925526  -0.46  3.409090909090909  \\
            0.6  -0.46402713704206255  3.409090909090909  \\
            0.65  -0.47673966942148766  3.409090909090909  \\
            0.7  -0.48907412587412585  3.409090909090909  \\
            0.7039334521687463  -0.49  3.409090909090909  \\
            0.75  -0.5008100948131622  3.409090909090909  \\
            0.8  -0.5121155480033985  3.409090909090909  \\
            0.8364159581425771  -0.52  3.409090909090909  \\
            0.85  -0.5229319593450028  3.409090909090909  \\
            0.9  -0.5331517063378263  3.409090909090909  \\
            0.95  -0.5428977272727273  3.409090909090909  \\
            0.9885375494071142  -0.55  3.409090909090909  \\
            1.0  -0.5521057217542842  3.409090909090909  \\
            1.05  -0.5606626328217238  3.409090909090909  \\
            1.1  -0.5686768676867686  3.409090909090909  \\
            1.15  -0.5761211104331909  3.409090909090909  \\
            1.1785409652076329  -0.58  3.409090909090909  \\
            1.2  -0.5829066585588323  3.409090909090909  \\
            1.25  -0.5889935064935065  3.409090909090909  \\
            1.3  -0.5944259201006606  3.409090909090909  \\
            1.35  -0.5991693341869399  3.409090909090909  \\
            1.4  -0.603186705767351  3.409090909090909  \\
            1.45  -0.6064382879893829  3.409090909090909  \\
            1.5  -0.6088813788442041  3.409090909090909  \\
            1.5354010695187146  -0.61  3.409090909090909  \\
            1.55  -0.6104595959595961  3.409090909090909  \\
            1.6  -0.6111286449399658  3.409090909090909  \\
            1.65  -0.6108618881118881  3.409090909090909  \\
            1.684475524475527  -0.61  3.409090909090909  \\
            1.7  -0.6095947426067908  3.409090909090909  \\
            1.75  -0.6072298807749629  3.409090909090909  \\
            1.8  -0.6037200456447319  3.409090909090909  \\
            1.85  -0.5989918414918416  3.409090909090909  \\
            1.9  -0.5929654624851131  3.409090909090909  \\
            1.95  -0.5855539772727271  3.409090909090909  \\
            1.9814959723820473  -0.58  3.409090909090909  \\
            2.0  -0.5765685019206145  3.409090909090909  \\
            2.05  -0.5657888986013985  3.409090909090909  \\
            2.1  -0.5532467532467533  3.409090909090909  \\
            2.1114624505928856  -0.55  3.409090909090909  \\
            2.15  -0.5384588068181819  3.409090909090909  \\
            2.2  -0.5214389888186675  3.409090909090909  \\
            2.2038168923275294  -0.52  3.409090909090909  \\
            2.25  -0.5015005165289254  3.409090909090909  \\
            2.275784597568037  -0.49  3.409090909090909  \\
            2.3  -0.47847933884297544  3.409090909090909  \\
            2.3352496058854437  -0.46  3.409090909090909  \\
            2.35  -0.4517148760330577  3.409090909090909  \\
            2.385387205387205  -0.43  3.409090909090909  \\
            2.4  -0.42034329307056545  3.409090909090909  \\
            2.428381374722838  -0.4  3.409090909090909  \\
            2.45  -0.3832128099173552  3.409090909090909  \\
            2.465783628136569  -0.37  3.409090909090909  \\
            2.4986704044853827  -0.34  3.409090909090909  \\
            2.5  -0.3386877470355735  3.409090909090909  \\
            2.5271530115974565  -0.31  3.409090909090909  \\
            2.55  -0.28330856643356656  3.409090909090909  \\
            2.5526570726570723  -0.28  3.409090909090909  \\
            2.574785591766724  -0.25  3.409090909090909  \\
            2.5946058369674603  -0.22  3.409090909090909  \\
            2.6  -0.21097643097643076  3.409090909090909  \\
            2.611840354767184  -0.19  3.409090909090909  \\
            2.626956251939187  -0.16  3.409090909090909  \\
            2.6402614776527824  -0.13  3.409090909090909  \\
            2.65  -0.10489811912225672  3.409090909090909  \\
            2.6518037518037514  -0.1  3.409090909090909  \\
            2.66148966298499  -0.07  3.409090909090909  \\
            2.6697192104531555  -0.04  3.409090909090909  \\
            2.6765711165711163  -0.01  3.409090909090909  \\
            2.6821185304371147  0.02  3.409090909090909  \\
            2.686429512516469  0.05  3.409090909090909  \\
            2.6895674695674696  0.08  3.409090909090909  \\
            2.6915915457091932  0.11  3.409090909090909  \\
            2.6925569747057354  0.14  3.409090909090909  \\
            2.6925153978812513  0.17  3.409090909090909  \\
            2.6915151515151514  0.2  3.409090909090909  \\
            2.689601527081842  0.23  3.409090909090909  \\
            2.6868170072821234  0.26  3.409090909090909  \\
            2.683201480453389  0.29  3.409090909090909  \\
            2.6787924356345414  0.32  3.409090909090909  \\
            2.673625140291807  0.35  3.409090909090909  \\
            2.667732802477328  0.38  3.409090909090909  \\
            2.6611467189884457  0.41  3.409090909090909  \\
            2.6538964109176875  0.44  3.409090909090909  \\
            2.65  0.45471590909090903  3.409090909090909  \\
            2.6459145150791925  0.47  3.409090909090909  \\
            2.6372192513368984  0.5  3.409090909090909  \\
            2.627930816283485  0.53  3.409090909090909  \\
            2.6180736426045352  0.56  3.409090909090909  \\
            2.607670839318695  0.59  3.409090909090909  \\
            2.6  0.6109764309764307  3.409090909090909  \\
            2.5966701180368608  0.62  3.409090909090909  \\
            2.584984678243105  0.65  3.409090909090909  \\
            2.5728119330780084  0.68  3.409090909090909  \\
            2.5601710761885816  0.71  3.409090909090909  \\
            2.55  0.7332409090909093  3.409090909090909  \\
            2.5470158539032712  0.74  3.409090909090909  \\
            2.533198653198653  0.77  3.409090909090909  \\
            2.5189638318670577  0.8  3.409090909090909  \\
            2.504327349932445  0.83  3.409090909090909  \\
            2.5  0.8385637891520243  3.409090909090909  \\
            2.4890753357991047  0.86  3.409090909090909  \\
            2.4733576782625404  0.89  3.409090909090909  \\
            2.457282216739419  0.92  3.409090909090909  \\
            2.45  0.9332128099173547  3.409090909090909  \\
            2.44066985645933  0.95  3.409090909090909  \\
            2.423572103572104  0.98  3.409090909090909  \\
            2.4061564308381556  1.01  3.409090909090909  \\
            2.4  1.0203385579937303  3.409090909090909  \\
            2.3881949934123847  1.04  3.409090909090909  \\
            2.369812232757018  1.07  3.409090909090909  \\
            2.3511478420569327  1.1  3.409090909090909  \\
            2.35  1.1017980437284234  3.409090909090909  \\
            2.3318496574708387  1.13  3.409090909090909  \\
            2.3122699835375893  1.16  3.409090909090909  \\
            2.3  1.1784793388429753  3.409090909090909  \\
            2.2922884012539186  1.19  3.409090909090909  \\
            2.271820003643651  1.22  3.409090909090909  \\
            2.251125112511251  1.25  3.409090909090909  \\
            2.25  1.2515960163432072  3.409090909090909  \\
            2.2298167301760117  1.28  3.409090909090909  \\
            2.2082804375112066  1.31  3.409090909090909  \\
            2.2  1.3213464373464372  3.409090909090909  \\
            2.186278691487439  1.34  3.409090909090909  \\
            2.163925701018039  1.37  3.409090909090909  \\
            2.15  1.3884588068181818  3.409090909090909  \\
            2.141224122412241  1.4  3.409090909090909  \\
            2.1180786336950717  1.43  3.409090909090909  \\
            2.1  1.4532115121059845  3.409090909090909  \\
            2.094670970055586  1.46  3.409090909090909  \\
            2.070756689704058  1.49  3.409090909090909  \\
            2.05  1.5158451015004417  3.409090909090909  \\
            2.0466368994463298  1.52  3.409090909090909  \\
            2.02197705207414  1.55  3.409090909090909  \\
            2.0  1.5765685019206146  3.409090909090909  \\
            1.997139299057107  1.58  3.409090909090909  \\
            1.971756637946193  1.61  3.409090909090909  \\
            1.95  1.635564049586777  3.409090909090909  \\
            1.9461952861952863  1.64  3.409090909090909  \\
            1.9201121036959188  1.67  3.409090909090909  \\
            1.9  1.6929915899078898  3.409090909090909  \\
            1.8938217122683145  1.7  3.409090909090909  \\
            1.8670598499389288  1.73  3.409090909090909  \\
            1.85  1.7489918414918413  3.409090909090909  \\
            1.8400351679268505  1.76  3.409090909090909  \\
            1.8126160264209978  1.79  3.409090909090909  \\
            1.8  1.803689173896643  3.409090909090909  \\
            1.7848519880889824  1.82  3.409090909090909  \\
            1.7567965367965366  1.85  3.409090909090909  \\
            1.75  1.8571939149560117  3.409090909090909  \\
            1.7282882568487175  1.88  3.409090909090909  \\
            1.7  1.9095947426067907  3.409090909090909  \\
            1.699609636011957  1.91  3.409090909090909  \\
            1.6703598122718584  1.94  3.409090909090909  \\
            1.65  1.9607972301136365  3.409090909090909  \\
            1.640921352250832  1.97  3.409090909090909  \\
            1.6110822510822511  2.0  3.409090909090909  \\
            \\
            2.0150262960180316  2.0  4.545454545454546  \\
            2.0449263924723025  1.97  4.545454545454546  \\
            2.05  1.964866400491401  4.545454545454546  \\
            2.0744127845620386  1.94  4.545454545454546  \\
            2.1  1.9138489984591684  4.545454545454546  \\
            2.103741201138236  1.91  4.545454545454546  \\
            2.132630464377553  1.88  4.545454545454546  \\
            2.15  1.8618765782828284  4.545454545454546  \\
            2.1613072877535684  1.85  4.545454545454546  \\
            2.189667627864623  1.82  4.545454545454546  \\
            2.2  1.8089873827240373  4.545454545454546  \\
            2.2176963666515905  1.79  4.545454545454546  \\
            2.2455124105375366  1.76  4.545454545454546  \\
            2.25  1.755111147976112  4.545454545454546  \\
            2.272896687339283  1.73  4.545454545454546  \\
            2.3  1.7001665001665003  4.545454545454546  \\
            2.30015026296018  1.7  4.545454545454546  \\
            2.3268963423888303  1.67  4.545454545454546  \\
            2.35  1.6439866712235132  4.545454545454546  \\
            2.3535172621739786  1.64  4.545454545454546  \\
            2.379683264808893  1.61  4.545454545454546  \\
            2.4  1.586584766584767  4.545454545454546  \\
            2.4056753895023446  1.58  4.545454545454546  \\
            2.4312452253628725  1.55  4.545454545454546  \\
            2.45  1.527858946608947  4.545454545454546  \\
            2.456612536044924  1.52  4.545454545454546  \\
            2.4815698298328988  1.49  4.545454545454546  \\
            2.5  1.46769573283859  4.545454545454546  \\
            2.506316430638039  1.46  4.545454545454546  \\
            2.530644516228273  1.43  4.545454545454546  \\
            2.55  1.4059682964094733  4.545454545454546  \\
            2.5547746371275784  1.4  4.545454545454546  \\
            2.5784565519370273  1.37  4.545454545454546  \\
            2.6  1.3425344352617077  4.545454545454546  \\
            2.601974551586693  1.34  4.545454545454546  \\
            2.6249930308192657  1.31  4.545454545454546  \\
            2.647867313409483  1.28  4.545454545454546  \\
            2.65  1.2771580483736458  4.545454545454546  \\
            2.67024087024087  1.25  4.545454545454546  \\
            2.692419532108652  1.22  4.545454545454546  \\
            2.7  1.2095993106419654  4.545454545454546  \\
            2.7141868080461564  1.19  4.545454545454546  \\
            2.73565148889239  1.16  4.545454545454546  \\
            2.75  1.139708110516934  4.545454545454546  \\
            2.756817399468002  1.13  4.545454545454546  \\
            2.7775494071146243  1.1  4.545454545454546  \\
            2.7980859562230385  1.07  4.545454545454546  \\
            2.8  1.0671489766777726  4.545454545454546  \\
            2.8180993177851814  1.04  4.545454545454546  \\
            2.837867564534231  1.01  4.545454545454546  \\
            2.85  0.991306818181818  4.545454545454546  \\
            2.857287056201242  0.98  4.545454545454546  \\
            2.8762670957361225  0.95  4.545454545454546  \\
            2.895010570824524  0.92  4.545454545454546  \\
            2.9  0.911844763423711  4.545454545454546  \\
            2.9132698207653807  0.89  4.545454545454546  \\
            2.9311865513301782  0.86  4.545454545454546  \\
            2.94884012539185  0.83  4.545454545454546  \\
            2.95  0.8279775604142693  4.545454545454546  \\
            2.9659295659295664  0.8  4.545454545454546  \\
            2.982715681404206  0.77  4.545454545454546  \\
            2.999209777331324  0.74  4.545454545454546  \\
            3.0  0.7385203761755482  4.545454545454546  \\
            3.0151204919395047  0.71  4.545454545454546  \\
            3.0307040833473367  0.68  4.545454545454546  \\
            3.0459643160577743  0.65  4.545454545454546  \\
            3.05  0.6418216253443534  4.545454545454546  \\
            3.0606881430258053  0.62  4.545454545454546  \\
            3.0749923247484223  0.59  4.545454545454546  \\
            3.0889391064343625  0.56  4.545454545454546  \\
            3.1  0.5355080213903746  4.545454545454546  \\
            3.1024687553501114  0.53  4.545454545454546  \\
            3.1154112554112556  0.5  4.545454545454546  \\
            3.1279593624102295  0.47  4.545454545454546  \\
            3.140099237993975  0.44  4.545454545454546  \\
            3.15  0.41460454545454534  4.545454545454546  \\
            3.1517812554949884  0.41  4.545454545454546  \\
            3.1628393524283935  0.38  4.545454545454546  \\
            3.1734473447344733  0.35  4.545454545454546  \\
            3.183588996174167  0.32  4.545454545454546  \\
            3.193247280103264  0.29  4.545454545454546  \\
            3.2  0.26780606060606105  4.545454545454546  \\
            3.20235595390525  0.26  4.545454545454546  \\
            3.2108165154601003  0.23  4.545454545454546  \\
            3.218744142455482  0.2  4.545454545454546  \\
            3.2261188081229832  0.17  4.545454545454546  \\
            3.232919469536806  0.14  4.545454545454546  \\
            3.239124002335994  0.11  4.545454545454546  \\
            3.244709130349043  0.08  4.545454545454546  \\
            3.24965034965035  0.05  4.545454545454546  \\
            3.25  0.04751420454545677  4.545454545454546  \\
            3.2538364032481684  0.02  4.545454545454546  \\
            3.257330925145495  -0.01  4.545454545454546  \\
            3.2601138905836895  -0.04  4.545454545454546  \\
            3.262156256441971  -0.07  4.545454545454546  \\
            3.263427377220481  -0.1  4.545454545454546  \\
            3.2638948929858023  -0.13  4.545454545454546  \\
            3.263524607779927  -0.16  4.545454545454546  \\
            3.262280357532156  -0.19  4.545454545454546  \\
            3.2601238664012393  -0.22  4.545454545454546  \\
            3.2570145903479237  -0.25  4.545454545454546  \\
            3.252909546593757  -0.28  4.545454545454546  \\
            3.25  -0.2970721925133699  4.545454545454546  \\
            3.2477047234749588  -0.31  4.545454545454546  \\
            3.241302146129733  -0.34  4.545454545454546  \\
            3.2337221269296745  -0.37  4.545454545454546  \\
            3.2249066002490663  -0.4  4.545454545454546  \\
            3.21479361863763  -0.43  4.545454545454546  \\
            3.2033170229204226  -0.46  4.545454545454546  \\
            3.2  -0.46780606060606106  4.545454545454546  \\
            3.190121391961155  -0.49  4.545454545454546  \\
            3.1752595440812965  -0.52  4.545454545454546  \\
            3.158741258741259  -0.55  4.545454545454546  \\
            3.15  -0.5644944341372918  4.545454545454546  \\
            3.1401647543395117  -0.58  4.545454545454546  \\
            3.11937593759376  -0.61  4.545454545454546  \\
            3.1  -0.6355256916996057  4.545454545454546  \\
            3.096414317389928  -0.64  4.545454545454546  \\
            3.0705014558395347  -0.67  4.545454545454546  \\
            3.05  -0.6918216253443523  4.545454545454546  \\
            3.0418524871355053  -0.7  4.545454545454546  \\
            3.0096946296946303  -0.73  4.545454545454546  \\
            3.0  -0.7384258694325814  4.545454545454546  \\
            2.9735428357650586  -0.76  4.545454545454546  \\
            2.95  -0.777877840909091  4.545454545454546  \\
            2.932911493792551  -0.79  4.545454545454546  \\
            2.9  -0.811844763423711  4.545454545454546  \\
            2.8867815596725555  -0.82  4.545454545454546  \\
            2.85  -0.841321178821179  4.545454545454546  \\
            2.833799533799534  -0.85  4.545454545454546  \\
            2.8  -0.8670748940178995  4.545454545454546  \\
            2.7721279837480965  -0.88  4.545454545454546  \\
            2.75  -0.8897081105169342  4.545454545454546  \\
            2.7  -0.909691170073945  4.545454545454546  \\
            2.6991562685680326  -0.91  4.545454545454546  \\
            2.65  -0.9270929752066123  4.545454545454546  \\
            2.608546781685469  -0.94  4.545454545454546  \\
            2.6  -0.9425344352617081  4.545454545454546  \\
            2.55  -0.9559341294298926  4.545454545454546  \\
            2.5  -0.9677404752923425  4.545454545454546  \\
            2.48921692169217  -0.97  4.545454545454546  \\
            2.45  -0.977858946608947  4.545454545454546  \\
            2.4  -0.9865581888928194  4.545454545454546  \\
            2.35  -0.9939712005551701  4.545454545454546  \\
            2.3013986013986028  -1.0  4.545454545454546  \\
            \\
            -1.0  -0.13199406653952134  4.545454545454546  \\
            -0.95  -0.1568406946826762  4.545454545454546  \\
            -0.9435753215609337  -0.16  4.545454545454546  \\
            -0.9  -0.18137754010695187  4.545454545454546  \\
            -0.8822540171692715  -0.19  4.545454545454546  \\
            -0.85  -0.2056348698250108  4.545454545454546  \\
            -0.8200755723494111  -0.22  4.545454545454546  \\
            -0.8  -0.2296146476474346  4.545454545454546  \\
            -0.757014590347924  -0.25  4.545454545454546  \\
            -0.75  -0.2533188190314359  4.545454545454546  \\
            -0.7  -0.27670320223511724  4.545454545454546  \\
            -0.6928667751685655  -0.28  4.545454545454546  \\
            -0.65  -0.2997652229845627  4.545454545454546  \\
            -0.6275734085036412  -0.31  4.545454545454546  \\
            -0.6  -0.32255401069518735  4.545454545454546  \\
            -0.5612817469736536  -0.34  4.545454545454546  \\
            -0.55  -0.3450714895433208  4.545454545454546  \\
            -0.5  -0.367281364716044  4.545454545454546  \\
            -0.49379650160137956  -0.37  4.545454545454546  \\
            -0.45  -0.3891479965532098  4.545454545454546  \\
            -0.4249066002490661  -0.4  4.545454545454546  \\
            -0.4  -0.4107457554266065  4.545454545454546  \\
            -0.35487786451775394  -0.43  4.545454545454546  \\
            -0.35  -0.43207654373927973  4.545454545454546  \\
            -0.3  -0.4530440442612279  4.545454545454546  \\
            -0.2832014671207753  -0.46  4.545454545454546  \\
            -0.25  -0.47371536796536795  4.545454545454546  \\
            -0.21011926848661544  -0.49  4.545454545454546  \\
            -0.2  -0.4941222198229325  4.545454545454546  \\
            -0.15  -0.514183784965035  4.545454545454546  \\
            -0.13529151699364464  -0.52  4.545454545454546  \\
            -0.1  -0.5339219533464138  4.545454545454546  \\
            -0.05874125874125901  -0.55  4.545454545454546  \\
            -0.05  -0.5533982166159201  4.545454545454546  \\
            0.0  -0.572507153863086  4.545454545454546  \\
            0.019900613855597597  -0.58  4.545454545454546  \\
            0.05  -0.5913054457619676  4.545454545454546  \\
            0.1  -0.6098421871527009  4.545454545454546  \\
            0.10043464952555776  -0.61  4.545454545454546  \\
            0.15  -0.6279523281596455  4.545454545454546  \\
            0.1837170338194226  -0.64  4.545454545454546  \\
            0.2  -0.6458040256580403  4.545454545454546  \\
            0.25  -0.6633016121809225  4.545454545454546  \\
            0.26949494949494945  -0.67  4.545454545454546  \\
            0.3  -0.6804556622738442  4.545454545454546  \\
            0.35  -0.6973145635459066  4.545454545454546  \\
            0.3581475128644945  -0.7  4.545454545454546  \\
            0.4  -0.7137604331152718  4.545454545454546  \\
            0.45  -0.729950890817725  4.545454545454546  \\
            0.4501557406736688  -0.73  4.545454545454546  \\
            0.5  -0.7456778309409889  4.545454545454546  \\
            0.5462716231137279  -0.76  4.545454545454546  \\
            0.55  -0.7611511363636365  4.545454545454546  \\
            0.6  -0.7761657077100117  4.545454545454546  \\
            0.6469059695669136  -0.79  4.545454545454546  \\
            0.65  -0.790910238751148  4.545454545454546  \\
            0.7  -0.8051801906533363  4.545454545454546  \\
            0.75  -0.8191721620348568  4.545454545454546  \\
            0.7530578512396677  -0.82  4.545454545454546  \\
            0.8  -0.8326755931407096  4.545454545454546  \\
            0.85  -0.8458650642551166  4.545454545454546  \\
            0.866200466200466  -0.85  4.545454545454546  \\
            0.9  -0.8586043199620224  4.545454545454546  \\
            0.95  -0.8709535834535833  4.545454545454546  \\
            0.9877850326469106  -0.88  4.545454545454546  \\
            1.0  -0.8829167666106982  4.545454545454546  \\
            1.05  -0.894386242100146  4.545454545454546  \\
            1.1  -0.9054890367085491  4.545454545454546  \\
            1.1212044006948465  -0.91  4.545454545454546  \\
            1.15  -0.9161093366093366  4.545454545454546  \\
            1.2  -0.9262615193026152  4.545454545454546  \\
            1.25  -0.9360012626262626  4.545454545454546  \\
            1.2716473000683521  -0.94  4.545454545454546  \\
            1.3  -0.9452228657768824  4.545454545454546  \\
            1.35  -0.9539338610827377  4.545454545454546  \\
            1.4  -0.9621807821807825  4.545454545454546  \\
            1.45  -0.9699435102469788  4.545454545454546  \\
            1.4503948576675827  -0.97  4.545454545454546  \\
            1.5  -0.9770762378831547  4.545454545454546  \\
            1.55  -0.9836855396065926  4.545454545454546  \\
            1.6  -0.9897491232802808  4.545454545454546  \\
            1.65  -0.9952423329682367  4.545454545454546  \\
            1.698601398601397  -1.0  4.545454545454546  \\
            \\
            2.370909090909091  2.0  5.681818181818182  \\
            2.4  1.9708659293229025  5.681818181818182  \\
            2.4008595528183156  1.97  5.681818181818182  \\
            2.4303768742401726  1.94  5.681818181818182  \\
            2.45  1.9199903581267213  5.681818181818182  \\
            2.459739492413052  1.91  5.681818181818182  \\
            2.48879826581764  1.88  5.681818181818182  \\
            2.5  1.8683647621728117  5.681818181818182  \\
            2.517575757575757  1.85  5.681818181818182  \\
            2.546163880962087  1.82  5.681818181818182  \\
            2.55  1.8159392980437281  5.681818181818182  \\
            2.57435904363096  1.79  5.681818181818182  \\
            2.6  1.762608946608946  5.681818181818182  \\
            2.6024278232845437  1.76  5.681818181818182  \\
            2.6300799349681614  1.73  5.681818181818182  \\
            2.65  1.7083013577331758  5.681818181818182  \\
            2.6575757575757573  1.7  5.681818181818182  \\
            2.6847289033836117  1.67  5.681818181818182  \\
            2.7  1.65302929628511  5.681818181818182  \\
            2.711654734567068  1.64  5.681818181818182  \\
            2.7382963063922583  1.61  5.681818181818182  \\
            2.75  1.5967238713667284  5.681818181818182  \\
            2.76465519577293  1.58  5.681818181818182  \\
            2.7907723855092277  1.55  5.681818181818182  \\
            2.8  1.539309471016788  5.681818181818182  \\
            2.816567468406033  1.52  5.681818181818182  \\
            2.842147264500206  1.49  5.681818181818182  \\
            2.85  1.4807029220779218  5.681818181818182  \\
            2.867381763663622  1.46  5.681818181818182  \\
            2.892410947600055  1.43  5.681818181818182  \\
            2.9  1.4208125208125209  5.681818181818182  \\
            2.9170881749829123  1.4  5.681818181818182  \\
            2.941553317698993  1.37  5.681818181818182  \\
            2.95  1.359536910457963  5.681818181818182  \\
            2.965676676264912  1.34  5.681818181818182  \\
            2.989564134495641  1.31  5.681818181818182  \\
            3.0  1.2967637767637763  5.681818181818182  \\
            3.0131371200660153  1.28  5.681818181818182  \\
            3.0364330326162388  1.25  5.681818181818182  \\
            3.05  1.2323683261183265  5.681818181818182  \\
            3.0594592357566563  1.22  5.681818181818182  \\
            3.0821495196992896  1.19  5.681818181818182  \\
            3.1  1.1662115027829312  5.681818181818182  \\
            3.1046326276463265  1.16  5.681818181818182  \\
            3.12670297444491  1.13  5.681818181818182  \\
            3.148625792811839  1.1  5.681818181818182  \\
            3.15  1.0980897335423194  5.681818181818182  \\
            3.170082644628099  1.07  5.681818181818182  \\
            3.1913586879683304  1.04  5.681818181818182  \\
            3.2  1.027652525252525  5.681818181818182  \\
            3.212277645075172  1.01  5.681818181818182  \\
            3.2328917883988084  0.98  5.681818181818182  \\
            3.25  0.9548477898248535  5.681818181818182  \\
            3.2532769556025367  0.95  5.681818181818182  \\
            3.273213828425096  0.92  5.681818181818182  \\
            3.292959931064197  0.89  5.681818181818182  \\
            3.3  0.8791308203991134  5.681818181818182  \\
            3.312313400884829  0.86  5.681818181818182  \\
            3.3313528310041782  0.83  5.681818181818182  \\
            3.35  0.8002869605142325  5.681818181818182  \\
            3.350178954903364  0.8  5.681818181818182  \\
            3.3684954473189768  0.77  5.681818181818182  \\
            3.386586896249818  0.74  5.681818181818182  \\
            3.4  0.7174152334152345  5.681818181818182  \\
            3.4043758155719885  0.71  5.681818181818182  \\
            3.4217127799736495  0.68  5.681818181818182  \\
            3.43880266075388  0.65  5.681818181818182  \\
            3.45  0.6299815010570821  5.681818181818182  \\
            3.45554707005434  0.62  5.681818181818182  \\
            3.4718493252261604  0.59  5.681818181818182  \\
            3.487880784783585  0.56  5.681818181818182  \\
            3.5  0.5368667810177238  5.681818181818182  \\
            3.5035738729355748  0.53  5.681818181818182  \\
            3.518782870022539  0.5  5.681818181818182  \\
            3.5336955531947187  0.47  5.681818181818182  \\
            3.548302928100567  0.44  5.681818181818182  \\
            3.55  0.43640584415584427  5.681818181818182  \\
            3.5623846505253542  0.41  5.681818181818182  \\
            3.576114443931703  0.38  5.681818181818182  \\
            3.5895104895104892  0.35  5.681818181818182  \\
            3.6  0.3258410880458131  5.681818181818182  \\
            3.602518907238772  0.32  5.681818181818182  \\
            3.6149976610010914  0.29  5.681818181818182  \\
            3.6271120214274455  0.26  5.681818181818182  \\
            3.6388505015124983  0.23  5.681818181818182  \\
            3.65  0.20052609427609303  5.681818181818182  \\
            3.6501976284584976  0.2  5.681818181818182  \\
            3.6609554241891678  0.17  5.681818181818182  \\
            3.6713030841272403  0.14  5.681818181818182  \\
            3.6812273543332794  0.11  5.681818181818182  \\
            3.6907144035637685  0.08  5.681818181818182  \\
            3.699749791492911  0.05  5.681818181818182  \\
            3.7  0.0491145218417942  5.681818181818182  \\
            3.708166915052161  0.02  5.681818181818182  \\
            3.7161024610748368  -0.01  5.681818181818182  \\
            3.723544946673438  -0.04  5.681818181818182  \\
            3.7304776579352845  -0.07  5.681818181818182  \\
            3.7368831168831163  -0.1  5.681818181818182  \\
            3.7427430373095114  -0.13  5.681818181818182  \\
            3.7480382775119616  -0.16  5.681818181818182  \\
            3.75  -0.17257954545454565  5.681818181818182  \\
            3.752695621593107  -0.19  5.681818181818182  \\
            3.756719444938623  -0.22  5.681818181818182  \\
            3.76012601260126  -0.25  5.681818181818182  \\
            3.7628930588449627  -0.28  5.681818181818182  \\
            3.7649972340033195  -0.31  5.681818181818182  \\
            3.7664140377076722  -0.34  5.681818181818182  \\
            3.767117747117747  -0.37  5.681818181818182  \\
            3.767081339712919  -0.4  5.681818181818182  \\
            3.766276410157007  -0.43  5.681818181818182  \\
            3.7646730806989983  -0.46  5.681818181818182  \\
            3.7622399045156154  -0.49  5.681818181818182  \\
            3.7589437613384398  -0.52  5.681818181818182  \\
            3.754749744637385  -0.55  5.681818181818182  \\
            3.75  -0.5778110047846868  5.681818181818182  \\
            3.749612205975842  -0.58  5.681818181818182  \\
            3.743365570599613  -0.61  5.681818181818182  \\
            3.7360758665794638  -0.64  5.681818181818182  \\
            3.727697412076974  -0.67  5.681818181818182  \\
            3.7181818181818183  -0.7  5.681818181818182  \\
            3.707477785372522  -0.73  5.681818181818182  \\
            3.7  -0.7488837744533948  5.681818181818182  \\
            3.695414194160931  -0.76  5.681818181818182  \\
            3.681813359054738  -0.79  5.681818181818182  \\
            3.6668022543494248  -0.82  5.681818181818182  \\
            3.6503113325031125  -0.85  5.681818181818182  \\
            3.65  -0.850526094276093  5.681818181818182  \\
            3.6317582703829125  -0.88  5.681818181818182  \\
            3.6114974821097268  -0.91  5.681818181818182  \\
            3.6  -0.925774545454545  5.681818181818182  \\
            3.5891242702251875  -0.94  5.681818181818182  \\
            3.564435004248089  -0.97  5.681818181818182  \\
            3.55  -0.9863156209987195  5.681818181818182  \\
            3.537257824143069  -1.0  5.681818181818182  \\
            \\
            0.4627421758569306  -1.0  5.681818181818182  \\
            0.45  -0.9957009251810135  5.681818181818182  \\
            0.4  -0.9785160135269546  5.681818181818182  \\
            0.3755998860074093  -0.97  5.681818181818182  \\
            0.35  -0.9610456539074961  5.681818181818182  \\
            0.3  -0.9433011240386513  5.681818181818182  \\
            0.29085995085995037  -0.94  5.681818181818182  \\
            0.25  -0.9252104743083005  5.681818181818182  \\
            0.20847585648772618  -0.91  5.681818181818182  \\
            0.2  -0.9068884927708456  5.681818181818182  \\
            0.15  -0.8882259012539184  5.681818181818182  \\
            0.12825174825174832  -0.88  5.681818181818182  \\
            0.1  -0.8692911839780091  5.681818181818182  \\
            0.05  -0.8501214063714061  5.681818181818182  \\
            0.04968866749688745  -0.85  5.681818181818182  \\
            0.0  -0.8305820517811953  5.681818181818182  \\
            -0.026784922394678848  -0.82  5.681818181818182  \\
            -0.05  -0.8108086227077644  5.681818181818182  \\
            -0.1  -0.7907894228913336  5.681818181818182  \\
            -0.1019416093045332  -0.79  5.681818181818182  \\
            -0.15  -0.7704187620889749  5.681818181818182  \\
            -0.17530655391120523  -0.76  5.681818181818182  \\
            -0.2  -0.7498119790657104  5.681818181818182  \\
            -0.24752848174843042  -0.73  5.681818181818182  \\
            -0.25  -0.7289675602175602  5.681818181818182  \\
            -0.3  -0.7077839707860848  5.681818181818182  \\
            -0.31818181818181795  -0.7  5.681818181818182  \\
            -0.35  -0.6863491910631742  5.681818181818182  \\
            -0.38773505223382937  -0.67  5.681818181818182  \\
            -0.4  -0.664674773209805  5.681818181818182  \\
            -0.45  -0.6427244079449962  5.681818181818182  \\
            -0.45613152804642154  -0.64  5.681818181818182  \\
            -0.5  -0.620466985645933  5.681818181818182  \\
            -0.5232872045986803  -0.61  5.681818181818182  \\
            -0.55  -0.5979679708477176  5.681818181818182  \\
            -0.5895211980594807  -0.58  5.681818181818182  \\
            -0.6  -0.5752258312512011  5.681818181818182  \\
            -0.65  -0.5522109166983643  5.681818181818182  \\
            -0.6547497446373848  -0.55  5.681818181818182  \\
            -0.7  -0.5288927005908137  5.681818181818182  \\
            -0.7188945130593235  -0.52  5.681818181818182  \\
            -0.75  -0.5053294499618027  5.681818181818182  \\
            -0.7822155328115592  -0.49  5.681818181818182  \\
            -0.8  -0.48151961722488035  5.681818181818182  \\
            -0.8447344340560973  -0.46  5.681818181818182  \\
            -0.85  -0.4574616417337937  5.681818181818182  \\
            -0.9  -0.4331144429683049  5.681818181818182  \\
            -0.9063346844238559  -0.43  5.681818181818182  \\
            -0.95  -0.40848706732597945  5.681818181818182  \\
            -0.9670813397129188  -0.4  5.681818181818182  \\
            -1.0  -0.3836096817228891  5.681818181818182  \\
            \\
            2.6927025355596785  2.0  6.818181818181818  \\
            2.7  1.9926925935100321  6.818181818181818  \\
            2.7225390576946737  1.97  6.818181818181818  \\
            2.75  1.942276453055142  6.818181818181818  \\
            2.7522427505200056  1.94  6.818181818181818  \\
            2.7815690144319722  1.91  6.818181818181818  \\
            2.8  1.8910812864016209  6.818181818181818  \\
            2.810737332842596  1.88  6.818181818181818  \\
            2.839641311069882  1.85  6.818181818181818  \\
            2.85  1.8391851756198345  6.818181818181818  \\
            2.8682765407799238  1.82  6.818181818181818  \\
            2.8967481086444256  1.79  6.818181818181818  \\
            2.9  1.7865454545454549  6.818181818181818  \\
            2.9248525965215246  1.76  6.818181818181818  \\
            2.95  1.7330615750528544  6.818181818181818  \\
            2.952842596000491  1.73  6.818181818181818  \\
            2.9804576376004945  1.7  6.818181818181818  \\
            3.0  1.6786889668195304  6.818181818181818  \\
            3.0079247139869603  1.67  6.818181818181818  \\
            3.0350837157385593  1.64  6.818181818181818  \\
            3.05  1.623433884297521  6.818181818181818  \\
            3.062030344147033  1.61  6.818181818181818  \\
            3.0887227956721803  1.58  6.818181818181818  \\
            3.1  1.567238952997467  6.818181818181818  \\
            3.115151515151515  1.55  6.818181818181818  \\
            3.1413667539593466  1.52  6.818181818181818  \\
            3.15  1.5100417146144995  6.818181818181818  \\
            3.1672801686717102  1.49  6.818181818181818  \\
            3.1930073777666625  1.46  6.818181818181818  \\
            3.2  1.4517740511915267  6.818181818181818  \\
            3.2184081581892805  1.43  6.818181818181818  \\
            3.243636363636363  1.4  6.818181818181818  \\
            3.25  1.3923615291992772  6.818181818181818  \\
            3.268527247786507  1.37  6.818181818181818  \\
            3.2932453162328685  1.34  6.818181818181818  \\
            3.3  1.3317226502311255  6.818181818181818  \\
            3.317629110916594  1.31  6.818181818181818  \\
            3.341825747068466  1.28  6.818181818181818  \\
            3.35  1.2697679924242427  6.818181818181818  \\
            3.3657053291536054  1.25  6.818181818181818  \\
            3.389369073207738  1.22  6.818181818181818  \\
            3.4  1.2063992235522485  6.818181818181818  \\
            3.412747390921665  1.19  6.818181818181818  \\
            3.435866615950298  1.16  6.818181818181818  \\
            3.45  1.1415079628400797  6.818181818181818  \\
            3.458746690203001  1.13  6.818181818181818  \\
            3.4813095994914174  1.1  6.818181818181818  \\
            3.5  1.0749744637385086  6.818181818181818  \\
            3.503694525224428  1.07  6.818181818181818  \\
            3.525689149560117  1.04  6.818181818181818  \\
            3.5475478976469077  1.01  6.818181818181818  \\
            3.55  1.0065873299928425  6.818181818181818  \\
            3.568996292034267  0.98  6.818181818181818  \\
            3.590264345583495  0.95  6.818181818181818  \\
            3.6  0.9361059992638938  6.818181818181818  \\
            3.6112219515322472  0.92  6.818181818181818  \\
            3.63188671925514  0.89  6.818181818181818  \\
            3.65  0.863471590909091  6.818181818181818  \\
            3.6523569499807125  0.86  6.818181818181818  \\
            3.672405654260148  0.83  6.818181818181818  \\
            3.692282537606279  0.8  6.818181818181818  \\
            3.7  0.7881858229875853  6.818181818181818  \\
            3.7118116790219795  0.77  6.818181818181818  \\
            3.7310481437754164  0.74  6.818181818181818  \\
            3.75  0.710150826446281  6.818181818181818  \\
            3.7500952132515977  0.71  6.818181818181818  \\
            3.768677805551902  0.68  6.818181818181818  \\
            3.7870603848706037  0.65  6.818181818181818  \\
            3.8  0.6285902503293811  6.818181818181818  \\
            3.8051616308220084  0.62  6.818181818181818  \\
            3.8228643684280583  0.59  6.818181818181818  \\
            3.8403491338794145  0.56  6.818181818181818  \\
            3.85  0.5431607310215556  6.818181818181818  \\
            3.857498331330931  0.53  6.818181818181818  \\
            3.874276094276094  0.5  6.818181818181818  \\
            3.890816687049871  0.47  6.818181818181818  \\
            3.9  0.4530286288297335  6.818181818181818  \\
            3.907007969741996  0.44  6.818181818181818  \\
            3.922813138885103  0.41  6.818181818181818  \\
            3.938360610645028  0.38  6.818181818181818  \\
            3.95  0.3571022727272725  6.818181818181818  \\
            3.9535885167464118  0.35  6.818181818181818  \\
            3.9683708097668644  0.32  6.818181818181818  \\
            3.9828734512042323  0.29  6.818181818181818  \\
            3.997088660952649  0.26  6.818181818181818  \\
            4.0  0.2536790726052473  6.818181818181818  \\
            \\
            -0.1531870428422156  -1.0  6.818181818181818  \\
            -0.2  -0.9803059609636013  6.818181818181818  \\
            -0.22427417684820947  -0.97  6.818181818181818  \\
            -0.25  -0.9590565539112054  6.818181818181818  \\
            -0.2943935973732813  -0.94  6.818181818181818  \\
            -0.3  -0.9375887025595763  6.818181818181818  \\
            -0.35  -0.9158330419580419  6.818181818181818  \\
            -0.36327431867913257  -0.91  6.818181818181818  \\
            -0.4  -0.8938307934839728  6.818181818181818  \\
            -0.4311417866298562  -0.88  6.818181818181818  \\
            -0.45  -0.8716084591084592  6.818181818181818  \\
            -0.498142717497556  -0.85  6.818181818181818  \\
            -0.5  -0.8491647617372955  6.818181818181818  \\
            -0.55  -0.8264237199582029  6.818181818181818  \\
            -0.5640007591573357  -0.82  6.818181818181818  \\
            -0.6  -0.8034514046414238  6.818181818181818  \\
            -0.6290193864106908  -0.79  6.818181818181818  \\
            -0.65  -0.7802561188811189  6.818181818181818  \\
            -0.6932574201978726  -0.76  6.818181818181818  \\
            -0.7  -0.7568365738307938  6.818181818181818  \\
            -0.75  -0.7331549271339347  6.818181818181818  \\
            -0.7565995282162946  -0.73  6.818181818181818  \\
            -0.8  -0.7092125847383972  6.818181818181818  \\
            -0.8190819081908188  -0.7  6.818181818181818  \\
            -0.85  -0.6850444096133752  6.818181818181818  \\
            -0.8808572959457047  -0.67  6.818181818181818  \\
            -0.9  -0.660649101378468  6.818181818181818  \\
            -0.9419422293106504  -0.64  6.818181818181818  \\
            -0.95  -0.6360253496503497  6.818181818181818  \\
            -1.0  -0.6111584415584416  6.818181818181818  \\
            \\
            2.9885648942252714  2.0  7.954545454545454  \\
            3.0  1.98855049232883  7.954545454545454  \\
            3.0184344066446696  1.97  7.954545454545454  \\
            3.0481577438954486  1.94  7.954545454545454  \\
            3.05  1.9381270396270394  7.954545454545454  \\
            3.0775270902247063  1.91  7.954545454545454  \\
            3.1  1.8869782659499876  7.954545454545454  \\
            3.1067778912722726  1.88  7.954545454545454  \\
            3.1357347055460263  1.85  7.954545454545454  \\
            3.15  1.8351558781532606  7.954545454545454  \\
            3.1644919786096257  1.82  7.954545454545454  \\
            3.1930505560013756  1.79  7.954545454545454  \\
            3.2  1.782652121212121  7.954545454545454  \\
            3.221316299760465  1.76  7.954545454545454  \\
            3.249467877255487  1.73  7.954545454545454  \\
            3.25  1.7294281126482203  7.954545454545454  \\
            3.2772441395082903  1.7  7.954545454545454  \\
            3.3  1.6753529848897697  7.954545454545454  \\
            3.304917510524519  1.67  7.954545454545454  \\
            3.3322687148916654  1.64  7.954545454545454  \\
            3.35  1.6204709595959592  7.954545454545454  \\
            3.3594593361469145  1.61  7.954545454545454  \\
            3.3863831743477757  1.58  7.954545454545454  \\
            3.4  1.5647437548287402  7.954545454545454  \\
            3.4130931961120634  1.55  7.954545454545454  \\
            3.439580596842954  1.52  7.954545454545454  \\
            3.45  1.5081200735680498  7.954545454545454  \\
            3.465812220566318  1.49  7.954545454545454  \\
            3.49185399098995  1.46  7.954545454545454  \\
            3.5  1.4505443818718153  7.954545454545454  \\
            3.517609470175842  1.43  7.954545454545454  \\
            3.5431962941517083  1.4  7.954545454545454  \\
            3.55  1.3919564622124867  7.954545454545454  \\
            3.5684779352459954  1.37  7.954545454545454  \\
            3.5936003715314055  1.34  7.954545454545454  \\
            3.6  1.3322909090909085  7.954545454545454  \\
            3.6184105348273072  1.31  7.954545454545454  \\
            3.6430590152485163  1.28  7.954545454545454  \\
            3.65  1.2714765580331622  7.954545454545454  \\
            3.6674001158077587  1.25  7.954545454545454  \\
            3.6915649434006306  1.22  7.954545454545454  \\
            3.7  1.2094358374744225  7.954545454545454  \\
            3.715439451991176  1.19  7.954545454545454  \\
            3.7391107991107986  1.16  7.954545454545454  \\
            3.75  1.1460840311004783  7.954545454545454  \\
            3.762521243161448  1.13  7.954545454545454  \\
            3.7856891495601173  1.1  7.954545454545454  \\
            3.8  1.0813284358738904  7.954545454545454  \\
            3.808638114132337  1.07  7.954545454545454  \\
            3.8312924850052914  1.04  7.954545454545454  \\
            3.85  1.0150673981191216  7.954545454545454  \\
            3.8537826137826134  1.01  7.954545454545454  \\
            3.875913217780922  0.98  7.954545454545454  \\
            3.8979203802733218  0.95  7.954545454545454  \\
            3.9  0.9471283229405976  7.954545454545454  \\
            3.919543681286204  0.92  7.954545454545454  \\
            3.9410079828428453  0.89  7.954545454545454  \\
            3.95  0.8772946127946126  7.954545454545454  \\
            3.9621761289557895  0.86  7.954545454545454  \\
            3.983086847449528  0.83  7.954545454545454  \\
            4.0  0.8055305910819222  7.954545454545454  \\
            \\
            -0.6283982683982684  -1.0  7.954545454545454  \\
            -0.65  -0.9899102232287287  7.954545454545454  \\
            -0.6923045196769203  -0.97  7.954545454545454  \\
            -0.7  -0.9663717387781559  7.954545454545454  \\
            -0.75  -0.9425963700610345  7.954545454545454  \\
            -0.755412690440315  -0.94  7.954545454545454  \\
            -0.8  -0.9185744167337087  7.954545454545454  \\
            -0.817713146086089  -0.91  7.954545454545454  \\
            -0.85  -0.8943431656995486  7.954545454545454  \\
            -0.8793631413958092  -0.88  7.954545454545454  \\
            -0.9  -0.8699015016954625  7.954545454545454  \\
            -0.9403767403767403  -0.85  7.954545454545454  \\
            -0.95  -0.8452483015205435  7.954545454545454  \\
            -1.0  -0.8203783870450537  7.954545454545454  \\
            \\
            4.0  1.1854654002713716  9.090909090909092  \\
            3.996352722907346  1.19  9.090909090909092  \\
            3.9719926319211183  1.22  9.090909090909092  \\
            3.95  1.2469763423710793  9.090909090909092  \\
            3.947523135547088  1.25  9.090909090909092  \\
            3.9227132201924118  1.28  9.090909090909092  \\
            3.9  1.3073665016931497  9.090909090909092  \\
            3.8978038449006194  1.31  9.090909090909092  \\
            3.872552571983177  1.34  9.090909090909092  \\
            3.85  1.366701991828396  9.090909090909092  \\
            3.847201213565933  1.37  9.090909090909092  \\
            3.8215169445938684  1.4  9.090909090909092  \\
            3.8  1.42504382669672  9.090909090909092  \\
            3.7957215436169065  1.43  9.090909090909092  \\
            3.7696125362241073  1.46  9.090909090909092  \\
            3.75  1.4824484029484029  9.090909090909092  \\
            3.743371077321255  1.49  9.090909090909092  \\
            3.716845486668808  1.52  9.090909090909092  \\
            3.7  1.5389679286231013  9.090909090909092  \\
            3.690155997848306  1.55  9.090909090909092  \\
            3.6632218780044865  1.58  9.090909090909092  \\
            3.65  1.5946508049242427  9.090909090909092  \\
            3.636082429966728  1.61  9.090909090909092  \\
            3.608747735265906  1.64  9.090909090909092  \\
            3.6  1.6495419669844218  9.090909090909092  \\
            3.581156440732413  1.67  9.090909090909092  \\
            3.5534290271132374  1.7  9.090909090909092  \\
            3.55  1.7036831886706256  9.090909090909092  \\
            3.525384040166649  1.73  9.090909090909092  \\
            3.5  1.7570699475962634  9.090909090909092  \\
            3.4972394547601158  1.76  9.090909090909092  \\
            3.4687711819247578  1.79  9.090909090909092  \\
            3.45  1.809718987908643  9.090909090909092  \\
            3.440167041439126  1.82  9.090909090909092  \\
            3.411323763955343  1.85  9.090909090909092  \\
            3.4  1.8617213295179404  9.090909090909092  \\
            3.3822583057365674  1.88  9.090909090909092  \\
            3.3530476291503137  1.91  9.090909090909092  \\
            3.35  1.913109307359308  9.090909090909092  \\
            3.3235191303421083  1.94  9.090909090909092  \\
            3.3  1.9638263873893333  9.090909090909092  \\
            3.2938772887889503  1.97  9.090909090909092  \\
            3.2639553429027117  2.0  9.090909090909092  \\
            \\
            3.5226017076845806  2.0  10.227272727272727  \\
            3.55  1.9725713998390992  10.227272727272727  \\
            3.5525572557255725  1.97  10.227272727272727  \\
            3.5822087989529847  1.94  10.227272727272727  \\
            3.6  1.9219489274770172  10.227272727272727  \\
            3.6117249674250775  1.91  10.227272727272727  \\
            3.6410372313590966  1.88  10.227272727272727  \\
            3.65  1.870781444582815  10.227272727272727  \\
            3.670115519839276  1.85  10.227272727272727  \\
            3.6990818080695713  1.82  10.227272727272727  \\
            3.7  1.8190423961189612  10.227272727272727  \\
            3.7277237491190975  1.79  10.227272727272727  \\
            3.75  1.7666099365750525  10.227272727272727  \\
            3.7562674150546256  1.76  10.227272727272727  \\
            3.7845444455655333  1.73  10.227272727272727  \\
            3.8  1.7135396518375245  10.227272727272727  \\
            3.8126569563033654  1.7  10.227272727272727  \\
            3.8405723531196285  1.67  10.227272727272727  \\
            3.85  1.6598131555944058  10.227272727272727  \\
            3.8682553105808912  1.64  10.227272727272727  \\
            3.895802168845647  1.61  10.227272727272727  \\
            3.9  1.6053967548344077  10.227272727272727  \\
            3.923057209161537  1.58  10.227272727272727  \\
            3.95  1.5502506684491977  10.227272727272727  \\
            3.950226017076846  1.55  10.227272727272727  \\
            3.977057336434422  1.52  10.227272727272727  \\
            4.0  1.4942824756291084  10.227272727272727  \\
            \\
            3.767253688719657  2.0  11.363636363636363  \\
            3.797204713095124  1.97  11.363636363636363  \\
            3.8  1.9671839413240688  11.363636363636363  \\
            3.8268701707526476  1.94  11.363636363636363  \\
            3.85  1.916550290135397  11.363636363636363  \\
            3.856433931794434  1.91  11.363636363636363  \\
            3.8857489723735785  1.88  11.363636363636363  \\
            3.9  1.8653642254074225  11.363636363636363  \\
            3.9148976677772485  1.85  11.363636363636363  \\
            3.943885429638854  1.82  11.363636363636363  \\
            3.95  1.8136373604465708  11.363636363636363  \\
            3.9726204330821333  1.79  11.363636363636363  \\
            4.0  1.761326673326673  11.363636363636363  \\
            \\
        }
        ;
    
    \draw[thick, black!50!white] (\pgfkeysvalueof{/pgfplots/xmin},0)--(\pgfkeysvalueof{/pgfplots/xmax},0);
    \draw[thick, black!50!white] (0,\pgfkeysvalueof{/pgfplots/ymin})--(0,\pgfkeysvalueof{/pgfplots/ymax});
    
  
    \addplot+[smooth, thin, mark = *, color = blue, mark size = 1pt]
        coordinates {
            (54,52)
            (43.4,36.4)
            (35.419999999999995,24.979999999999997)
            (29.379999999999995,16.641999999999996)
            (24.777799999999996,10.575599999999996)
            (21.242459999999994,6.182699999999998)
            (18.499943999999992,3.021913999999999)
            (16.34775819999999,0.7675367999999999)
            (14.636228699999991,-0.620746379999999)
            (13.234680467999992,-1.5602199739999982)
            (12.067234418599993,-2.171644025999998)
            (11.077675379339993,-2.5440386626599976)
            (10.224311707671994,-2.742998468061997)
            (9.476180383710995,-2.816829945216797)
            (8.810245339861575,-2.801081994544537)
            (8.209329005329872,-2.721890129621787)
            (7.660585117759064,-2.5984450042304164)
            (7.1543711064062,-2.4448145151602394)
            (6.683415447281604,-2.271288722768811)
            (6.242202774830325,-2.085372522943209)
            (5.826519749641614,-1.8925182958375997)
            (5.433119604261213,-1.696666611634241)
            (5.059474304998516,-1.500645249733514)
            (4.703591399472016,-1.3064636302866628)
            (4.3638786225534805,-1.1155300441765317)
            (4.039043764715786,-0.9288118975965735)
            (3.7280205780038647,-0.7469538945488373)
            (3.429913909658362,-0.5703651734394564)
            (3.1439590360364713,-0.39928352971740133)
            (2.869491485404564,-0.23382272737756823)
            (2.6059246096018645,-0.07400733044251095)
            (2.352732881685929,-0.0)
            (2.1174595935173364,0.0)
            (1.9057136341656027,0.0)
            (1.7151422707490422,0.009428636583439731)
            (1.542685180015794,0.03602868219184757)
            (1.3848137937950296,0.07455442775189866)
            (1.2388769716403367,0.121162162822016)
            (1.1028730581941013,0.1730420330935791)
            (0.9752815490653334,0.22814632065545312)
            (0.8549387620932547,0.2849889016178292)
            (0.7409459957221464,0.34249724508493795)
            (0.632601671641438,0.3999031964957357)
            (0.5293511848277207,0.4566623900324448)
            (0.4307498273417042,0.5123947935431838)
            (0.3364353652532154,0.5668408521003767)
            (0.24610774351785616,0.6198291451549799)
            (0.15951405465057253,0.6712525417721983)
            (0.07643739500829544,0.7210506279527015)
            (0.0,0.7691967628613317)
            (0.0,0.8153574102890654)
            (0.0,0.8522859282312524)
            (0.0,0.8818287425850019)
            (0.0,0.9054629940680016)
            (0.0,0.9243703952544012)
            (0.0,0.9394963162035209)
            (0.0,0.9515970529628167)
            (0.0,0.9612776423702535)
            (0.0,0.9690221138962029)
            (0.0,0.9752176911169622)
            (0.0,0.9801741528935698)
            (0.0,0.9841393223148559)
            (0.0,0.9873114578518848)
            (0.0,0.9898491662815078)
            (0.0,0.9918793330252061)
            (0.0,0.9935034664201648)
            (0.0,0.9948027731361319)
            (0.0,0.9958422185089054)
            (0.0,0.9966737748071243)
            (0.0,0.9973390198456994)
            (0.0,0.9978712158765596)
            (0.0,0.9982969727012477)
            (0.0,0.9986375781609983)
            (0.0,0.9989100625287987)
            (0.0,0.999128050023039)
            (0.0,0.9993024400184313)
            (0.0,0.999441952014745)
            (0.0,0.999553561611796)
            (0.0,0.9996428492894368)
            (0.0,0.9997142794315496)
            (0.0,0.9997714235452396)
            (0.0,0.9998171388361917)
            (0.0,0.9998537110689535)
            (0.0,0.9998829688551628)
            (0.0,0.9999063750841303)
            (0.0,0.9999251000673043)
            (0.0,0.9999400800538435)
            (0.0,0.9999520640430749)
            (0.0,0.9999616512344599)
            (0.0,0.9999693209875679)
            (0.0,0.9999754567900544)
            (0.0,0.9999803654320435)
            (0.0,0.9999842923456349)
            (0.0,0.9999874338765079)
            (0.0,0.9999899471012063)
            (0.0,0.9999919576809649)
            (0.0,0.999993566144772)
            (0.0,0.9999948529158177)
            (0.0,0.9999958823326541)
            (0.0,0.9999967058661233)
            (0.0,0.9999973646928987)
            (0.0,0.999997891754319)
            (0.0,0.9999983134034552)
            (0.0,0.9999986507227642)
            (0.0,0.9999989205782113)
            (0.0,0.999999136462569)
            (0.0,0.9999993091700553)
            (0.0,0.9999994473360442)
            (0.0,0.9999995578688353)
            (0.0,0.9999996462950683)
            (0.0,0.9999997170360547)
            (0.0,0.9999997736288438)
            (0.0,0.9999998189030751)
            (0.0,0.9999998551224601)
            (0.0,0.9999998840979681)
            (0.0,0.9999999072783746)
            (0.0,0.9999999258226998)
            (0.0,0.9999999406581598)
            (0.0,0.9999999525265278)
            (0.0,0.9999999620212222)
            (0.0,0.9999999696169778)
            (0.0,0.9999999756935823)
            (0.0,0.9999999805548659)
            (0.0,0.9999999844438928)
            (0.0,0.9999999875551143)
            (0.0,0.9999999900440916)
            (0.0,0.9999999920352732)
            (0.0,0.9999999936282186)
            (0.0,0.999999994902575)
            (0.0,0.9999999959220599)
            (0.0,0.999999996737648)
        }
        ;
        \addlegendentry {Proximal Gradient}
    
    
      \addplot+[smooth, thin, mark  = triangle*, color = red, mark size = 1.5pt]
        coordinates {
            (54,52)
            (43.4,36.4)
            (34.09474215367407,23.08345305701227)
            (26.453910210586717,12.602639625144386)
            (20.513576947567913,4.976523725878383)
            (16.10080651105282,-0.10926701400953576)
            (12.936322074675594,-2.846751227498316)
            (10.668458518045869,-4.087251838456636)
            (9.013654522885057,-4.334698464185945)
            (7.7458449642063005,-3.98686224083876)
            (6.701080722670841,-3.3336598476954507)
            (5.772344384454162,-2.567902977591488)
            (4.898751755945717,-1.803873463951488)
            (4.0528098208361865,-1.0985409840415605)
            (3.228351417322665,-0.4714736319341684)
            (2.430655941045462,0.07888149029080754)
            (1.6693285033417367,0.23136574304301852)
            (1.0093278664777856,0.35107965980756206)
            (0.4608152746082322,0.4900450505520285)
            (0.015662839951434193,0.6604621931459693)
            (-0.2553090498614097,0.8530508967707358)
            (-0.19631784524960533,1.03585405763364)
            (-0.05544526943724795,1.1484016766486198)
            (0.05779313162311138,1.178948272211664)
            (0.0,1.146904520984395)
            (-0.0,1.1029814182614972)
            (0.0,1.0564502061806507)
            (0.0,1.0174852419131823)
            (0.0,0.9906547221506692)
            (0.0,0.976353125518641)
            (0.0,0.9724104473906244)
            (0.0,0.9755238476680306)
            (0.0,0.982328223382533)
            (0.0,0.9900567126927479)
            (0.0,0.9968326552315172)
            (0.0,1.0016831289393346)
            (-0.0,1.0043787515094775)
            (0.0,1.0051953864833982)
            (0.0,1.0046711193019113)
            (0.0,1.0034050960112986)
            (0.0,1.0019198131122664)
            (0.0,1.0005888847673454)
            (0.0,0.9996196037546788)
            (0.0,0.9990734813085675)
            (0.0,0.9989070894755468)
            (0.0,0.9990181852048815)
            (0.0,0.9992865287556011)
            (0.0,0.9996035885423072)
            (0.0,0.9998894656461178)
            (0.0,1.000098350641236)
            (-0.0,1.0002155113691893)
            (0.0,1.0002493492037525)
            (0.0,1.0002217551392305)
            (0.0,1.000159195666661)
            (0.0,1.0000859807627729)
            (0.0,1.0000202536596894)
            (0.0,0.9999725410990401)
            (0.0,0.9999462713474462)
            (0.0,0.9999394940019084)
            (0.0,0.999947065441392)
            (0.0,0.9999627226319303)
            (0.0,0.9999806827815072)
            (0.0,0.9999966180463631)
            (0.0,1.0000080243360452)
            (-0.0,1.0000141131569384)
            (0.0,1.0000154044692398)
            (0.0,1.0000131974986215)
            (0.0,1.0000090619768285)
            (0.0,1.0000044418569465)
            (0.0,1.000000411934842)
            (0.0,0.9999975852031866)
            (0.0,0.9999961403586051)
            (0.0,0.9999959255046105)
            (0.0,0.9999965934597321)
            (0.0,0.9999977322248407)
            (0.0,0.9999989667224046)
            (0.0,1.0000000210826723)
            (-0.0,1.0000007418041392)
            (0.0,1.0000010896072031)
            (0.0,1.000001111417624)
            (0.0,1.000000904185614)
            (0.0,1.0000005801671754)
            (0.0,1.0000002400024857)
            (0.0,0.9999999564345333)
            (0.0,0.9999997685550783)
            (0.0,0.9999996844481975)
            (0.0,0.9999996891223891)
            (0.0,0.9999997545488872)
            (0.0,0.9999998491913251)
            (0.0,0.9999999453132937)
            (0.0,1.0000000233087658)
            (-0.0,1.0000000731127012)
            (0.0,1.0000000933026134)
            (0.0,1.0000000887679696)
            (0.0,1.000000067838765)
            (0.0,1.0000000396009157)
            (0.0,1.0000000118699632)
            (0.0,0.9999999900236591)
            (0.0,0.9999999766654287)
            (0.0,0.9999999719362167)
            (0.0,0.9999999742196711)
            (0.0,0.9999999809845866)
            (0.0,0.9999999895578904)
            (0.0,0.9999999976965411)
            (0.0,1.00000000390525)
            (-0.0,1.0000000075125748)
            (0.0,1.0000000085616996)
            (0.0,1.000000007592016)
        }
        ;
    \addlegendentry {Accelerated Proximal Gradient}
    
    \addplot+[forget plot, only marks, mark = star, thick, color = black]
        coordinates {
            (0.0,1.0)
        }
        ;


    \node[gray] at (-0.2,1.8) {$\M_1$};
    \node[gray] at (3.8,0.1) {$\M_2$};
    \node[black] at (0.3,1.05) {$x^\star$};
    
\end{axis}
\end{tikzpicture}


==> identif/density.tex <==
\begin{tikzpicture}
\begin{axis}[grid= major ,
				xlabel = {iterations ($k$)} ,
				ylabel = {number of null coordinates in $x_k$} ,
				xmin = 0, xmax = 30000,
				ymin = 0, ymax = 100,
]
    \addplot+[
       y filter/.code={\pgfmathparse{100-#1}\pgfmathresult},
    line width={2}, solid, no marks, color = black]
        coordinates {
            (0.0,0.0)
            (27.0,0.0)
            (54.0,0.6296296296296333)
            (95.0,1.0)
            (125.0,1.36666666666666)
            (156.0,2.0)
            (188.0,2.03125)
            (218.0,4.0)
            (248.0,4.0)
            (286.0,4.0)
            (310.0,4.958333333333329)
            (343.0,5.0)
            (368.0,5.0)
            (393.0,5.0)
            (432.0,5.410256410256409)
            (461.0,6.0)
            (486.0,6.0)
            (511.0,6.0)
            (540.0,6.0)
            (569.0,6.0)
            (594.0,6.0)
            (619.0,6.560000000000002)
            (644.0,7.760000000000005)
            (673.0,8.0)
            (705.0,8.0)
            (731.0,8.0)
            (762.0,8.0)
            (793.0,8.0)
            (817.0,8.0)
            (847.0,8.599999999999994)
            (879.0,9.0)
            (907.0,9.32142857142857)
            (935.0,10.107142857142861)
            (961.0,11.0)
            (988.0,11.0)
            (1011.0,11.695652173913047)
            (1042.0,12.0)
            (1068.0,12.84615384615384)
            (1090.0,13.0)
            (1119.0,13.0)
            (1152.0,13.0)
            (1185.0,13.0)
            (1219.0,13.32352941176471)
            (1250.0,14.0)
            (1282.0,14.75)
            (1308.0,15.0)
            (1339.0,15.709677419354833)
            (1365.0,16.0)
            (1404.0,16.0)
            (1435.0,16.225806451612897)
            (1469.0,17.705882352941174)
            (1500.0,18.0)
            (1533.0,18.727272727272734)
            (1561.0,20.0)
            (1590.0,21.0)
            (1621.0,21.16129032258064)
            (1645.0,22.5)
            (1679.0,23.058823529411768)
            (1714.0,24.828571428571422)
            (1743.0,25.0)
            (1774.0,25.0)
            (1795.0,25.0)
            (1822.0,25.77777777777777)
            (1851.0,26.551724137931032)
            (1877.0,27.0)
            (1915.0,27.078947368421055)
            (1941.0,28.0)
            (1969.0,28.5)
            (1995.0,29.0)
            (2027.0,29.0)
            (2052.0,29.0)
            (2084.0,29.4375)
            (2110.0,31.0)
            (2139.0,31.0)
            (2167.0,32.71428571428572)
            (2198.0,34.2258064516129)
            (2222.0,35.0)
            (2255.0,35.45454545454547)
            (2289.0,36.0)
            (2319.0,36.53333333333333)
            (2349.0,37.0)
            (2374.0,37.0)
            (2406.0,37.5625)
            (2444.0,38.0)
            (2472.0,38.0)
            (2505.0,38.0)
            (2535.0,38.0)
            (2561.0,38.0)
            (2594.0,38.75757575757575)
            (2618.0,40.0)
            (2649.0,40.0)
            (2675.0,40.84615384615384)
            (2714.0,41.0)
            (2749.0,41.31428571428572)
            (2787.0,42.60526315789474)
            (2822.0,43.0)
            (2849.0,43.18518518518519)
            (2876.0,44.0)
            (2920.0,44.0)
            (2955.0,44.0)
            (2988.0,45.121212121212125)
            (3022.0,46.0)
            (3047.0,46.0)
            (3077.0,46.0)
            (3102.0,46.0)
            (3131.0,46.0)
            (3162.0,46.0)
            (3190.0,46.0)
            (3219.0,48.0)
            (3245.0,49.84615384615384)
            (3277.0,50.84375)
            (3310.0,51.0)
            (3340.0,51.0)
            (3363.0,51.0)
            (3384.0,51.0)
            (3418.0,51.029411764705884)
            (3447.0,52.0)
            (3479.0,52.9375)
            (3511.0,53.6875)
            (3548.0,54.0)
            (3574.0,54.0)
            (3605.0,54.0)
            (3634.0,54.17241379310346)
            (3667.0,55.24242424242425)
            (3696.0,56.0)
            (3719.0,56.0)
            (3753.0,56.0)
            (3784.0,56.0)
            (3810.0,56.0)
            (3832.0,56.0)
            (3859.0,56.22222222222223)
            (3893.0,57.0)
            (3924.0,57.0)
            (3950.0,57.0)
            (3979.0,57.0)
            (4010.0,57.0)
            (4045.0,57.0)
            (4072.0,57.0)
            (4098.0,57.0)
            (4129.0,57.0)
            (4155.0,57.69230769230768)
            (4181.0,58.0)
            (4208.0,58.0)
            (4235.0,58.0)
            (4263.0,58.0)
            (4292.0,58.0)
            (4326.0,58.0)
            (4354.0,58.0)
            (4381.0,58.0)
            (4411.0,58.0)
            (4432.0,58.0)
            (4469.0,58.0)
            (4498.0,58.0)
            (4525.0,58.0)
            (4557.0,58.21875)
            (4588.0,59.0)
            (4614.0,60.38461538461539)
            (4638.0,61.0)
            (4662.0,61.0)
            (4690.0,61.96428571428572)
            (4722.0,62.0)
            (4750.0,62.0)
            (4785.0,62.97142857142856)
            (4809.0,64.0)
            (4836.0,64.0)
            (4871.0,64.08571428571429)
            (4905.0,65.0)
            (4932.0,65.0)
            (4963.0,65.0)
            (4992.0,65.0)
            (5021.0,65.44827586206895)
            (5045.0,66.29166666666666)
            (5077.0,67.0)
            (5097.0,67.0)
            (5124.0,67.0)
            (5154.0,68.0)
            (5182.0,69.0)
            (5214.0,69.53125)
            (5241.0,70.03703703703704)
            (5268.0,71.0)
            (5298.0,71.0)
            (5322.0,71.0)
            (5343.0,72.0)
            (5370.0,72.07407407407408)
            (5399.0,73.0)
            (5430.0,73.0)
            (5453.0,73.0)
            (5478.0,73.72)
            (5507.0,74.0)
            (5535.0,74.0)
            (5568.0,74.0)
            (5598.0,74.0)
            (5634.0,74.30555555555554)
            (5663.0,75.0)
            (5684.0,75.0)
            (5711.0,75.0)
            (5738.0,75.96296296296296)
            (5780.0,77.0)
            (5802.0,77.0)
            (5833.0,77.0)
            (5867.0,78.23529411764707)
            (5892.0,79.0)
            (5919.0,80.18518518518519)
            (5943.0,81.0)
            (5974.0,81.0)
            (6001.0,81.55555555555554)
            (6031.0,83.0)
            (6058.0,83.0)
            (6082.0,83.0)
            (6110.0,83.0)
            (6149.0,84.71794871794873)
            (6185.0,86.0)
            (6212.0,86.0)
            (6236.0,86.0)
            (6256.0,86.0)
            (6281.0,86.84)
            (6322.0,87.0)
            (6349.0,87.0)
            (6371.0,87.36363636363637)
            (6400.0,88.0)
            (6434.0,88.0)
            (6467.0,88.0)
            (6490.0,88.0)
            (6514.0,88.0)
            (6543.0,88.0)
            (6572.0,88.41379310344828)
            (6597.0,89.0)
            (6627.0,89.0)
            (6655.0,89.0)
            (6688.0,89.87878787878788)
            (6718.0,90.0)
            (6753.0,90.97142857142856)
            (6784.0,91.0)
            (6811.0,91.18518518518519)
            (6844.0,89.75757575757575)
            (6870.0,77.15384615384616)
            (6902.0,60.71875)
            (6931.0,46.896551724137936)
            (6956.0,41.91999999999999)
            (6994.0,41.0)
            (7022.0,41.0)
            (7060.0,41.0)
            (7084.0,41.0)
            (7109.0,41.0)
            (7136.0,41.0)
            (7168.0,41.0)
            (7198.0,41.0)
            (7232.0,41.0)
            (7265.0,41.0)
            (7290.0,41.0)
            (7316.0,41.0)
            (7345.0,41.0)
            (7380.0,41.0)
            (7410.0,41.0)
            (7436.0,41.0)
            (7461.0,41.0)
            (7495.0,41.0)
            (7528.0,41.0)
            (7565.0,40.351351351351354)
            (7590.0,40.0)
            (7622.0,40.0)
            (7650.0,40.0)
            (7684.0,40.0)
            (7716.0,40.0)
            (7747.0,40.0)
            (7773.0,40.0)
            (7801.0,40.0)
            (7829.0,40.0)
            (7856.0,40.0)
            (7888.0,40.0)
            (7918.0,40.0)
            (7949.0,40.0)
            (7979.0,40.0)
            (8004.0,40.0)
            (8034.0,40.0)
            (8061.0,40.0)
            (8089.0,40.0)
            (8125.0,40.0)
            (8155.0,40.0)
            (8179.0,40.0)
            (8211.0,40.0)
            (8235.0,40.0)
            (8263.0,40.0)
            (8292.0,40.0)
            (8319.0,40.0)
            (8346.0,40.0)
            (8374.0,40.0)
            (8413.0,40.0)
            (8438.0,40.0)
            (8463.0,40.0)
            (8488.0,40.0)
            (8519.0,40.0)
            (8553.0,40.0)
            (8582.0,40.0)
            (8616.0,40.0)
            (8646.0,40.0)
            (8676.0,40.0)
            (8707.0,40.0)
            (8734.0,40.0)
            (8757.0,40.0)
            (8787.0,40.0)
            (8821.0,40.0)
            (8852.0,40.0)
            (8878.0,40.0)
            (8918.0,40.0)
            (8948.0,40.0)
            (8980.0,40.0)
            (9014.0,40.0)
            (9041.0,40.0)
            (9073.0,40.0)
            (9102.0,40.0)
            (9127.0,40.0)
            (9153.0,40.61538461538461)
            (9192.0,41.0)
            (9223.0,41.0)
            (9256.0,41.0)
            (9285.0,41.0)
            (9320.0,41.0)
            (9347.0,41.0)
            (9381.0,41.20588235294119)
            (9402.0,42.0)
            (9430.0,42.0)
            (9461.0,42.0)
            (9488.0,42.0)
            (9525.0,42.0)
            (9550.0,42.0)
            (9573.0,42.0)
            (9605.0,42.0)
            (9645.0,42.0)
            (9674.0,42.0)
            (9699.0,42.0)
            (9723.0,42.0)
            (9755.0,42.0)
            (9791.0,42.0)
            (9820.0,42.0)
            (9850.0,42.0)
            (9881.0,42.0)
            (9909.0,42.0)
            (9941.0,42.0)
            (9967.0,42.0)
            (10000.0,42.0)
            (10030.0,43.0)
            (10059.0,43.0)
            (10086.0,43.0)
            (10113.0,43.0)
            (10148.0,43.0)
            (10187.0,43.17948717948718)
            (10217.0,44.0)
            (10251.0,44.0)
            (10285.0,44.0)
            (10314.0,44.0)
            (10337.0,44.0)
            (10363.0,44.0)
            (10403.0,44.0)
            (10434.0,44.0)
            (10458.0,44.0)
            (10486.0,44.0)
            (10518.0,44.0)
            (10542.0,44.0)
            (10573.0,44.0)
            (10606.0,44.0)
            (10641.0,44.0)
            (10669.0,44.0)
            (10698.0,44.0)
            (10724.0,44.0)
            (10753.0,44.0)
            (10786.0,44.0)
            (10821.0,44.0)
            (10848.0,44.0)
            (10876.0,44.0)
            (10903.0,44.0)
            (10932.0,44.0)
            (10961.0,44.0)
            (10987.0,44.0)
            (11019.0,44.0)
            (11040.0,44.0)
            (11065.0,44.0)
            (11097.0,44.0)
            (11125.0,44.0)
            (11151.0,44.0)
            (11185.0,44.0)
            (11214.0,44.0)
            (11243.0,44.0)
            (11276.0,44.0)
            (11308.0,44.0)
            (11340.0,44.0)
            (11362.0,44.0)
            (11396.0,44.0)
            (11426.0,44.0)
            (11448.0,44.0)
            (11475.0,44.0)
            (11502.0,44.0)
            (11534.0,44.0)
            (11567.0,44.0)
            (11589.0,44.0)
            (11622.0,44.0)
            (11651.0,44.0)
            (11685.0,44.0)
            (11716.0,44.0)
            (11743.0,44.0)
            (11764.0,44.0)
            (11793.0,44.0)
            (11827.0,44.0)
            (11858.0,44.0)
            (11885.0,44.0)
            (11906.0,44.0)
            (11935.0,44.0)
            (11965.0,44.0)
            (11994.0,44.0)
            (12022.0,44.0)
            (12049.0,44.0)
            (12076.0,44.0)
            (12106.0,44.0)
            (12139.0,44.0)
            (12166.0,44.0)
            (12195.0,44.0)
            (12221.0,44.0)
            (12252.0,44.0)
            (12279.0,44.0)
            (12306.0,44.0)
            (12341.0,44.02857142857144)
            (12372.0,45.0)
            (12400.0,45.0)
            (12430.0,45.0)
            (12461.0,45.0)
            (12490.0,45.0)
            (12521.0,45.0)
            (12546.0,45.0)
            (12579.0,45.0)
            (12607.0,45.0)
            (12634.0,45.0)
            (12660.0,45.0)
            (12689.0,45.0)
            (12715.0,45.0)
            (12742.0,45.0)
            (12769.0,45.0)
            (12795.0,45.0)
            (12827.0,45.0)
            (12854.0,45.0)
            (12886.0,45.0)
            (12925.0,45.0)
            (12952.0,45.0)
            (12988.0,45.0)
            (13012.0,45.0)
            (13041.0,45.0)
            (13062.0,45.0)
            (13093.0,45.0)
            (13126.0,45.0)
            (13153.0,45.0)
            (13183.0,45.0)
            (13206.0,45.0)
            (13235.0,45.0)
            (13263.0,45.0)
            (13286.0,45.0)
            (13311.0,45.0)
            (13337.0,45.0)
            (13363.0,45.0)
            (13397.0,45.0)
            (13421.0,45.0)
            (13447.0,45.0)
            (13473.0,45.0)
            (13499.0,45.0)
            (13522.0,45.0)
            (13552.0,45.0)
            (13577.0,45.0)
            (13607.0,45.0)
            (13637.0,45.0)
            (13670.0,45.0)
            (13695.0,45.0)
            (13736.0,45.0)
            (13768.0,45.0)
            (13795.0,45.0)
            (13819.0,45.0)
            (13843.0,45.0)
            (13868.0,45.0)
            (13894.0,45.0)
            (13917.0,45.0)
            (13943.0,45.0)
            (13973.0,45.0)
            (14001.0,45.0)
            (14027.0,45.0)
            (14054.0,45.0)
            (14082.0,45.0)
            (14107.0,45.0)
            (14138.0,45.0)
            (14165.0,45.0)
            (14189.0,45.0)
            (14220.0,45.0)
            (14248.0,45.0)
            (14277.0,45.0)
            (14308.0,45.0)
            (14336.0,45.0)
            (14361.0,45.0)
            (14396.0,45.0)
            (14425.0,45.0)
            (14452.0,45.0)
            (14486.0,45.0)
            (14518.0,45.0)
            (14547.0,45.0)
            (14583.0,45.0)
            (14612.0,45.0)
            (14641.0,45.0)
            (14666.0,45.0)
            (14695.0,45.0)
            (14723.0,45.0)
            (14752.0,45.0)
            (14778.0,45.0)
            (14807.0,45.0)
            (14839.0,45.0)
            (14864.0,45.0)
            (14895.0,45.0)
            (14919.0,45.0)
            (14946.0,45.66666666666666)
            (14978.0,46.0)
            (15007.0,46.0)
            (15046.0,46.0)
            (15073.0,46.0)
            (15101.0,46.0)
            (15131.0,46.0)
            (15159.0,46.0)
            (15190.0,46.0)
            (15215.0,46.0)
            (15242.0,46.0)
            (15267.0,46.0)
            (15291.0,46.0)
            (15317.0,46.0)
            (15344.0,46.0)
            (15377.0,46.0)
            (15405.0,46.0)
            (15430.0,46.0)
            (15453.0,46.0)
            (15479.0,46.0)
            (15506.0,46.0)
            (15533.0,46.0)
            (15567.0,46.0)
            (15600.0,46.0)
            (15632.0,46.0)
            (15655.0,46.0)
            (15684.0,46.0)
            (15711.0,46.0)
            (15744.0,46.0)
            (15775.0,46.0)
            (15804.0,46.0)
            (15826.0,46.0)
            (15856.0,46.0)
            (15888.0,46.0)
            (15911.0,46.0)
            (15946.0,46.0)
            (15976.0,46.0)
            (16002.0,46.0)
            (16027.0,46.0)
            (16050.0,46.0)
            (16075.0,46.0)
            (16110.0,46.0)
            (16137.0,46.0)
            (16172.0,46.0)
            (16197.0,46.47999999999999)
            (16220.0,47.0)
            (16249.0,47.0)
            (16281.0,47.0)
            (16317.0,47.0)
            (16342.0,47.0)
            (16368.0,47.0)
            (16398.0,47.0)
            (16435.0,47.0)
            (16465.0,47.0)
            (16493.0,47.0)
            (16529.0,47.0)
            (16564.0,47.0)
            (16591.0,47.0)
            (16631.0,47.0)
            (16659.0,47.0)
            (16689.0,47.0)
            (16714.0,47.0)
            (16741.0,47.296296296296305)
            (16770.0,48.0)
            (16795.0,48.0)
            (16827.0,48.0)
            (16862.0,48.0)
            (16889.0,48.0)
            (16913.0,48.0)
            (16947.0,48.0)
            (16975.0,48.0)
            (17008.0,48.0)
            (17039.0,48.0)
            (17074.0,48.0)
            (17100.0,48.0)
            (17132.0,48.0)
            (17163.0,48.0)
            (17194.0,48.0)
            (17225.0,48.0)
            (17251.0,48.0)
            (17280.0,48.0)
            (17310.0,48.0)
            (17339.0,48.0)
            (17363.0,48.0)
            (17397.0,48.0)
            (17422.0,48.0)
            (17453.0,48.0)
            (17489.0,48.0)
            (17516.0,48.0)
            (17544.0,48.0)
            (17569.0,48.0)
            (17600.0,48.0)
            (17624.0,48.0)
            (17653.0,48.0)
            (17680.0,48.0)
            (17709.0,48.0)
            (17738.0,48.0)
            (17765.0,48.0)
            (17792.0,48.0)
            (17818.0,48.0)
            (17846.0,48.0)
            (17876.0,48.0)
            (17906.0,48.0)
            (17938.0,48.0)
            (17969.0,48.0)
            (18004.0,48.0)
            (18030.0,48.65384615384616)
            (18062.0,49.65625)
            (18087.0,50.0)
            (18113.0,50.0)
            (18142.0,50.0)
            (18168.0,50.0)
            (18199.0,50.0)
            (18238.0,50.0)
            (18264.0,50.0)
            (18296.0,50.0)
            (18325.0,50.0)
            (18349.0,50.0)
            (18381.0,50.0)
            (18406.0,50.0)
            (18430.0,50.0)
            (18457.0,50.0)
            (18488.0,50.0)
            (18517.0,50.0)
            (18541.0,50.0)
            (18572.0,50.0)
            (18598.0,50.0)
            (18624.0,50.0)
            (18658.0,50.0)
            (18687.0,50.0)
            (18718.0,50.0)
            (18749.0,50.0)
            (18779.0,50.0)
            (18801.0,50.0)
            (18827.0,50.0)
            (18853.0,50.0)
            (18878.0,50.0)
            (18904.0,50.0)
            (18935.0,50.0)
            (18963.0,50.0)
            (18995.0,50.0)
            (19028.0,50.0)
            (19058.0,50.0)
            (19097.0,50.0)
            (19121.0,50.0)
            (19150.0,50.13793103448276)
            (19188.0,51.0)
            (19217.0,51.0)
            (19249.0,51.0)
            (19276.0,51.0)
            (19302.0,51.0)
            (19329.0,51.0)
            (19361.0,51.0)
            (19393.0,51.0)
            (19420.0,51.0)
            (19448.0,51.0)
            (19480.0,51.0)
            (19503.0,51.0)
            (19535.0,51.0)
            (19568.0,51.0)
            (19602.0,51.0)
            (19643.0,51.0)
            (19670.0,51.0)
            (19700.0,51.0)
            (19732.0,51.0)
            (19766.0,51.0)
            (19794.0,51.0)
            (19818.0,51.0)
            (19851.0,51.0)
            (19881.0,51.0)
            (19908.0,51.0)
            (19938.0,51.0)
            (19965.0,51.0)
            (19999.0,51.0)
            (20024.0,51.0)
            (20053.0,51.0)
            (20076.0,51.0)
            (20104.0,51.0)
            (20127.0,51.0)
            (20150.0,51.0)
            (20181.0,51.0)
            (20207.0,51.0)
            (20233.0,51.0)
            (20262.0,51.0)
            (20291.0,51.0)
            (20318.0,51.0)
            (20347.0,51.0)
            (20377.0,51.0)
            (20409.0,51.0)
            (20441.0,51.0)
            (20467.0,51.0)
            (20494.0,51.0)
            (20526.0,51.0)
            (20553.0,51.0)
            (20579.0,51.0)
            (20606.0,51.0)
            (20629.0,51.0)
            (20658.0,51.0)
            (20687.0,51.0)
            (20719.0,51.0)
            (20749.0,51.0)
            (20780.0,51.0)
            (20808.0,51.0)
            (20837.0,51.0)
            (20863.0,51.0)
            (20889.0,51.0)
            (20922.0,51.0)
            (20950.0,51.0)
            (20990.0,51.0)
            (21015.0,51.0)
            (21041.0,51.0)
            (21067.0,51.0)
            (21096.0,51.0)
            (21122.0,51.0)
            (21152.0,51.0)
            (21185.0,51.0)
            (21217.0,51.0)
            (21248.0,51.0)
            (21277.0,51.0)
            (21307.0,51.0)
            (21334.0,51.0)
            (21362.0,51.0)
            (21392.0,51.0)
            (21422.0,51.0)
            (21457.0,51.0)
            (21487.0,51.0)
            (21511.0,51.0)
            (21536.0,51.0)
            (21564.0,51.0)
            (21588.0,51.0)
            (21617.0,51.0)
            (21642.0,51.0)
            (21668.0,51.0)
            (21701.0,51.0)
            (21728.0,51.0)
            (21756.0,51.0)
            (21790.0,51.0)
            (21815.0,51.0)
            (21843.0,51.0)
            (21880.0,51.0)
            (21925.0,51.0)
            (21957.0,51.0)
            (21983.0,51.0)
            (22011.0,51.0)
            (22037.0,51.0)
            (22067.0,51.0)
            (22090.0,51.0)
            (22121.0,51.0)
            (22146.0,51.0)
            (22174.0,51.0)
            (22198.0,51.0)
            (22233.0,51.0)
            (22258.0,51.0)
            (22284.0,51.0)
            (22314.0,51.0)
            (22350.0,51.0)
            (22378.0,51.0)
            (22406.0,51.0)
            (22442.0,51.0)
            (22477.0,51.0)
            (22504.0,51.0)
            (22542.0,51.0)
            (22574.0,51.0)
            (22608.0,51.0)
            (22637.0,51.0)
            (22664.0,51.0)
            (22687.0,51.0)
            (22718.0,51.0)
            (22752.0,51.0)
            (22782.0,51.0)
            (22811.0,51.0)
            (22837.0,51.0)
            (22873.0,51.0)
            (22900.0,51.0)
            (22940.0,51.0)
            (22964.0,51.0)
            (22987.0,51.0)
            (23013.0,51.0)
            (23046.0,51.0)
            (23078.0,51.0)
            (23111.0,51.0)
            (23145.0,51.0)
            (23168.0,51.0)
            (23196.0,51.0)
            (23225.0,51.0)
            (23255.0,51.0)
            (23285.0,51.0)
            (23310.0,51.0)
            (23335.0,51.0)
            (23367.0,51.0)
            (23395.0,51.0)
            (23428.0,51.0)
            (23451.0,51.0)
            (23479.0,51.0)
            (23513.0,51.0)
            (23544.0,51.0)
            (23575.0,51.0)
            (23609.0,51.0)
            (23639.0,51.0)
            (23675.0,51.0)
            (23706.0,51.0)
            (23740.0,51.0)
            (23770.0,51.0)
            (23804.0,51.0)
            (23832.0,51.0)
            (23869.0,51.0)
            (23899.0,51.0)
            (23934.0,51.0)
            (23965.0,51.0)
            (23992.0,51.0)
            (24022.0,51.0)
            (24051.0,51.0)
            (24076.0,51.0)
            (24101.0,51.0)
            (24137.0,51.0)
            (24161.0,51.0)
            (24195.0,51.0)
            (24231.0,51.0)
            (24263.0,51.0)
            (24289.0,51.0)
            (24317.0,51.0)
            (24351.0,51.0)
            (24378.0,51.0)
            (24402.0,51.0)
            (24431.0,51.0)
            (24464.0,51.0)
            (24490.0,51.0)
            (24523.0,51.0)
            (24551.0,51.0)
            (24583.0,51.0)
            (24611.0,51.0)
            (24639.0,51.0)
            (24672.0,51.0)
            (24706.0,51.0)
            (24732.0,51.0)
            (24760.0,51.0)
            (24785.0,51.0)
            (24810.0,51.0)
            (24848.0,51.0)
            (24882.0,51.0)
            (24916.0,51.0)
            (24952.0,51.0)
            (24983.0,51.0)
            (25011.0,51.0)
            (25038.0,51.0)
            (25067.0,51.0)
            (25100.0,51.0)
            (25129.0,51.0)
            (25154.0,51.0)
            (25181.0,51.0)
            (25210.0,51.0)
            (25234.0,51.0)
            (25261.0,51.0)
            (25298.0,51.0)
            (25326.0,51.0)
            (25358.0,51.0)
            (25387.0,51.0)
            (25414.0,51.0)
            (25448.0,51.0)
            (25478.0,51.0)
            (25507.0,51.0)
            (25536.0,51.0)
            (25561.0,51.0)
            (25593.0,51.0)
            (25626.0,51.0)
            (25655.0,51.0)
            (25684.0,51.0)
            (25709.0,51.0)
            (25741.0,51.0)
            (25773.0,51.0)
            (25804.0,51.0)
            (25834.0,51.0)
            (25861.0,51.0)
            (25901.0,51.0)
            (25932.0,51.0)
            (25958.0,51.0)
            (25986.0,51.0)
            (26014.0,51.0)
            (26039.0,51.0)
            (26071.0,51.0)
            (26101.0,51.0)
            (26131.0,51.0)
            (26156.0,51.0)
            (26181.0,51.0)
            (26215.0,51.0)
            (26240.0,51.0)
            (26269.0,51.0)
            (26305.0,51.0)
            (26337.0,51.0)
            (26361.0,51.0)
            (26400.0,51.0)
            (26429.0,51.0)
            (26462.0,51.0)
            (26490.0,51.0)
            (26513.0,51.0)
            (26545.0,51.0)
            (26576.0,51.0)
            (26610.0,51.0)
            (26639.0,51.0)
            (26666.0,51.0)
            (26696.0,51.0)
            (26730.0,51.0)
            (26758.0,51.0)
            (26787.0,51.0)
            (26811.0,51.0)
            (26838.0,51.0)
            (26867.0,51.0)
            (26899.0,51.0)
            (26927.0,51.0)
            (26960.0,51.0)
            (26986.0,51.0)
            (27017.0,51.0)
            (27047.0,51.0)
            (27079.0,51.0)
            (27116.0,51.0)
            (27145.0,51.0)
            (27177.0,51.0)
            (27203.0,51.0)
            (27234.0,51.0)
            (27264.0,51.0)
            (27293.0,51.0)
            (27317.0,51.0)
            (27341.0,51.0)
            (27371.0,51.0)
            (27404.0,51.0)
            (27433.0,51.0)
            (27459.0,51.0)
            (27489.0,51.0)
            (27524.0,51.0)
            (27560.0,51.0)
            (27590.0,51.0)
            (27619.0,51.0)
            (27651.0,51.0)
            (27682.0,51.0)
            (27711.0,51.0)
            (27736.0,51.0)
            (27766.0,51.0)
            (27800.0,51.0)
            (27827.0,51.0)
            (27852.0,51.0)
            (27874.0,51.0)
            (27904.0,51.0)
            (27939.0,51.0)
            (27965.0,51.0)
            (27993.0,51.0)
            (28029.0,51.0)
            (28061.0,51.0)
            (28086.0,51.0)
            (28110.0,51.0)
            (28144.0,51.0)
            (28166.0,51.0)
            (28190.0,51.0)
            (28220.0,51.0)
            (28245.0,51.0)
            (28277.0,51.0)
            (28304.0,51.0)
            (28334.0,51.0)
            (28362.0,51.0)
            (28391.0,51.0)
            (28418.0,51.0)
            (28448.0,51.0)
            (28478.0,51.0)
            (28504.0,51.0)
            (28533.0,51.0)
            (28565.0,51.0)
            (28590.0,51.0)
            (28617.0,51.0)
            (28642.0,51.0)
            (28671.0,51.0)
            (28697.0,51.0)
            (28729.0,51.0)
            (28757.0,51.0)
            (28786.0,51.0)
            (28823.0,51.0)
            (28852.0,51.0)
            (28877.0,51.0)
            (28909.0,51.0)
            (28939.0,51.0)
            (28967.0,51.0)
            (28988.0,51.0)
            (29018.0,51.0)
            (29042.0,51.0)
            (29078.0,51.0)
            (29102.0,51.0)
            (29123.0,51.0)
            (29149.0,51.0)
            (29184.0,51.0)
            (29210.0,51.0)
            (29243.0,51.0)
        }
        ;
    \addlegendentry{Dave-PG}
    
    \legend{}; %
\end{axis}
\end{tikzpicture}


==> identif/distunitball-norm1.3_iterates.tikz <==
\begin{tikzpicture}
\begin{axis}[contour prepared,  xlabel={}, ylabel={}, xmin={-1.5}, xmax={0.5}, ymin={-0.5}, ymax={1.5}, legend pos={north east}, legend cell align={left},legend style={font=\footnotesize}]
    \addplot+[no marks, forget plot]
        table[row sep={\\}]
        {
            x  y  z  \\
            0.5  0.36544267970545635  0.28003876000150285  \\
            0.4919706928499666  0.38  0.28003876000150285  \\
            0.48034523447317856  0.4  0.28003876000150285  \\
            0.48  0.4005558974881213  0.28003876000150285  \\
            0.4679244381732962  0.42  0.28003876000150285  \\
            0.46  0.4322024247575137  0.28003876000150285  \\
            0.45493613735477784  0.44  0.28003876000150285  \\
            0.4413422454983516  0.46  0.28003876000150285  \\
            0.44  0.4618791769910675  0.28003876000150285  \\
            0.42705678431261024  0.48  0.28003876000150285  \\
            0.42  0.48951221718813587  0.28003876000150285  \\
            0.4122194773566424  0.5  0.28003876000150285  \\
            0.4  0.5158806369318089  0.28003876000150285  \\
            0.39683032463044815  0.52  0.28003876000150285  \\
            0.38086544648492415  0.54  0.28003876000150285  \\
            0.38  0.5410435228004774  0.28003876000150285  \\
            0.36427843018727735  0.56  0.28003876000150285  \\
            0.36  0.5649969856744262  0.28003876000150285  \\
            0.34715438594927306  0.58  0.28003876000150285  \\
            0.34  0.5881018704606603  0.28003876000150285  \\
            0.3294933137709113  0.6  0.28003876000150285  \\
            0.32  0.6104333020578847  0.28003876000150285  \\
            0.31129521365219204  0.62  0.28003876000150285  \\
            0.3  0.6320577917765764  0.28003876000150285  \\
            0.2925600855931152  0.64  0.28003876000150285  \\
            0.28  0.6530344374479782  0.28003876000150285  \\
            0.2732879295936809  0.66  0.28003876000150285  \\
            0.26  0.6734159283230128  0.28003876000150285  \\
            0.2534787456538893  0.68  0.28003876000150285  \\
            0.24  0.6932493908284125  0.28003876000150285  \\
            0.2331325337737402  0.7  0.28003876000150285  \\
            0.22  0.7125771038273904  0.28003876000150285  \\
            0.2122492939532337  0.72  0.28003876000150285  \\
            0.2  0.7314371062864244  0.28003876000150285  \\
            0.19082902619236955  0.74  0.28003876000150285  \\
            0.18  0.7498637157687567  0.28003876000150285  \\
            0.16887173049114793  0.76  0.28003876000150285  \\
            0.16  0.767887972657021  0.28003876000150285  \\
            0.14637740684956901  0.78  0.28003876000150285  \\
            0.14  0.7855380222275542  0.28003876000150285  \\
            0.1233460552676325  0.8  0.28003876000150285  \\
            0.12  0.8028394444891448  0.28003876000150285  \\
            0.1  0.8198069377267153  0.28003876000150285  \\
            0.09977154131036105  0.82  0.28003876000150285  \\
            0.08  0.8363275101597724  0.28003876000150285  \\
            0.0755528562605437  0.84  0.28003876000150285  \\
            0.06  0.8525575478164228  0.28003876000150285  \\
            0.050782325440499855  0.86  0.28003876000150285  \\
            0.04  0.8685160454051873  0.28003876000150285  \\
            0.025459948850229525  0.88  0.28003876000150285  \\
            0.02  0.8842203771569696  0.28003876000150285  \\
            0.0  0.8996728004507868  0.28003876000150285  \\
            -0.0004260286147186529  0.9  0.28003876000150285  \\
            -0.02  0.9147126205026098  0.28003876000150285  \\
            -0.02703443788050417  0.92  0.28003876000150285  \\
            -0.04  0.929541951172165  0.28003876000150285  \\
            -0.054210351664925806  0.94  0.28003876000150285  \\
            -0.06  0.9441737094339496  0.28003876000150285  \\
            -0.08  0.9585621311699157  0.28003876000150285  \\
            -0.0820108276570629  0.96  0.28003876000150285  \\
            -0.1  0.9726002681590635  0.28003876000150285  \\
            -0.11056446177951965  0.98  0.28003876000150285  \\
            -0.12  0.9864765127929076  0.28003876000150285  \\
            -0.13970217376184818  1.0  0.28003876000150285  \\
            -0.14  1.0002004093560537  0.28003876000150285  \\
            -0.16  1.0135314319739561  0.28003876000150285  \\
            -0.16970745920387809  1.02  0.28003876000150285  \\
            -0.18  1.0267236586956099  0.28003876000150285  \\
            -0.2  1.0397845341005618  0.28003876000150285  \\
            -0.20033338122524874  1.04  0.28003876000150285  \\
            -0.22  1.0524608478914494  0.28003876000150285  \\
            -0.23189883960508562  1.06  0.28003876000150285  \\
            -0.24  1.065034001749964  0.28003876000150285  \\
            -0.26  1.0774119769435726  0.28003876000150285  \\
            -0.26421534754543846  1.08  0.28003876000150285  \\
            -0.28  1.0895042535607091  0.28003876000150285  \\
            -0.29743132259016186  1.1  0.28003876000150285  \\
            -0.3  1.1015174071864275  0.28003876000150285  \\
            -0.32  1.1132035947799954  0.28003876000150285  \\
            -0.3316606991083154  1.12  0.28003876000150285  \\
            -0.34  1.1247686329996192  0.28003876000150285  \\
            -0.36  1.136132025407823  0.28003876000150285  \\
            -0.36686329028922693  1.14  0.28003876000150285  \\
            -0.38  1.1472635248675789  0.28003876000150285  \\
            -0.4  1.1582895454441922  0.28003876000150285  \\
            -0.40314247560106686  1.16  0.28003876000150285  \\
            -0.42  1.1690020827903063  0.28003876000150285  \\
            -0.44  1.1796761548891028  0.28003876000150285  \\
            -0.44061681393050456  1.18  0.28003876000150285  \\
            -0.46  1.1899843067678015  0.28003876000150285  \\
            -0.4794441186603716  1.2  0.28003876000150285  \\
            -0.48  1.2002810216155615  0.28003876000150285  \\
            -0.5  1.210210196800065  0.28003876000150285  \\
            -0.5197298262788421  1.22  0.28003876000150285  \\
            -0.52  1.2201315705480955  0.28003876000150285  \\
            -0.54  1.229679752887096  0.28003876000150285  \\
            -0.56  1.2392105196750827  0.28003876000150285  \\
            -0.561689774148045  1.24  0.28003876000150285  \\
            -0.58  1.248392975028895  0.28003876000150285  \\
            -0.6  1.2575134867541589  0.28003876000150285  \\
            -0.6055510235481517  1.26  0.28003876000150285  \\
            -0.62  1.2663498632254617  0.28003876000150285  \\
            -0.64  1.2750455432417764  0.28003876000150285  \\
            -0.6515578748296018  1.28  0.28003876000150285  \\
            -0.66  1.2835504174767964  0.28003876000150285  \\
            -0.68  1.2918066891379354  0.28003876000150285  \\
            -0.7  1.2999944270316417  0.28003876000150285  \\
            -0.7000140099683475  1.3  0.28003876000150285  \\
            -0.72  1.3077969244426355  0.28003876000150285  \\
            -0.74  1.3155128343591675  0.28003876000150285  \\
            -0.7518665883567334  1.32  0.28003876000150285  \\
            -0.76  1.3230162491558775  0.28003876000150285  \\
            -0.78  1.3302451815429768  0.28003876000150285  \\
            -0.8  1.3373630194665242  0.28003876000150285  \\
            -0.807629634432836  1.34  0.28003876000150285  \\
            -0.82  1.3441914685830694  0.28003876000150285  \\
            -0.84  1.3507870487220468  0.28003876000150285  \\
            -0.86  1.3572433508792439  0.28003876000150285  \\
            -0.8688415801976384  1.36  0.28003876000150285  \\
            -0.88  1.3634092609231265  0.28003876000150285  \\
            -0.9  1.3693055377036225  0.28003876000150285  \\
            -0.92  1.3750304214271067  0.28003876000150285  \\
            -0.9379713407016287  1.38  0.28003876000150285  \\
            -0.94  1.3805495059329644  0.28003876000150285  \\
            -0.96  1.385673888120517  0.28003876000150285  \\
            -0.98  1.3905902958206007  0.28003876000150285  \\
            -1.0  1.3952851319870436  0.28003876000150285  \\
            -1.02  1.3997435878963842  0.28003876000150285  \\
            -1.0212453449852472  1.4  0.28003876000150285  \\
            -1.04  1.403777363464345  0.28003876000150285  \\
            -1.06  1.4075338792774135  0.28003876000150285  \\
            -1.08  1.4110058676412875  0.28003876000150285  \\
            -1.1  1.4141734253571292  0.28003876000150285  \\
            -1.12  1.4170147485556819  0.28003876000150285  \\
            -1.14  1.4195059002658441  0.28003876000150285  \\
            -1.1447623892246803  1.42  0.28003876000150285  \\
            -1.16  1.4215431655536046  0.28003876000150285  \\
            -1.18  1.423166759099044  0.28003876000150285  \\
            -1.2  1.4243703425534697  0.28003876000150285  \\
            -1.22  1.4251215133075101  0.28003876000150285  \\
            -1.24  1.4253844477500508  0.28003876000150285  \\
            -1.26  1.4251194375506175  0.28003876000150285  \\
            -1.28  1.4242823484114626  0.28003876000150285  \\
            -1.3  1.4228239857329417  0.28003876000150285  \\
            -1.32  1.4206893479631781  0.28003876000150285  \\
            -1.3249095778721223  1.42  0.28003876000150285  \\
            -1.34  1.4176753717511457  0.28003876000150285  \\
            -1.36  1.4137443770598415  0.28003876000150285  \\
            -1.38  1.4088488555232248  0.28003876000150285  \\
            -1.4  1.4028850450818777  0.28003876000150285  \\
            -1.4082449729081945  1.4  0.28003876000150285  \\
            -1.42  1.3953908925431355  0.28003876000150285  \\
            -1.44  1.3861904176652577  0.28003876000150285  \\
            -1.4515902738893451  1.38  0.28003876000150285  \\
            -1.46  1.3748631787533394  0.28003876000150285  \\
            -1.48  1.3607684954290034  0.28003876000150285  \\
            -1.4809698465107588  1.36  0.28003876000150285  \\
            -1.5  1.3422418164926428  0.28003876000150285  \\
            \\
            0.5  -0.0032439771849379455  0.28003876000150285  \\
            0.48  -0.018238836183983614  0.28003876000150285  \\
            0.47732496570740013  -0.02  0.28003876000150285  \\
            0.46  -0.02992576943877074  0.28003876000150285  \\
            0.44  -0.03966787649693216  0.28003876000150285  \\
            0.43921806399381225  -0.04  0.28003876000150285  \\
            0.42  -0.047259593788599674  0.28003876000150285  \\
            0.4  -0.05357619678574259  0.28003876000150285  \\
            0.38  -0.05877189640132134  0.28003876000150285  \\
            0.3742720120294866  -0.06  0.28003876000150285  \\
            0.36  -0.06277411602359084  0.28003876000150285  \\
            0.34  -0.06585644428549058  0.28003876000150285  \\
            0.32  -0.06817177990899313  0.28003876000150285  \\
            0.3  -0.06978565297402185  0.28003876000150285  \\
            0.28  -0.07075633528563494  0.28003876000150285  \\
            0.26  -0.07113581822740887  0.28003876000150285  \\
            0.24  -0.07097063667593465  0.28003876000150285  \\
            0.22  -0.07030256652644101  0.28003876000150285  \\
            0.2  -0.06916921788512118  0.28003876000150285  \\
            0.18  -0.06760454169207093  0.28003876000150285  \\
            0.16  -0.0656392641642502  0.28003876000150285  \\
            0.14  -0.06330126077781532  0.28003876000150285  \\
            0.12  -0.06061587938385204  0.28003876000150285  \\
            0.11597979904586914  -0.06  0.28003876000150285  \\
            0.1  -0.05749517437714377  0.28003876000150285  \\
            0.08  -0.054034654714735855  0.28003876000150285  \\
            0.06  -0.05028422147476937  0.28003876000150285  \\
            0.04  -0.04626273560563777  0.28003876000150285  \\
            0.02  -0.04198745672914721  0.28003876000150285  \\
            0.011296174907169387  -0.04  0.28003876000150285  \\
            0.0  -0.037364662416266126  0.28003876000150285  \\
            -0.02  -0.03242923192290734  0.28003876000150285  \\
            -0.04  -0.027283274668449937  0.28003876000150285  \\
            -0.06  -0.0219396503095131  0.28003876000150285  \\
            -0.06692416879810131  -0.02  0.28003876000150285  \\
            -0.08  -0.01626096898049509  0.28003876000150285  \\
            -0.1  -0.010327327471996531  0.28003876000150285  \\
            -0.12  -0.004231399392934772  0.28003876000150285  \\
            -0.13345662900052757  0.0  0.28003876000150285  \\
            -0.14  0.002099438562012046  0.28003876000150285  \\
            -0.16  0.008745584432867918  0.28003876000150285  \\
            -0.18  0.015522962431901422  0.28003876000150285  \\
            -0.19288637984222665  0.02  0.28003876000150285  \\
            -0.2  0.02252075942111876  0.28003876000150285  \\
            -0.22  0.029811209763918094  0.28003876000150285  \\
            -0.24  0.03720564696661788  0.28003876000150285  \\
            -0.24737033386669638  0.04  0.28003876000150285  \\
            -0.26  0.0448820321461569  0.28003876000150285  \\
            -0.28  0.052754834248625586  0.28003876000150285  \\
            -0.2981891195045306  0.06  0.28003876000150285  \\
            -0.3  0.060735429578617814  0.28003876000150285  \\
            -0.32  0.06907157978241926  0.28003876000150285  \\
            -0.34  0.07747038282566322  0.28003876000150285  \\
            -0.34590369968084833  0.08  0.28003876000150285  \\
            -0.36  0.08615588356799905  0.28003876000150285  \\
            -0.38  0.09498613584389431  0.28003876000150285  \\
            -0.39120898339798504  0.1  0.28003876000150285  \\
            -0.4  0.10400774560536494  0.28003876000150285  \\
            -0.42  0.11325499577821346  0.28003876000150285  \\
            -0.4344700556213983  0.12  0.28003876000150285  \\
            -0.44  0.12262716589451689  0.28003876000150285  \\
            -0.46  0.13227696262862076  0.28003876000150285  \\
            -0.4759250030385351  0.14  0.28003876000150285  \\
            -0.48  0.14201414443545493  0.28003876000150285  \\
            -0.5  0.15205203639511605  0.28003876000150285  \\
            -0.5157763212197681  0.16  0.28003876000150285  \\
            -0.52  0.1621686812281791  0.28003876000150285  \\
            -0.54  0.1725802170776995  0.28003876000150285  \\
            -0.554197325586419  0.18  0.28003876000150285  \\
            -0.56  0.1830907762726894  0.28003876000150285  \\
            -0.58  0.19386150467637092  0.28003876000150285  \\
            -0.5913372248093504  0.2  0.28003876000150285  \\
            -0.6  0.20478042956898562  0.28003876000150285  \\
            -0.62  0.21589589919113056  0.28003876000150285  \\
            -0.6273251712758423  0.22  0.28003876000150285  \\
            -0.64  0.227237641117068  0.28003876000150285  \\
            -0.66  0.23868340062197815  0.28003876000150285  \\
            -0.6622735214267744  0.24  0.28003876000150285  \\
            -0.68  0.25046241091693655  0.28003876000150285  \\
            -0.6961595515472891  0.26  0.28003876000150285  \\
            -0.7  0.26231103166544095  0.28003876000150285  \\
            -0.72  0.27445473896859107  0.28003876000150285  \\
            -0.7290995022150486  0.28  0.28003876000150285  \\
            -0.74  0.2867727546503447  0.28003876000150285  \\
            -0.76  0.2992146252720317  0.28003876000150285  \\
            -0.7612494196284557  0.3  0.28003876000150285  \\
            -0.78  0.3120170526854706  0.28003876000150285  \\
            -0.7924560405234694  0.32  0.28003876000150285  \\
            -0.8  0.3249313237386499  0.28003876000150285  \\
            -0.82  0.33804392577081854  0.28003876000150285  \\
            -0.8229617114651155  0.34  0.28003876000150285  \\
            -0.84  0.35147755732606994  0.28003876000150285  \\
            -0.8526514582480552  0.36  0.28003876000150285  \\
            -0.86  0.36505101377429305  0.28003876000150285  \\
            -0.88  0.37882198207593804  0.28003876000150285  \\
            -0.8816984404430346  0.38  0.28003876000150285  \\
            -0.9  0.3929522005416491  0.28003876000150285  \\
            -0.9099585951528308  0.4  0.28003876000150285  \\
            -0.92  0.40725410615965923  0.28003876000150285  \\
            -0.9376433425942468  0.42  0.28003876000150285  \\
            -0.94  0.4217386313283252  0.28003876000150285  \\
            -0.96  0.43656656953267137  0.28003876000150285  \\
            -0.9646197702969278  0.44  0.28003876000150285  \\
            -0.98  0.45167326419610554  0.28003876000150285  \\
            -0.9909709766856316  0.46  0.28003876000150285  \\
            -1.0  0.4670014434948779  0.28003876000150285  \\
            -1.016762867517783  0.48  0.28003876000150285  \\
            -1.02  0.4825658359853163  0.28003876000150285  \\
            -1.04  0.4984526587783979  0.28003876000150285  \\
            -1.0419411568326715  0.5  0.28003876000150285  \\
            -1.06  0.5147142117365416  0.28003876000150285  \\
            -1.066487280662711  0.52  0.28003876000150285  \\
            -1.08  0.5312596496792836  0.28003876000150285  \\
            -1.0904893050989612  0.54  0.28003876000150285  \\
            -1.1  0.5481087264826908  0.28003876000150285  \\
            -1.1139472301414222  0.56  0.28003876000150285  \\
            -1.12  0.5652830722825449  0.28003876000150285  \\
            -1.1368610557900933  0.58  0.28003876000150285  \\
            -1.14  0.5828064216558944  0.28003876000150285  \\
            -1.1592307820449754  0.6  0.28003876000150285  \\
            -1.16  0.6007048759331588  0.28003876000150285  \\
            -1.18  0.6190555012662814  0.28003876000150285  \\
            -1.1810284304858725  0.62  0.28003876000150285  \\
            -1.2  0.6378576227035756  0.28003876000150285  \\
            -1.2022760173892837  0.64  0.28003876000150285  \\
            -1.22  0.657109827335833  0.28003876000150285  \\
            -1.2229939150779379  0.66  0.28003876000150285  \\
            -1.24  0.6768475424097692  0.28003876000150285  \\
            -1.243182123551835  0.68  0.28003876000150285  \\
            -1.26  0.6971100134516447  0.28003876000150285  \\
            -1.2628406428109749  0.7  0.28003876000150285  \\
            -1.28  0.7179408329199555  0.28003876000150285  \\
            -1.281969472855358  0.72  0.28003876000150285  \\
            -1.3  0.7393885591918545  0.28003876000150285  \\
            -1.3005686136849839  0.74  0.28003876000150285  \\
            -1.3186010139076163  0.76  0.28003876000150285  \\
            -1.32  0.761601327266857  0.28003876000150285  \\
            -1.3360738456183945  0.78  0.28003876000150285  \\
            -1.34  0.784638450544422  0.28003876000150285  \\
            -1.3530025779353834  0.8  0.28003876000150285  \\
            -1.36  0.808541445020363  0.28003876000150285  \\
            -1.3693872108585825  0.82  0.28003876000150285  \\
            -1.38  0.8333995349610078  0.28003876000150285  \\
            -1.3852277443879926  0.84  0.28003876000150285  \\
            -1.4  0.8593146395833617  0.28003876000150285  \\
            -1.4005241785236133  0.86  0.28003876000150285  \\
            -1.4151444172848544  0.88  0.28003876000150285  \\
            -1.42  0.8869136998495469  0.28003876000150285  \\
            -1.42919068142941  0.9  0.28003876000150285  \\
            -1.44  0.916029301958198  0.28003876000150285  \\
            -1.4426776300174133  0.92  0.28003876000150285  \\
            -1.4554788248696495  0.94  0.28003876000150285  \\
            -1.46  0.9474430286005926  0.28003876000150285  \\
            -1.4676275760648028  0.96  0.28003876000150285  \\
            -1.4791772491506368  0.98  0.28003876000150285  \\
            -1.48  0.9815333706023213  0.28003876000150285  \\
            -1.4899085211356053  1.0  0.28003876000150285  \\
            -1.5  1.019906614803728  0.28003876000150285  \\
            \\
            -1.5  0.6280318567990221  0.5600600217126546  \\
            -1.4916095703587686  0.62  0.5600600217126546  \\
            -1.48  0.6090846287417927  0.5600600217126546  \\
            -1.4703376042769196  0.6  0.5600600217126546  \\
            -1.46  0.5904507156819081  0.5600600217126546  \\
            -1.4486865486950176  0.58  0.5600600217126546  \\
            -1.44  0.5721139432693677  0.5600600217126546  \\
            -1.4266564036130631  0.56  0.5600600217126546  \\
            -1.42  0.5540592316183724  0.5600600217126546  \\
            -1.4042471690310556  0.54  0.5600600217126546  \\
            -1.4  0.5362725042738891  0.5600600217126546  \\
            -1.3814588449489953  0.52  0.5600600217126546  \\
            -1.38  0.5187406061157197  0.5600600217126546  \\
            -1.36  0.501499512317769  0.5600600217126546  \\
            -1.3582584206445234  0.5  0.5600600217126546  \\
            -1.34  0.48453660629544026  0.5600600217126546  \\
            -1.334643396681007  0.48  0.5600600217126546  \\
            -1.32  0.4677979004062444  0.5600600217126546  \\
            -1.31064195894729  0.46  0.5600600217126546  \\
            -1.3  0.4512727376205483  0.5600600217126546  \\
            -1.286254107443372  0.44  0.5600600217126546  \\
            -1.28  0.4349511257959239  0.5600600217126546  \\
            -1.2614798421692532  0.42  0.5600600217126546  \\
            -1.26  0.41882368662097985  0.5600600217126546  \\
            -1.24  0.40297150033257423  0.5600600217126546  \\
            -1.2362466457363377  0.4  0.5600600217126546  \\
            -1.22  0.3873351992395213  0.5600600217126546  \\
            -1.210590267805725  0.38  0.5600600217126546  \\
            -1.2  0.37186940242820143  0.5600600217126546  \\
            -1.1845398632390105  0.36  0.5600600217126546  \\
            -1.18  0.3565664882680273  0.5600600217126546  \\
            -1.16  0.3414622175705006  0.5600600217126546  \\
            -1.1580571554102874  0.34  0.5600600217126546  \\
            -1.14  0.3266123757668807  0.5600600217126546  \\
            -1.1310812632043852  0.32  0.5600600217126546  \\
            -1.12  0.3119049390793058  0.5600600217126546  \\
            -1.1037034255007632  0.3  0.5600600217126546  \\
            -1.1  0.2973337261317545  0.5600600217126546  \\
            -1.08  0.28297785219176697  0.5600600217126546  \\
            -1.0758400384077877  0.28  0.5600600217126546  \\
            -1.06  0.26882518507131326  0.5600600217126546  \\
            -1.0474905068784113  0.26  0.5600600217126546  \\
            -1.04  0.25479097383909954  0.5600600217126546  \\
            -1.02  0.24089540374388552  0.5600600217126546  \\
            -1.0187042102190136  0.24  0.5600600217126546  \\
            -1.0  0.22725954457788955  0.5600600217126546  \\
            -0.9893422924549856  0.22  0.5600600217126546  \\
            -0.98  0.21372594079110427  0.5600600217126546  \\
            -0.96  0.20029862041523008  0.5600600217126546  \\
            -0.959552220585771  0.2  0.5600600217126546  \\
            -0.94  0.18714414290895512  0.5600600217126546  \\
            -0.9291346133468251  0.18  0.5600600217126546  \\
            -0.92  0.17407715209743904  0.5600600217126546  \\
            -0.9  0.1611248276453142  0.5600600217126546  \\
            -0.8982518852851109  0.16  0.5600600217126546  \\
            -0.88  0.1484186483925709  0.5600600217126546  \\
            -0.8667324462700604  0.14  0.5600600217126546  \\
            -0.86  0.13578649613454796  0.5600600217126546  \\
            -0.84  0.12331482732268664  0.5600600217126546  \\
            -0.8346592068537348  0.12  0.5600600217126546  \\
            -0.82  0.11102603007854797  0.5600600217126546  \\
            -0.8019887009749656  0.1  0.5600600217126546  \\
            -0.8  0.09879899764532216  0.5600600217126546  \\
            -0.78  0.08681266004100432  0.5600600217126546  \\
            -0.7686170247498976  0.08  0.5600600217126546  \\
            -0.76  0.0749123350576762  0.5600600217126546  \\
            -0.74  0.06314638602191681  0.5600600217126546  \\
            -0.7346198899254569  0.06  0.5600600217126546  \\
            -0.72  0.051565386602166384  0.5600600217126546  \\
            -0.7  0.04002720802128548  0.5600600217126546  \\
            -0.6999523619680512  0.04  0.5600600217126546  \\
            -0.68  0.02875815227879318  0.5600600217126546  \\
            -0.6644557737507735  0.02  0.5600600217126546  \\
            -0.66  0.01752288697283208  0.5600600217126546  \\
            -0.64  0.00649063208755628  0.5600600217126546  \\
            -0.6281975970799736  0.0  0.5600600217126546  \\
            -0.62  -0.004448180823706871  0.5600600217126546  \\
            -0.6  -0.015237173971544452  0.5600600217126546  \\
            -0.591121563333006  -0.02  0.5600600217126546  \\
            -0.58  -0.025886719821076494  0.5600600217126546  \\
            -0.56  -0.03642526589850857  0.5600600217126546  \\
            -0.5531643675955205  -0.04  0.5600600217126546  \\
            -0.54  -0.046792730019276946  0.5600600217126546  \\
            -0.52  -0.05707364369333663  0.5600600217126546  \\
            -0.5142559985670923  -0.06  0.5600600217126546  \\
            -0.5  -0.06716621141830804  0.5600600217126546  \\
            -0.48  -0.07718230735602828  0.5600600217126546  \\
            -0.47431882632607286  -0.08  0.5600600217126546  \\
            -0.46  -0.08700716401816994  0.5600600217126546  \\
            -0.44  -0.09675125688658359  0.5600600217126546  \\
            -0.43326653702624707  -0.1  0.5600600217126546  \\
            -0.42  -0.10631558781886231  0.5600600217126546  \\
            -0.4  -0.11578049228500248  0.5600600217126546  \\
            -0.39100288369850517  -0.12  0.5600600217126546  \\
            -0.38  -0.12509148282038546  0.5600600217126546  \\
            -0.36  -0.13427001355128504  0.5600600217126546  \\
            -0.3474202150253736  -0.14  0.5600600217126546  \\
            -0.34  -0.1433348490227395  0.5600600217126546  \\
            -0.32  -0.15221982068543125  0.5600600217126546  \\
            -0.30239773464379605  -0.16  0.5600600217126546  \\
            -0.3  -0.16104568642592404  0.5600600217126546  \\
            -0.28  -0.16962991368744115  0.5600600217126546  \\
            -0.26  -0.17817541276754528  0.5600600217126546  \\
            -0.25566286321391335  -0.18  0.5600600217126546  \\
            -0.24  -0.1865002925573147  0.5600600217126546  \\
            -0.22  -0.19472943854670144  0.5600600217126546  \\
            -0.20705059758618652  -0.2  0.5600600217126546  \\
            -0.2  -0.2028309572950519  0.5600600217126546  \\
            -0.18  -0.2107363683074015  0.5600600217126546  \\
            -0.16  -0.21858368771280703  0.5600600217126546  \\
            -0.15632052012869588  -0.22  0.5600600217126546  \\
            -0.14  -0.22619620204964527  0.5600600217126546  \\
            -0.12  -0.23370322135298086  0.5600600217126546  \\
            -0.10303005779706456  -0.24  0.5600600217126546  \\
            -0.1  -0.2411089397734327  0.5600600217126546  \\
            -0.08  -0.24826807235817078  0.5600600217126546  \\
            -0.06  -0.2553473080157803  0.5600600217126546  \\
            -0.04663589723989585  -0.26  0.5600600217126546  \\
            -0.04  -0.26227824072837685  0.5600600217126546  \\
            -0.02  -0.2689920056722437  0.5600600217126546  \\
            0.0  -0.2756120299233826  0.5600600217126546  \\
            0.013518553340834627  -0.28  0.5600600217126546  \\
            0.02  -0.28207422071019883  0.5600600217126546  \\
            0.04  -0.2883103266222743  0.5600600217126546  \\
            0.06  -0.2944375130174788  0.5600600217126546  \\
            0.07852018821056453  -0.3  0.5600600217126546  \\
            0.08  -0.3004381182226154  0.5600600217126546  \\
            0.1  -0.3061620218205225  0.5600600217126546  \\
            0.12  -0.31176036709528954  0.5600600217126546  \\
            0.14  -0.31722754152418997  0.5600600217126546  \\
            0.1504780362288429  -0.32  0.5600600217126546  \\
            0.16  -0.3224824948268878  0.5600600217126546  \\
            0.18  -0.3275134238537356  0.5600600217126546  \\
            0.2  -0.3323940330408216  0.5600600217126546  \\
            0.22  -0.3371173966224399  0.5600600217126546  \\
            0.23271825261464912  -0.34  0.5600600217126546  \\
            0.24  -0.3416254511602574  0.5600600217126546  \\
            0.26  -0.3458762756777568  0.5600600217126546  \\
            0.28  -0.34994775598067246  0.5600600217126546  \\
            0.3  -0.353831367200697  0.5600600217126546  \\
            0.32  -0.35751803548132755  0.5600600217126546  \\
            0.3343300960439904  -0.36  0.5600600217126546  \\
            0.34  -0.36096646445380276  0.5600600217126546  \\
            0.36  -0.3641240206404576  0.5600600217126546  \\
            0.38  -0.36705765035425464  0.5600600217126546  \\
            0.4  -0.3697561783756817  0.5600600217126546  \\
            0.42  -0.37220767329547577  0.5600600217126546  \\
            0.44  -0.37439938245295584  0.5600600217126546  \\
            0.46  -0.376317660039346  0.5600600217126546  \\
            0.48  -0.37794788751343794  0.5600600217126546  \\
            0.5  -0.37927438535317504  0.5600600217126546  \\
            \\
            0.5  0.7415278537376893  0.5600600217126546  \\
            0.48026334313411123  0.76  0.5600600217126546  \\
            0.48  0.7602422131488881  0.5600600217126546  \\
            0.46  0.7786135121147986  0.5600600217126546  \\
            0.4584902436119174  0.78  0.5600600217126546  \\
            0.44  0.7966872120333987  0.5600600217126546  \\
            0.43632926959791174  0.8  0.5600600217126546  \\
            0.42  0.8144867005905236  0.5600600217126546  \\
            0.4137854619229005  0.82  0.5600600217126546  \\
            0.4  0.8320257142953111  0.5600600217126546  \\
            0.39085882058688376  0.84  0.5600600217126546  \\
            0.38  0.8493170872259207  0.5600600217126546  \\
            0.3675493455898613  0.86  0.5600600217126546  \\
            0.36  0.8663728239394715  0.5600600217126546  \\
            0.3438570369318336  0.88  0.5600600217126546  \\
            0.34  0.8832041654256675  0.5600600217126546  \\
            0.32  0.8998158850702583  0.5600600217126546  \\
            0.3197776382343601  0.9  0.5600600217126546  \\
            0.3  0.9161154278506246  0.5600600217126546  \\
            0.29523266379411445  0.92  0.5600600217126546  \\
            0.28  0.9322177607696974  0.5600600217126546  \\
            0.2702973846030299  0.94  0.5600600217126546  \\
            0.26  0.948132001715454  0.5600600217126546  \\
            0.2449718006611062  0.96  0.5600600217126546  \\
            0.24  0.9638667150262673  0.5600600217126546  \\
            0.22  0.9794123823297713  0.5600600217126546  \\
            0.21924110189148557  0.98  0.5600600217126546  \\
            0.2  0.9946723354132526  0.5600600217126546  \\
            0.19301337283601938  1.0  0.5600600217126546  \\
            0.18  1.0097750089851032  0.5600600217126546  \\
            0.16638757053578326  1.02  0.5600600217126546  \\
            0.16  1.024727353428745  0.5600600217126546  \\
            0.14  1.0395220388087858  0.5600600217126546  \\
            0.13935077299576892  1.04  0.5600600217126546  \\
            0.12  1.0540361967804521  0.5600600217126546  \\
            0.11177810028613805  1.06  0.5600600217126546  \\
            0.1  1.0684192943723503  0.5600600217126546  \\
            0.08379927031478421  1.08  0.5600600217126546  \\
            0.08  1.0826769575646362  0.5600600217126546  \\
            0.06  1.0967220095172046  0.5600600217126546  \\
            0.055319226575872946  1.1  0.5600600217126546  \\
            0.04  1.1105746926688738  0.5600600217126546  \\
            0.02634585201915489  1.12  0.5600600217126546  \\
            0.02  1.1243186760611814  0.5600600217126546  \\
            0.0  1.137900072734319  0.5600600217126546  \\
            -0.0031064928961639857  1.14  0.5600600217126546  \\
            -0.02  1.1512585764335588  0.5600600217126546  \\
            -0.033116516283278684  1.16  0.5600600217126546  \\
            -0.04  1.1645236413159283  0.5600600217126546  \\
            -0.06  1.1776341959913321  0.5600600217126546  \\
            -0.0636266593581104  1.18  0.5600600217126546  \\
            -0.08  1.1905323554142462  0.5600600217126546  \\
            -0.09471816737870503  1.2  0.5600600217126546  \\
            -0.1  1.2033509897725712  0.5600600217126546  \\
            -0.12  1.2159846382846242  0.5600600217126546  \\
            -0.12638015569669814  1.22  0.5600600217126546  \\
            -0.14  1.2284540692100374  0.5600600217126546  \\
            -0.15860095721824538  1.24  0.5600600217126546  \\
            -0.16  1.240856656408205  0.5600600217126546  \\
            -0.18  1.2530083516147346  0.5600600217126546  \\
            -0.19151842145115167  1.26  0.5600600217126546  \\
            -0.2  1.2650786153332545  0.5600600217126546  \\
            -0.22  1.2770138369866628  0.5600600217126546  \\
            -0.22503333544142284  1.28  0.5600600217126546  \\
            -0.24  1.2887592047746903  0.5600600217126546  \\
            -0.2592069047175362  1.3  0.5600600217126546  \\
            -0.26  1.3004579589988372  0.5600600217126546  \\
            -0.28  1.3118984247325132  0.5600600217126546  \\
            -0.2941706938218113  1.32  0.5600600217126546  \\
            -0.3  1.3232881892081798  0.5600600217126546  \\
            -0.32  1.3344962752067229  0.5600600217126546  \\
            -0.3298601405287904  1.34  0.5600600217126546  \\
            -0.34  1.345584279115398  0.5600600217126546  \\
            -0.36  1.3565527561973192  0.5600600217126546  \\
            -0.36632934185799576  1.36  0.5600600217126546  \\
            -0.38  1.3673462287204914  0.5600600217126546  \\
            -0.4  1.3780678677043026  0.5600600217126546  \\
            -0.4036379090234893  1.38  0.5600600217126546  \\
            -0.42  1.38857403802346  0.5600600217126546  \\
            -0.44  1.3990416097276728  0.5600600217126546  \\
            -0.4418516883942174  1.4  0.5600600217126546  \\
            -0.46  1.4092677070243038  0.5600600217126546  \\
            -0.48  1.4194739822674298  0.5600600217126546  \\
            -0.481043598607104  1.42  0.5600600217126546  \\
            -0.5  1.429427235723023  0.5600600217126546  \\
            -0.52  1.4393649853235735  0.5600600217126546  \\
            -0.5212946062673455  1.44  0.5600600217126546  \\
            -0.54  1.4490526241196175  0.5600600217126546  \\
            -0.56  1.458714618896104  0.5600600217126546  \\
            -0.5626948677629996  1.46  0.5600600217126546  \\
            -0.58  1.4681438722140874  0.5600600217126546  \\
            -0.6  1.4775228829850213  0.5600600217126546  \\
            -0.6053450711521612  1.48  0.5600600217126546  \\
            -0.62  1.4867009800064324  0.5600600217126546  \\
            -0.64  1.4957897775903257  0.5600600217126546  \\
            -0.6493580202533956  1.5  0.5600600217126546  \\
            \\
            0.5  0.9518439137001938  0.8400812834238063  \\
            0.49008421001408803  0.96  0.8400812834238063  \\
            0.48  0.9681881217449267  0.8400812834238063  \\
            0.46545289570727266  0.98  0.8400812834238063  \\
            0.46  0.9843714862322089  0.8400812834238063  \\
            0.44050533591812874  1.0  0.8400812834238063  \\
            0.44  1.0004000473505068  0.8400812834238063  \\
            0.42  1.016185222608093  0.8400812834238063  \\
            0.41516507955931703  1.02  0.8400812834238063  \\
            0.4  1.0318155479777873  0.8400812834238063  \\
            0.3894953779291821  1.04  0.8400812834238063  \\
            0.38  1.0473066582239976  0.8400812834238063  \\
            0.36350434991586683  1.06  0.8400812834238063  \\
            0.36  1.0626636536305802  0.8400812834238063  \\
            0.34  1.0778392509298282  0.8400812834238063  \\
            0.3371461445671533  1.08  0.8400812834238063  \\
            0.32  1.0928233824172253  0.8400812834238063  \\
            0.31040414466528415  1.1  0.8400812834238063  \\
            0.3  1.1076872501710895  0.8400812834238063  \\
            0.28333557155077166  1.12  0.8400812834238063  \\
            0.28  1.122435155126341  0.8400812834238063  \\
            0.26  1.1370005254734261  0.8400812834238063  \\
            0.2558730374527402  1.14  0.8400812834238063  \\
            0.24  1.1513989915034657  0.8400812834238063  \\
            0.22802313959482182  1.16  0.8400812834238063  \\
            0.22  1.1656938260700913  0.8400812834238063  \\
            0.2  1.1798859941980933  0.8400812834238063  \\
            0.19983856777468648  1.18  0.8400812834238063  \\
            0.18  1.1938452402030062  0.8400812834238063  \\
            0.17118096778537167  1.2  0.8400812834238063  \\
            0.16  1.2077122892461372  0.8400812834238063  \\
            0.1421857695283258  1.22  0.8400812834238063  \\
            0.14  1.221490324679053  0.8400812834238063  \\
            0.12  1.2350701996012639  0.8400812834238063  \\
            0.11273026042925188  1.24  0.8400812834238063  \\
            0.1  1.2485333662102394  0.8400812834238063  \\
            0.08289382750088051  1.26  0.8400812834238063  \\
            0.08  1.2619177230119152  0.8400812834238063  \\
            0.06  1.2751160380423474  0.8400812834238063  \\
            0.05258671568890928  1.28  0.8400812834238063  \\
            0.04  1.2881979295743518  0.8400812834238063  \\
            0.021879655876421173  1.3  0.8400812834238063  \\
            0.02  1.3012104768326187  0.8400812834238063  \\
            0.0  1.3140230046562782  0.8400812834238063  \\
            -0.009339963922179872  1.32  0.8400812834238063  \\
            -0.02  1.3267450126374207  0.8400812834238063  \\
            -0.04  1.3393929482576943  0.8400812834238063  \\
            -0.040965782545561866  1.34  0.8400812834238063  \\
            -0.06  1.351829537317449  0.8400812834238063  \\
            -0.07314661421065537  1.36  0.8400812834238063  \\
            -0.08  1.3642119116982503  0.8400812834238063  \\
            -0.1  1.3764640508727037  0.8400812834238063  \\
            -0.10579438000688816  1.38  0.8400812834238063  \\
            -0.12  1.3885723633967837  0.8400812834238063  \\
            -0.13893721200218478  1.4  0.8400812834238063  \\
            -0.14  1.4006342816140565  0.8400812834238063  \\
            -0.16  1.412487810397162  0.8400812834238063  \\
            -0.17268257654487082  1.42  0.8400812834238063  \\
            -0.18  1.4242865938626141  0.8400812834238063  \\
            -0.2  1.4359582526993857  0.8400812834238063  \\
            -0.20695415991052984  1.44  0.8400812834238063  \\
            -0.22  1.447498797671105  0.8400812834238063  \\
            -0.24  1.4589836903034543  0.8400812834238063  \\
            -0.24178276995514983  1.46  0.8400812834238063  \\
            -0.26  1.470270893039529  0.8400812834238063  \\
            -0.27725627741888953  1.48  0.8400812834238063  \\
            -0.28  1.481530078601067  0.8400812834238063  \\
            -0.3  1.4926028799678863  0.8400812834238063  \\
            -0.3133812274660715  1.5  0.8400812834238063  \\
            \\
            0.1424441788647154  -0.5  0.8400812834238063  \\
            0.14  -0.49923159709804654  0.8400812834238063  \\
            0.12  -0.4927936677734381  0.8400812834238063  \\
            0.1  -0.486273958276891  0.8400812834238063  \\
            0.0809950116189649  -0.48  0.8400812834238063  \\
            0.08  -0.47966771066478087  0.8400812834238063  \\
            0.06  -0.4728395059068227  0.8400812834238063  \\
            0.04  -0.46593930759205704  0.8400812834238063  \\
            0.022985492720291135  -0.46  0.8400812834238063  \\
            0.02  -0.45894588144618587  0.8400812834238063  \\
            0.0  -0.4517494012646844  0.8400812834238063  \\
            -0.02  -0.44449000074357625  0.8400812834238063  \\
            -0.03221438871324157  -0.44  0.8400812834238063  \\
            -0.04  -0.4371055340015409  0.8400812834238063  \\
            -0.06  -0.42956159536652533  0.8400812834238063  \\
            -0.08  -0.4219631462179197  0.8400812834238063  \\
            -0.08508963842732023  -0.42  0.8400812834238063  \\
            -0.1  -0.4141843232527993  0.8400812834238063  \\
            -0.12  -0.40631263224586656  0.8400812834238063  \\
            -0.1359083936068393  -0.4  0.8400812834238063  \\
            -0.14  -0.398358184402398  0.8400812834238063  \\
            -0.16  -0.39021823267415257  0.8400812834238063  \\
            -0.18  -0.3820374516027191  0.8400812834238063  \\
            -0.18491654765536528  -0.38  0.8400812834238063  \\
            -0.2  -0.3736799475027777  0.8400812834238063  \\
            -0.22  -0.3652416660156111  0.8400812834238063  \\
            -0.23232224722382686  -0.36  0.8400812834238063  \\
            -0.24  -0.35669777673174213  0.8400812834238063  \\
            -0.26  -0.34800686662646163  0.8400812834238063  \\
            -0.2783493207770074  -0.34  0.8400812834238063  \\
            -0.28  -0.3392717203610455  0.8400812834238063  \\
            -0.3  -0.330333053435271  0.8400812834238063  \\
            -0.32  -0.3213713424327824  0.8400812834238063  \\
            -0.3230250232123472  -0.32  0.8400812834238063  \\
            -0.34  -0.3122202264420389  0.8400812834238063  \\
            -0.36  -0.30302090403080845  0.8400812834238063  \\
            -0.3665079173734885  -0.3  0.8400812834238063  \\
            -0.38  -0.2936683856467655  0.8400812834238063  \\
            -0.4  -0.28423621784604663  0.8400812834238063  \\
            -0.4089175038147812  -0.28  0.8400812834238063  \\
            -0.42  -0.2746775310494506  0.8400812834238063  \\
            -0.44  -0.26501728387849727  0.8400812834238063  \\
            -0.45032572328176873  -0.26  0.8400812834238063  \\
            -0.46  -0.2552476626500944  0.8400812834238063  \\
            -0.48  -0.24536410212816046  0.8400812834238063  \\
            -0.490798227717031  -0.24  0.8400812834238063  \\
            -0.5  -0.23537878044869676  0.8400812834238063  \\
            -0.52  -0.22527667259503578  0.8400812834238063  \\
            -0.5303950527445023  -0.22  0.8400812834238063  \\
            -0.54  -0.2150708844452579  0.8400812834238063  \\
            -0.56  -0.20475499527912355  0.8400812834238063  \\
            -0.5691712056672754  -0.2  0.8400812834238063  \\
            -0.58  -0.19432397463977757  0.8400812834238063  \\
            -0.6  -0.1837990701804237  0.8400812834238063  \\
            -0.6071771811083065  -0.18  0.8400812834238063  \\
            -0.62  -0.17313805103225582  0.8400812834238063  \\
            -0.64  -0.1624088972989362  0.8400812834238063  \\
            -0.6444594144732803  -0.16  0.8400812834238063  \\
            -0.66  -0.1515131136226928  0.8400812834238063  \\
            -0.68  -0.14058447663466114  0.8400812834238063  \\
            -0.6810606818105418  -0.14  0.8400812834238063  \\
            -0.7  -0.12944916241108834  0.8400812834238063  \\
            -0.716961752279795  -0.12  0.8400812834238063  \\
            -0.72  -0.11828865070576877  0.8400812834238063  \\
            -0.74  -0.10694619739744257  0.8400812834238063  \\
            -0.7522278903871528  -0.1  0.8400812834238063  \\
            -0.76  -0.09553596713914214  0.8400812834238063  \\
            -0.78  -0.08400421858175532  0.8400812834238063  \\
            -0.7869153052282252  -0.08  0.8400812834238063  \\
            -0.8  -0.0723393979728548  0.8400812834238063  \\
            -0.82  -0.06062322596402697  0.8400812834238063  \\
            -0.8210562928357205  -0.06  0.8400812834238063  \\
            -0.84  -0.04869894320690667  0.8400812834238063  \\
            -0.8545818427220941  -0.04  0.8400812834238063  \\
            -0.86  -0.036731473123705054  0.8400812834238063  \\
            -0.88  -0.0246146028412976  0.8400812834238063  \\
            -0.8875940904825119  -0.02  0.8400812834238063  \\
            -0.9  -0.012376866276473797  0.8400812834238063  \\
            -0.92  -8.637687602772517e-5  0.8400812834238063  \\
            -0.92013959803967  0.0  0.8400812834238063  \\
            -0.94  0.012426607307432423  0.8400812834238063  \\
            -0.9521039169707932  0.02  0.8400812834238063  \\
            -0.96  0.02499663132346784  0.8400812834238063  \\
            -0.98  0.037678947628014214  0.8400812834238063  \\
            -0.983644185720416  0.04  0.8400812834238063  \\
            -1.0  0.050535561045108014  0.8400812834238063  \\
            -1.0146929627329673  0.06  0.8400812834238063  \\
            -1.02  0.06345775831993537  0.8400812834238063  \\
            -1.04  0.07652845170251873  0.8400812834238063  \\
            -1.0452960569956915  0.08  0.8400812834238063  \\
            -1.06  0.08974902922592312  0.8400812834238063  \\
            -1.0754609947829536  0.1  0.8400812834238063  \\
            -1.08  0.10304440535079573  0.8400812834238063  \\
            -1.1  0.11649947222247942  0.8400812834238063  \\
            -1.1051898057961198  0.12  0.8400812834238063  \\
            -1.12  0.13010549072597127  0.8400812834238063  \\
            -1.1345009884105728  0.14  0.8400812834238063  \\
            -1.14  0.14379624376898975  0.8400812834238063  \\
            -1.16  0.15763108037669743  0.8400812834238063  \\
            -1.1634136942509468  0.16  0.8400812834238063  \\
            -1.18  0.17164523278136642  0.8400812834238063  \\
            -1.1918996954506702  0.18  0.8400812834238063  \\
            -1.2  0.18575483149469219  0.8400812834238063  \\
            -1.22  0.1999641835504268  0.8400812834238063  \\
            -1.220050173755426  0.2  0.8400812834238063  \\
            -1.24  0.21441045848371845  0.8400812834238063  \\
            -1.2477381564342758  0.22  0.8400812834238063  \\
            -1.26  0.22896372650900093  0.8400812834238063  \\
            -1.275096964299312  0.24  0.8400812834238063  \\
            -1.28  0.24362789660621473  0.8400812834238063  \\
            -1.3  0.25844540203577193  0.8400812834238063  \\
            -1.3020921629825226  0.26  0.8400812834238063  \\
            -1.32  0.2734686086405863  0.8400812834238063  \\
            -1.3286841258130617  0.28  0.8400812834238063  \\
            -1.34  0.2886156717788118  0.8400812834238063  \\
            -1.3549522439063417  0.3  0.8400812834238063  \\
            -1.36  0.3038912295013165  0.8400812834238063  \\
            -1.38  0.319317410360971  0.8400812834238063  \\
            -1.3808822319536023  0.32  0.8400812834238063  \\
            -1.4  0.3349761970268378  0.8400812834238063  \\
            -1.4064131033919762  0.34  0.8400812834238063  \\
            -1.42  0.3507780389325901  0.8400812834238063  \\
            -1.4316252903083555  0.36  0.8400812834238063  \\
            -1.44  0.3667284302216415  0.8400812834238063  \\
            -1.4565187927027412  0.38  0.8400812834238063  \\
            -1.46  0.382833150028078  0.8400812834238063  \\
            -1.48  0.39912136865451353  0.8400812834238063  \\
            -1.4810764580491897  0.4  0.8400812834238063  \\
            -1.5  0.41564615782439646  0.8400812834238063  \\
            \\
            -0.23929248695579827  -0.5  1.120102545134958  \\
            -0.24  -0.49968904672077163  1.120102545134958  \\
            -0.26  -0.4907953218738508  1.120102545134958  \\
            -0.28  -0.4818807461992956  1.120102545134958  \\
            -0.2841788233198223  -0.48  1.120102545134958  \\
            -0.3  -0.47281168478143615  1.120102545134958  \\
            -0.32  -0.46368962935519  1.120102545134958  \\
            -0.3280298383771906  -0.46  1.120102545134958  \\
            -0.34  -0.4544475059616752  1.120102545134958  \\
            -0.36  -0.44512155696658906  1.120102545134958  \\
            -0.37092217262272364  -0.44  1.120102545134958  \\
            -0.38  -0.4357027854145682  1.120102545134958  \\
            -0.4  -0.4261765290334929  1.120102545134958  \\
            -0.4129124879227289  -0.42  1.120102545134958  \\
            -0.42  -0.4165775231401149  1.120102545134958  \\
            -0.44  -0.4068545455559013  1.120102545134958  \\
            -0.454053067158436  -0.4  1.120102545134958  \\
            -0.46  -0.39707171913831546  1.120102545134958  \\
            -0.48  -0.3871556065338145  1.120102545134958  \\
            -0.49439222923281384  -0.38  1.120102545134958  \\
            -0.5  -0.37718537340916963  1.120102545134958  \\
            -0.52  -0.36707971196723227  1.120102545134958  \\
            -0.5339746977579293  -0.36  1.120102545134958  \\
            -0.54  -0.35691848595267783  1.120102545134958  \\
            -0.56  -0.34662686185615477  1.120102545134958  \\
            -0.5728419293441064  -0.34  1.120102545134958  \\
            -0.58  -0.33627105676883995  1.120102545134958  \\
            -0.6  -0.3257970562005819  1.120102545134958  \\
            -0.6110324065625812  -0.32  1.120102545134958  \\
            -0.62  -0.3152430858576556  1.120102545134958  \\
            -0.64  -0.30459029500051377  1.120102545134958  \\
            -0.6485818999384927  -0.3  1.120102545134958  \\
            -0.66  -0.2938345732191251  1.120102545134958  \\
            -0.68  -0.28300657825595027  1.120102545134958  \\
            -0.6855237027275844  -0.28  1.120102545134958  \\
            -0.7  -0.27204551885324846  1.120102545134958  \\
            -0.72  -0.2610459059668915  1.120102545134958  \\
            -0.7218888417189762  -0.26  1.120102545134958  \\
            -0.74  -0.24987592276002557  1.120102545134958  \\
            -0.7576672299152117  -0.24  1.120102545134958  \\
            -0.76  -0.23868346436294172  1.120102545134958  \\
            -0.78  -0.22732578493945652  1.120102545134958  \\
            -0.7928859336543638  -0.22  1.120102545134958  \\
            -0.8  -0.21591673427250663  1.120102545134958  \\
            -0.82  -0.20439510539154132  1.120102545134958  \\
            -0.8276036759965343  -0.2  1.120102545134958  \\
            -0.84  -0.1927658073818758  1.120102545134958  \\
            -0.86  -0.18108388411627985  1.120102545134958  \\
            -0.8618447919985203  -0.18  1.120102545134958  \\
            -0.88  -0.169230683691049  1.120102545134958  \\
            -0.8955613390487538  -0.16  1.120102545134958  \\
            -0.9  -0.15734153833394812  1.120102545134958  \\
            -0.92  -0.14531136320002636  1.120102545134958  \\
            -0.9288113656421644  -0.14  1.120102545134958  \\
            -0.94  -0.13319024661797865  1.120102545134958  \\
            -0.96  -0.12100784590880774  1.120102545134958  \\
            -0.9616457572187744  -0.12  1.120102545134958  \\
            -0.98  -0.10865103213466487  1.120102545134958  \\
            -0.9939909766237701  -0.1  1.120102545134958  \\
            -1.0  -0.09624805760424505  1.120102545134958  \\
            -1.02  -0.08372389488400689  1.120102545134958  \\
            -1.0259295095938485  -0.08  1.120102545134958  \\
            -1.04  -0.07107680783185634  1.120102545134958  \\
            -1.0574664083650844  -0.06  1.120102545134958  \\
            -1.06  -0.05837736195394307  1.120102545134958  \\
            -1.08  -0.045513836347863726  1.120102545134958  \\
            -1.088562245796127  -0.04  1.120102545134958  \\
            -1.1  -0.03256157536724681  1.120102545134958  \\
            -1.1193154086459858  -0.02  1.120102545134958  \\
            -1.12  -0.019550335994574168  1.120102545134958  \\
            -1.14  -0.006350192982367055  1.120102545134958  \\
            -1.149618159918763  0.0  1.120102545134958  \\
            -1.16  0.0069228635529421925  1.120102545134958  \\
            -1.1796110667609747  0.02  1.120102545134958  \\
            -1.18  0.020261966849951397  1.120102545134958  \\
            -1.2  0.03379561037925862  1.120102545134958  \\
            -1.2091670661083784  0.04  1.120102545134958  \\
            -1.22  0.0474058452449883  1.120102545134958  \\
            -1.238422157278296  0.06  1.120102545134958  \\
            -1.24  0.061089673284148466  1.120102545134958  \\
            -1.26  0.07495330213607229  1.120102545134958  \\
            -1.2672747170696148  0.08  1.120102545134958  \\
            -1.28  0.08891790204298605  1.120102545134958  \\
            -1.2958134538017447  0.1  1.120102545134958  \\
            -1.3  0.10296415090134435  1.120102545134958  \\
            -1.32  0.11715382268984634  1.120102545134958  \\
            -1.3240030951745818  0.12  1.120102545134958  \\
            -1.34  0.13149082387731897  1.120102545134958  \\
            -1.3518460157453056  0.14  1.120102545134958  \\
            -1.36  0.1459180727371112  1.120102545134958  \\
            -1.3794022308068823  0.16  1.120102545134958  \\
            -1.38  0.16043841580059834  1.120102545134958  \\
            -1.4  0.17515772369724647  1.120102545134958  \\
            -1.4065774507904247  0.18  1.120102545134958  \\
            -1.42  0.18998548589490175  1.120102545134958  \\
            -1.433461569101439  0.2  1.120102545134958  \\
            -1.44  0.20491584276853653  1.120102545134958  \\
            -1.46  0.21995310702052537  1.120102545134958  \\
            -1.4600621553980808  0.22  1.120102545134958  \\
            -1.48  0.2352018845467712  1.120102545134958  \\
            -1.4862929092767554  0.24  1.120102545134958  \\
            -1.5  0.2505634016503853  1.120102545134958  \\
            \\
            0.5  1.1160392384244395  1.120102545134958  \\
            0.4948358835231684  1.12  1.120102545134958  \\
            0.48  1.1312575930409652  1.120102545134958  \\
            0.46847876887320344  1.14  1.120102545134958  \\
            0.46  1.1463659563713287  1.120102545134958  \\
            0.4418409209878784  1.16  1.120102545134958  \\
            0.44  1.161367769704967  1.120102545134958  \\
            0.42  1.1761876348609952  1.120102545134958  \\
            0.41485005178599105  1.18  1.120102545134958  \\
            0.4  1.1908784386266056  1.120102545134958  \\
            0.38754824442979247  1.2  1.120102545134958  \\
            0.38  1.2054724116780065  1.120102545134958  \\
            0.36  1.219971948509882  1.120102545134958  \\
            0.35996115415233576  1.22  1.120102545134958  \\
            0.34  1.2342656376993224  1.120102545134958  \\
            0.3319762093877793  1.24  1.120102545134958  \\
            0.32  1.2484715991471156  1.120102545134958  \\
            0.30370242263322733  1.26  1.120102545134958  \\
            0.3  1.2625924943158  1.120102545134958  \\
            0.28  1.276562040908413  1.120102545134958  \\
            0.2750685737399566  1.28  1.120102545134958  \\
            0.26  1.2903988691177588  1.120102545134958  \\
            0.24608739594203038  1.3  1.120102545134958  \\
            0.24  1.3041588737152023  1.120102545134958  \\
            0.22  1.3178007405491363  1.120102545134958  \\
            0.21676574971062956  1.32  1.120102545134958  \\
            0.2  1.3312864155934467  1.120102545134958  \\
            0.18705614071773624  1.34  1.120102545134958  \\
            0.18  1.344702989847673  1.120102545134958  \\
            0.16  1.3580135037233836  1.120102545134958  \\
            0.15700455133766206  1.36  1.120102545134958  \\
            0.14  1.3711651561356513  1.120102545134958  \\
            0.12654451812170872  1.38  1.120102545134958  \\
            0.12  1.3842549427170199  1.120102545134958  \\
            0.1  1.3972308380169915  1.120102545134958  \\
            0.09571791871561042  1.4  1.120102545134958  \\
            0.08  1.4100647945040803  1.120102545134958  \\
            0.06448445695096518  1.42  1.120102545134958  \\
            0.06  1.4228436621075253  1.120102545134958  \\
            0.04  1.4354820533093886  1.120102545134958  \\
            0.03283461648404107  1.44  1.120102545134958  \\
            0.02  1.4480138796439839  1.120102545134958  \\
            0.0008036475795446894  1.46  1.120102545134958  \\
            0.0  1.4604969639058631  1.120102545134958  \\
            -0.02  1.4727953199787116  1.120102545134958  \\
            -0.03172109628966349  1.48  1.120102545134958  \\
            -0.04  1.4850398612666338  1.120102545134958  \\
            -0.06  1.4971879831117088  1.120102545134958  \\
            -0.06464829322364671  1.5  1.120102545134958  \\
            \\
            -0.5042105055360533  -0.5  1.4001238068461097  \\
            -0.52  -0.49201149758889684  1.4001238068461097  \\
            -0.54  -0.48187685092711463  1.4001238068461097  \\
            -0.5436794818933917  -0.48  1.4001238068461097  \\
            -0.56  -0.47160465585231964  1.4001238068461097  \\
            -0.58  -0.4613055174263251  1.4001238068461097  \\
            -0.5825179656974157  -0.46  1.4001238068461097  \\
            -0.6  -0.45085915625835593  1.4001238068461097  \\
            -0.62  -0.4403983692253199  1.4001238068461097  \\
            -0.6207560961808214  -0.44  1.4001238068461097  \\
            -0.64  -0.4297749988070054  1.4001238068461097  \\
            -0.6583969794549733  -0.42  1.4001238068461097  \\
            -0.66  -0.419140982793821  1.4001238068461097  \\
            -0.68  -0.40835218349826846  1.4001238068461097  \\
            -0.6954726337624029  -0.4  1.4001238068461097  \\
            -0.7  -0.3975352436519581  1.4001238068461097  \\
            -0.72  -0.3865907103321446  1.4001238068461097  \\
            -0.7320209198070364  -0.38  1.4001238068461097  \\
            -0.74  -0.37558795494158165  1.4001238068461097  \\
            -0.76  -0.36449057930863427  1.4001238068461097  \\
            -0.7680658970954343  -0.36  1.4001238068461097  \\
            -0.78  -0.3532991166626921  1.4001238068461097  \\
            -0.8  -0.34205179042773715  1.4001238068461097  \\
            -0.8036301835385284  -0.34  1.4001238068461097  \\
            -0.82  -0.33066872881528936  1.4001238068461097  \\
            -0.8387161137133868  -0.32  1.4001238068461097  \\
            -0.84  -0.31926184458285384  1.4001238068461097  \\
            -0.86  -0.307696791399373  1.4001238068461097  \\
            -0.8733031795630516  -0.3  1.4001238068461097  \\
            -0.88  -0.2960920664740475  1.4001238068461097  \\
            -0.9  -0.2843833044149434  1.4001238068461097  \\
            -0.9074659437168907  -0.28  1.4001238068461097  \\
            -0.92  -0.2725777972771654  1.4001238068461097  \\
            -0.94  -0.2607282678620008  1.4001238068461097  \\
            -0.941222653619965  -0.26  1.4001238068461097  \\
            -0.96  -0.248719036992208  1.4001238068461097  \\
            -0.9745129788644766  -0.24  1.4001238068461097  \\
            -0.98  -0.23667489737215477  1.4001238068461097  \\
            -1.0  -0.22451578561917504  1.4001238068461097  \\
            -1.0074103689201306  -0.22  1.4001238068461097  \\
            -1.02  -0.2122613901070847  1.4001238068461097  \\
            -1.03994755907206  -0.2  1.4001238068461097  \\
            -1.04  -0.19996748306840942  1.4001238068461097  \\
            -1.06  -0.18750039912786975  1.4001238068461097  \\
            -1.0720320505170273  -0.18  1.4001238068461097  \\
            -1.08  -0.17498950608383376  1.4001238068461097  \\
            -1.1  -0.16239192443451006  1.4001238068461097  \\
            -1.1037843587483538  -0.16  1.4001238068461097  \\
            -1.12  -0.14966100030896434  1.4001238068461097  \\
            -1.1351522700284091  -0.14  1.4001238068461097  \\
            -1.14  -0.1368817896615104  1.4001238068461097  \\
            -1.16  -0.12398196574380083  1.4001238068461097  \\
            -1.1661606245830354  -0.12  1.4001238068461097  \\
            -1.18  -0.11097573464317521  1.4001238068461097  \\
            -1.1968320972619677  -0.1  1.4001238068461097  \\
            -1.2  -0.09791587509933057  1.4001238068461097  \\
            -1.22  -0.08471605191723178  1.4001238068461097  \\
            -1.227135668530065  -0.08  1.4001238068461097  \\
            -1.24  -0.07142196788151188  1.4001238068461097  \\
            -1.2571293344250871  -0.06  1.4001238068461097  \\
            -1.26  -0.058068591505766834  1.4001238068461097  \\
            -1.28  -0.04457127875688957  1.4001238068461097  \\
            -1.2867649786728868  -0.04  1.4001238068461097  \\
            -1.3  -0.030976250958135637  1.4001238068461097  \\
            -1.3160987317852826  -0.02  1.4001238068461097  \\
            -1.32  -0.017315926278444957  1.4001238068461097  \\
            -1.34  -0.0035239175300428686  1.4001238068461097  \\
            -1.3451011515088818  0.0  1.4001238068461097  \\
            -1.36  0.010385717008659163  1.4001238068461097  \\
            -1.373792186472951  0.02  1.4001238068461097  \\
            -1.38  0.02436701346634971  1.4001238068461097  \\
            -1.4  0.03845062247114664  1.4001238068461097  \\
            -1.4021940778843465  0.04  1.4001238068461097  \\
            -1.42  0.05268912774999094  1.4001238068461097  \\
            -1.430258925944003  0.06  1.4001238068461097  \\
            -1.44  0.06700604160472617  1.4001238068461097  \\
            -1.4580665657085907  0.08  1.4001238068461097  \\
            -1.46  0.08140356008111772  1.4001238068461097  \\
            -1.48  0.09596010504619486  1.4001238068461097  \\
            -1.4855456774658102  0.1  1.4001238068461097  \\
            -1.5  0.11062793599668819  1.4001238068461097  \\
            \\
            0.5  1.2554065772815732  1.4001238068461097  \\
            0.4937249087036382  1.26  1.4001238068461097  \\
            0.48  1.269953632199217  1.4001238068461097  \\
            0.4661472196169996  1.28  1.4001238068461097  \\
            0.46  1.2844171680961836  1.4001238068461097  \\
            0.44  1.2987772096357197  1.4001238068461097  \\
            0.4382920847540153  1.3  1.4001238068461097  \\
            0.42  1.3129760338672771  1.4001238068461097  \\
            0.4100984395445273  1.32  1.4001238068461097  \\
            0.4  1.3270984371205359  1.4001238068461097  \\
            0.3816458678782588  1.34  1.4001238068461097  \\
            0.38  1.3411464869378849  1.4001238068461097  \\
            0.36  1.3550333978048348  1.4001238068461097  \\
            0.35284169604118  1.36  1.4001238068461097  \\
            0.34  1.3688295241468125  1.4001238068461097  \\
            0.3237536142201091  1.38  1.4001238068461097  \\
            0.32  1.3825577938689804  1.4001238068461097  \\
            0.3  1.3961518327644689  1.4001238068461097  \\
            0.2943288259825824  1.4  1.4001238068461097  \\
            0.28  1.4096359062532706  1.4001238068461097  \\
            0.2645883415777679  1.42  1.4001238068461097  \\
            0.26  1.423058252829115  1.4001238068461097  \\
            0.24  1.436356514099004  1.4001238068461097  \\
            0.23450907131869395  1.44  1.4001238068461097  \\
            0.22  1.449542157769476  1.4001238068461097  \\
            0.20409860930536153  1.46  1.4001238068461097  \\
            0.2  1.462671857349735  1.4001238068461097  \\
            0.18  1.4756717251038387  1.4001238068461097  \\
            0.17332890192645486  1.48  1.4001238068461097  \\
            0.16  1.4885719899099372  1.4001238068461097  \\
            0.14223016740507294  1.5  1.4001238068461097  \\
            \\
            -0.7200836183079167  -0.5  1.6801450685572614  \\
            -0.74  -0.48908522173485125  1.6801450685572614  \\
            -0.7565779587484862  -0.48  1.6801450685572614  \\
            -0.76  -0.4781099796505871  1.6801450685572614  \\
            -0.78  -0.467009111792464  1.6801450685572614  \\
            -0.7926114125441903  -0.46  1.6801450685572614  \\
            -0.8  -0.45586155263830713  1.6801450685572614  \\
            -0.82  -0.44462319645161413  1.6801450685572614  \\
            -0.82820413250911  -0.44  1.6801450685572614  \\
            -0.84  -0.43330090201354754  1.6801450685572614  \\
            -0.86  -0.4219274757123013  1.6801450685572614  \\
            -0.8633740448569995  -0.42  1.6801450685572614  \\
            -0.88  -0.4104280277763083  1.6801450685572614  \\
            -0.8981128735005877  -0.4  1.6801450685572614  \\
            -0.9  -0.39890498753588743  1.6801450685572614  \\
            -0.92  -0.38724292992658943  1.6801450685572614  \\
            -0.932412261460906  -0.38  1.6801450685572614  \\
            -0.94  -0.375537492594035  1.6801450685572614  \\
            -0.96  -0.36374560846439086  1.6801450685572614  \\
            -0.966334147642556  -0.36  1.6801450685572614  \\
            -0.98  -0.3518553177775215  1.6801450685572614  \\
            -0.9998918776660248  -0.34  1.6801450685572614  \\
            -1.0  -0.33993504943470587  1.6801450685572614  \\
            -1.02  -0.3278584630863472  1.6801450685572614  \\
            -1.0330138275479048  -0.32  1.6801450685572614  \\
            -1.04  -0.31574791462981155  1.6801450685572614  \\
            -1.06  -0.3035469285205125  1.6801450685572614  \\
            -1.0657982699940756  -0.3  1.6801450685572614  \\
            -1.08  -0.2912436047348167  1.6801450685572614  \\
            -1.0982356590699038  -0.28  1.6801450685572614  \\
            -1.1  -0.2789034611445371  1.6801450685572614  \\
            -1.12  -0.26642211974972113  1.6801450685572614  \\
            -1.130283588635655  -0.26  1.6801450685572614  \\
            -1.14  -0.2538835841156681  1.6801450685572614  \\
            -1.16  -0.24128345967452486  1.6801450685572614  \\
            -1.162029406034667  -0.24  1.6801450685572614  \\
            -1.18  -0.2285439968939678  1.6801450685572614  \\
            -1.193402641183094  -0.22  1.6801450685572614  \\
            -1.2  -0.2157603895681927  1.6801450685572614  \\
            -1.22  -0.20288469947943638  1.6801450685572614  \\
            -1.2244690846893032  -0.2  1.6801450685572614  \\
            -1.24  -0.1898943512512089  1.6801450685572614  \\
            -1.2552061817263536  -0.18  1.6801450685572614  \\
            -1.26  -0.1768554242257155  1.6801450685572614  \\
            -1.28  -0.16370602678723892  1.6801450685572614  \\
            -1.2856259608008698  -0.16  1.6801450685572614  \\
            -1.3  -0.15045438251148294  1.6801450685572614  \\
            -1.3157424812175356  -0.14  1.6801450685572614  \\
            -1.32  -0.13714948205399619  1.6801450685572614  \\
            -1.34  -0.12372843684922546  1.6801450685572614  \\
            -1.345546536316015  -0.12  1.6801450685572614  \\
            -1.36  -0.11020467453318163  1.6801450685572614  \\
            -1.37505747749494  -0.1  1.6801450685572614  \\
            -1.38  -0.0966227227025679  1.6801450685572614  \\
            -1.4  -0.08293230238835313  1.6801450685572614  \\
            -1.4042750924047558  -0.08  1.6801450685572614  \\
            -1.42  -0.06912516991926984  1.6801450685572614  \\
            -1.4331949145601532  -0.06  1.6801450685572614  \\
            -1.44  -0.05525464509982559  1.6801450685572614  \\
            -1.46  -0.04129734789899665  1.6801450685572614  \\
            -1.461853820467396  -0.04  1.6801450685572614  \\
            -1.48  -0.027195143323513575  1.6801450685572614  \\
            -1.4901964719957426  -0.02  1.6801450685572614  \\
            -1.5  -0.013024059718043431  1.6801450685572614  \\
            \\
            0.3231716540451289  1.5  1.6801450685572614  \\
            0.34  1.4887376168872166  1.6801450685572614  \\
            0.35305581938802205  1.48  1.6801450685572614  \\
            0.36  1.4753144730940366  1.6801450685572614  \\
            0.38  1.461804835425384  1.6801450685572614  \\
            0.3826644029099997  1.46  1.6801450685572614  \\
            0.4  1.4481607259046099  1.6801450685572614  \\
            0.41194930154538184  1.44  1.6801450685572614  \\
            0.42  1.4344563267113024  1.6801450685572614  \\
            0.44  1.4206788050686445  1.6801450685572614  \\
            0.44098213829209854  1.42  1.6801450685572614  \\
            0.46  1.4067470696772437  1.6801450685572614  \\
            0.46968199748511996  1.4  1.6801450685572614  \\
            0.48  1.3927497434292828  1.6801450685572614  \\
            0.4981444454391779  1.38  1.6801450685572614  \\
            0.5  1.3786851711977899  1.6801450685572614  \\
            \\
            -1.5  -0.12502469895241156  1.9601663302684131  \\
            -1.48  -0.13886021290806505  1.9601663302684131  \\
            -1.4783477630259243  -0.14  1.9601663302684131  \\
            -1.46  -0.1525605733387784  1.9601663302684131  \\
            -1.449132913462841  -0.16  1.9601663302684131  \\
            -1.44  -0.16620491578808594  1.9601663302684131  \\
            -1.42  -0.1797913680925396  1.9601663302684131  \\
            -1.4196918089323816  -0.18  1.9601663302684131  \\
            -1.4  -0.1932295935726023  1.9601663302684131  \\
            -1.3899224757713655  -0.2  1.9601663302684131  \\
            -1.38  -0.20661616042412217  1.9601663302684131  \\
            -1.36  -0.21995150095161461  1.9601663302684131  \\
            -1.359926988189297  -0.22  1.9601663302684131  \\
            -1.34  -0.23313732223027253  1.9601663302684131  \\
            -1.3295905347781463  -0.24  1.9601663302684131  \\
            -1.32  -0.2462756341108957  1.9601663302684131  \\
            -1.3  -0.2593579881623601  1.9601663302684131  \\
            -1.2990149573547127  -0.26  1.9601663302684131  \\
            -1.28  -0.27230078875318686  1.9601663302684131  \\
            -1.2680983100790877  -0.28  1.9601663302684131  \\
            -1.26  -0.28520002885952017  1.9601663302684131  \\
            -1.24  -0.2980276881333079  1.9601663302684131  \\
            -1.2369155845379431  -0.3  1.9601663302684131  \\
            -1.22  -0.31073651842984845  1.9601663302684131  \\
            -1.2054052124401944  -0.32  1.9601663302684131  \\
            -1.2  -0.32340554614829403  1.9601663302684131  \\
            -1.18  -0.335976960183486  1.9601663302684131  \\
            -1.1735868438963224  -0.34  1.9601663302684131  \\
            -1.16  -0.3484605509154688  1.9601663302684131  \\
            -1.1414687370919983  -0.36  1.9601663302684131  \\
            -1.14  -0.36090791481056217  1.9601663302684131  \\
            -1.12  -0.3732216828760227  1.9601663302684131  \\
            -1.1089847025742305  -0.38  1.9601663302684131  \\
            -1.1  -0.38548845794116454  1.9601663302684131  \\
            -1.08  -0.3976889420299554  1.9601663302684131  \\
            -1.0761989682559037  -0.4  1.9601663302684131  \\
            -1.06  -0.40977727154948274  1.9601663302684131  \\
            -1.0430629994451357  -0.42  1.9601663302684131  \\
            -1.04  -0.4218353602538193  1.9601663302684131  \\
            -1.02  -0.43377435563551714  1.9601663302684131  \\
            -1.009559201515563  -0.44  1.9601663302684131  \\
            -1.0  -0.4456586950875971  1.9601663302684131  \\
            -0.98  -0.45747971019926764  1.9601663302684131  \\
            -0.9757209772845703  -0.46  1.9601663302684131  \\
            -0.96  -0.4691924126468196  1.9601663302684131  \\
            -0.9415167310467568  -0.48  1.9601663302684131  \\
            -0.94  -0.48088049196570765  1.9601663302684131  \\
            -0.92  -0.4924365129314869  1.9601663302684131  \\
            -0.9069026510700509  -0.5  1.9601663302684131  \\
            \\
            0.48601919955608885  1.5  1.9601663302684131  \\
            0.5  1.4903607041986244  1.9601663302684131  \\
            \\
            -1.0740195358154048  -0.5  2.2401875919795646  \\
            -1.08  -0.4964080375668281  2.2401875919795646  \\
            -1.1  -0.4843658379023468  2.2401875919795646  \\
            -1.1072362258246948  -0.48  2.2401875919795646  \\
            -1.12  -0.47224651778725346  2.2401875919795646  \\
            -1.14  -0.4600966563457566  2.2401875919795646  \\
            -1.1401584197110253  -0.46  2.2401875919795646  \\
            -1.16  -0.44781123786632815  2.2401875919795646  \\
            -1.1727155901133606  -0.44  2.2401875919795646  \\
            -1.18  -0.4354943209874433  2.2401875919795646  \\
            -1.2  -0.42310219780405134  2.2401875919795646  \\
            -1.2049942973131222  -0.42  2.2401875919795646  \\
            -1.22  -0.41061500681102514  2.2401875919795646  \\
            -1.2369723763265539  -0.4  2.2401875919795646  \\
            -1.24  -0.39809329865899157  2.2401875919795646  \\
            -1.26  -0.3854600459664848  2.2401875919795646  \\
            -1.2686349465174407  -0.38  2.2401875919795646  \\
            -1.28  -0.3727637879335358  2.2401875919795646  \\
            -1.3  -0.3600294384538228  2.2401875919795646  \\
            -1.3000460543769765  -0.36  2.2401875919795646  \\
            -1.32  -0.3471567178320277  2.2401875919795646  \\
            -1.3311190236726032  -0.34  2.2401875919795646  \\
            -1.34  -0.3342438511099008  2.2401875919795646  \\
            -1.36  -0.32127208835446736  2.2401875919795646  \\
            -1.361955298548892  -0.32  2.2401875919795646  \\
            -1.38  -0.30817835355136936  2.2401875919795646  \\
            -1.3924835359302394  -0.3  2.2401875919795646  \\
            -1.4  -0.29504107976047617  2.2401875919795646  \\
            -1.42  -0.2818333571788759  2.2401875919795646  \\
            -1.4227689254699913  -0.28  2.2401875919795646  \\
            -1.44  -0.26851070316819436  2.2401875919795646  \\
            -1.4527639282665215  -0.26  2.2401875919795646  \\
            -1.46  -0.2551409571568366  2.2401875919795646  \\
            -1.48  -0.24169886102979238  2.2401875919795646  \\
            -1.4825212597095054  -0.24  2.2401875919795646  \\
            -1.5  -0.2281391127967076  2.2401875919795646  \\
            \\
            -1.2265802445387202  -0.5  2.5202088536907166  \\
            -1.24  -0.4916616623214382  2.5202088536907166  \\
            -1.258768328011959  -0.48  2.5202088536907166  \\
            -1.26  -0.47922970488414995  2.5202088536907166  \\
            -1.28  -0.46667796927881877  2.5202088536907166  \\
            -1.2906364749969574  -0.46  2.5202088536907166  \\
            -1.3  -0.45408284057131004  2.5202088536907166  \\
            -1.32  -0.44143472694497865  2.5202088536907166  \\
            -1.3222618152916394  -0.44  2.5202088536907166  \\
            -1.34  -0.4286747318220413  2.5202088536907166  \\
            -1.3535867860201614  -0.42  2.5202088536907166  \\
            -1.36  -0.41587844802522844  2.5202088536907166  \\
            -1.38  -0.40300537863634456  2.5202088536907166  \\
            -1.384659506203853  -0.4  2.5202088536907166  \\
            -1.4  -0.3900403433119265  2.5202088536907166  \\
            -1.415464772442632  -0.38  2.5202088536907166  \\
            -1.42  -0.3770360654435789  2.5202088536907166  \\
            -1.44  -0.36393927672906035  2.5202088536907166  \\
            -1.4460067009906836  -0.36  2.5202088536907166  \\
            -1.46  -0.35076227372594765  2.5202088536907166  \\
            -1.4763026820452898  -0.34  2.5202088536907166  \\
            -1.48  -0.3375429426570034  2.5202088536907166  \\
            -1.5  -0.324223779975215  2.5202088536907166  \\
            \\
            -1.3678344807639988  -0.5  2.8002301154018685  \\
            -1.38  -0.49224083774576993  2.8002301154018685  \\
            -1.3991922970781734  -0.48  2.8002301154018685  \\
            -1.4  -0.4794816300443316  2.8002301154018685  \\
            -1.42  -0.4666047209545957  2.8002301154018685  \\
            -1.4302556771428263  -0.46  2.8002301154018685  \\
            -1.44  -0.45368540091131293  2.8002301154018685  \\
            -1.46  -0.44072033168759805  2.8002301154018685  \\
            -1.461107839331318  -0.44  2.8002301154018685  \\
            -1.48  -0.4276393486976026  2.8002301154018685  \\
            -1.4916760678275267  -0.42  2.8002301154018685  \\
            -1.5  -0.41451963880263365  2.8002301154018685  \\
            \\
        }
        ;
        
        \addplot+[forget plot, no marks, smooth, thick, solid, black!50!white]
        coordinates {
            (-1.0,-1.2246467991473532e-16)
            (-0.9980719798706436,-0.009981052502674467)
            (-0.9952673827433106,-0.019908002125936516)
            (-0.9920112838569014,-0.029769269832549523)
            (-0.9884329275739068,-0.039558417176227795)
            (-0.9846030130403169,-0.0492712168442403)
            (-0.9805676322575728,-0.05890476061858642)
            (-0.9763597794621379,-0.06845703426099384)
            (-0.972004493907285,-0.07792667405775822)
            (-0.9675215493435279,-0.08731281143214742)
            (-0.9629270152878718,-0.09661496632113045)
            (-0.95823423409818,-0.10583297012771352)
            (-0.9534544683247923,-0.11496690785176117)
            (-0.9485973492964871,-0.12401707331316271)
            (-0.9436711994666123,-0.13298393368446101)
            (-0.9386832711020977,-0.14186810086568927)
            (-0.9336399275402404,-0.1506703080273057)
            (-0.9285467838205992,-0.15939139014695058)
            (-0.9234088178339714,-0.16803226769281449)
            (-0.9182304595926581,-0.1765939328273106)
            (-0.9130156639447029,-0.18507743765820522)
            (-0.907767970541629,-0.19348388417351614)
            (-0.90249055384046,-0.20181441557588076)
            (-0.8971862652059881,-0.2100702087908836)
            (-0.8918576686726567,-0.21825246796818265)
            (-0.8865070715600631,-0.2263624188281813)
            (-0.8811365508682979,-0.2344013037333484)
            (-0.8757479761802275,-0.24237037738397058)
            (-0.8703430296477704,-0.2502709030545943)
            (-0.8649232235247574,-0.2581041493006384)
            (-0.8594899156206677,-0.2658713870753888)
            (-0.8540443229806993,-0.2735738872063724)
            (-0.8485875340434542,-0.2812129181873602)
            (-0.8431205194844785,-0.28878974424827886)
            (-0.8376441419194547,-0.29630562367034763)
            (-0.8321591646129978,-0.3037618073180263)
            (-0.8266662593164064,-0.3111595373629427)
            (-0.8211660133391678,-0.31850004617805894)
            (-0.8156589359437737,-0.32578455538294554)
            (-0.8101454641407116,-0.3330142750233111)
            (-0.8046259679499561,-0.34019040286987096)
            (-0.7991007551864059,-0.3473141238233492)
            (-0.7935700758192565,-0.3543866094138647)
            (-0.788034125948958,-0.36140901738425635)
            (-0.782493051440028,-0.3683824913480116)
            (-0.7769469512433744,-0.37530816051346905)
            (-0.7713958804378407,-0.38218713946681954)
            (-0.7658398530172557,-0.3890205280072163)
            (-0.7602788444463463,-0.3958094110279666)
            (-0.7547127940062792,-0.40255485843839484)
            (-0.7491416069483948,-0.4092579251214865)
            (-0.7435651564727137,-0.4159196509229098)
            (-0.7379832855461114,-0.4225410606674213)
            (-0.7323958085735314,-0.42912316419904545)
            (-0.7268025129342857,-0.43566695644174963)
            (-0.7212031603943159,-0.44217341747763445)
            (-0.715597488404246,-0.44864351263992075)
            (-0.7099852112921325,-0.45507819261825766)
            (-0.7043660213589874,-0.46147839357408343)
            (-0.6987395898844192,-0.4678450372639579)
            (-0.6931055680490756,-0.4741790311689504)
            (-0.6874635877799797,-0.4804812686283168)
            (-0.6818132625243204,-0.4867526289758336)
            (-0.6761541879567842,-0.49299397767725806)
            (-0.6704859426250799,-0.4992061664675031)
            (-0.6648080885379284,-0.5053900334861837)
            (-0.6591201716994272,-0.5115464034102848)
            (-0.6534217225933964,-0.5176760875827472)
            (-0.6477122566210133,-0.523779884135843)
            (-0.6419912744947944,-0.5298585781082312)
            (-0.6362582625917357,-0.535912941554646)
            (-0.6305126932682207,-0.5419437336471722)
            (-0.6247540251391036,-0.5479517007671029)
            (-0.6189817033232022,-0.5539375765863661)
            (-0.6131951596572761,-0.559902082137523)
            (-0.6073938128804179,-0.5658459258713298)
            (-0.6015770687906615,-0.5717698037008464)
            (-0.5957443203754855,-0.5776743990310511)
            (-0.58989494791779,-0.5835603827728982)
            (-0.5840283190788241,-0.5894284133407227)
            (-0.5781437889594603,-0.5952791366318488)
            (-0.5722407001411365,-0.6011131859872137)
            (-0.566318382707715,-0.6069311821317579)
            (-0.5603761542494532,-0.6127337330932724)
            (-0.5544133198502305,-0.6185214340983117)
            (-0.5484291720591319,-0.6242948674436986)
            (-0.5424229908474584,-0.6300546023420555)
            (-0.5363940435521952,-0.6358011947396902)
            (-0.5303415848069709,-0.6415351871050415)
            (-0.5242648564614993,-0.6472571081857715)
            (-0.5181630874905206,-0.652967472732435)
            (-0.512035493893235,-0.658666781186514)
            (-0.5058812785842499,-0.664355519330409)
            (-0.49969963127706873,-0.6700341578968151)
            (-0.49348972836118377,-0.6757031521346679)
            (-0.48725073277385994,-0.6813629413286395)
            (-0.48098179386775225,-0.68701394826888)
            (-0.4746820472755399,-0.6926565786674411)
            (-0.4683506147728369,-0.6982912205174835)
            (-0.461986604140701,-0.7039182433910315)
            (-0.4555891090291576,-0.7095379976706547)
            (-0.4491572088232516,-0.7151508137100286)
            (-0.4426899685132542,-0.7207570009178468)
            (-0.436186438570782,-0.7263568467590416)
            (-0.4296456548327271,-0.7319506156666779)
            (-0.4230666383950668,-0.7375385478572336)
            (-0.41644839551880797,-0.743120858041246)
            (-0.40978991755052263,-0.7486977340204916)
            (-0.40309018086017345,-0.7542693351619484)
            (-0.39634814679918406,-0.7598357907377506)
            (-0.3895627616820134,-0.7653971981191914)
            (-0.3827329567948137,-0.7709536208115025)
            (-0.37585764843513025,-0.7765050863146639)
            (-0.3689357379870179,-0.7820515837937854)
            (-0.36196611203641815,-0.7875930615406789)
            (-0.35494764253216976,-0.79312942420603)
            (-0.3478791869986192,-0.7986605297790459)
            (-0.34075958880647483,-0.8041861862885284)
            (-0.3335876775093062,-0.809706148195965)
            (-0.3263622692539516,-0.815220112447313)
            (-0.31908216727407857,-0.8207277141456029)
            (-0.31174616247725523,-0.826228521801171)
            (-0.30435303413716497,-0.8317220321100777)
            (-0.29690155070405283,-0.8372076642039019)
            (-0.2893904707481679,-0.8426847533053585)
            (-0.2818185440528977,-0.8481525437137775)
            (-0.2741845128765209,-0.8536101810319933)
            (-0.2664871134041091,-0.8590567035311627)
            (-0.25872507741413153,-0.8644910325317826)
            (-0.2508971341878809,-0.8699119616569202)
            (-0.24300201269402824,-0.8753181447863054)
            (-0.23503844408559776,-0.8807080825060719)
            (-0.22700516455258976,-0.8860801068066588)
            (-0.21890091858062433,-0.8914323637282155)
            (-0.21072446267462985,-0.8967627935853407)
            (-0.20247456961715662,-0.9020691083164504)
            (-0.19415003334390243,-0.9073487653909973)
            (-0.18574967453520624,-0.9125989375609737)
            (-0.17727234704258463,-0.9178164775485445)
            (-0.16871694529520803,-0.9229978765002532)
            (-0.16008241286444957,-0.9281392146820023)
            (-0.15136775240800857,-0.9332361023957456)
            (-0.14257203727257772,-0.938283608403814)
            (-0.13369442511146956,-0.9432761721482259)
            (-0.12473417397997552,-0.9482074945862292)
            (-0.11569066152044384,-0.953070400257366)
            (-0.1065634080634589,-0.9578566597848421)
            (-0.09735210478813865,-0.9625567565641896)
            (-0.08805664856719514,-0.9671595723618122)
            (-0.0786771858857327,-0.9716519509199081)
            (-0.06921416948412867,-0.976018070190418)
            (-0.05966843357317082,-0.980238498567243)
            (-0.05004129755907119,-0.984288694515018)
            (-0.040334716491546234,-0.9881364396650767)
            (-0.030551515182205856,-0.9917369783278419)
            (-0.020695792707771794,-0.995022307094162)
            (-0.010773754881777965,-0.997870524344805)
            (-0.0007962696135500506,-0.9999279822539383)
            (0.009187998891595786,-0.9982687622940501)
            (0.019119792881110757,-0.9955096756725175)
            (0.028986566063147586,-0.9922835716480902)
            (0.03878163304617466,-0.9887278320802972)
            (0.04850063308074927,-0.9849160351429023)
            (0.058140571964624396,-0.9808956762669677)
            (0.06769937476981604,-0.9767005565022044)
            (0.0771756325085307,-0.9723562292694768)
            (0.08656844157136712,-0.9678828201058948)
            (0.09587729408923581,-0.9632966520695497)
            (0.10510199898935497,-0.9586112576586748)
            (0.1142426228621405,-0.9538380465487096)
            (0.1232994443028403,-0.9489867668153653)
            (0.13227291780646014,-0.9440658354888397)
            (0.14116364466727127,-0.9390825827833689)
            (0.14997234915849442,-0.9340434372168849)
            (0.1586998587855788,-0.9289540690114498)
            (0.16734708774435467,-0.9238195032743419)
            (0.17591502294303402,-0.9186442107912554)
            (0.18440471210484266,-0.9134321819030196)
            (0.19281725358015367,-0.908186987375234)
            (0.20115378757834387,-0.9029118291102882)
            (0.20941548858978767,-0.8976095828159167)
            (0.21760355881371085,-0.8922828342241221)
            (0.22571922244226955,-0.8869339100795182)
            (0.2337637206780781,-0.8815649048418166)
            (0.24173830738350024,-0.8761777038433994)
            (0.2496442452767762,-0.8707740034895287)
            (0.2574828026035131,-0.8653553289718374)
            (0.26525525022297297,-0.8599230498756342)
            (0.27296285905751955,-0.8544783939913705)
            (0.2806068978609431,-0.8490224595854173)
            (0.2881886312674976,-0.8435562263414805)
            (0.2957093180886056,-0.8380805651489195)
            (0.3031702098284918,-0.8325962468859429)
            (0.3105725493936599,-0.827103950322657)
            (0.31791756997423243,-0.8216042692501285)
            (0.3252064940778398,-0.8160977189261134)
            (0.33244053269902746,-0.8105847419152591)
            (0.3396208846091273,-0.8050657133908649)
            (0.3467487357532558,-0.799540945956307)
            (0.3538252587425837,-0.7940106940366632)
            (0.3608516124313317,-0.7884751578846553)
            (0.3678289415690772,-0.7829344872395764)
            (0.3747583765199617,-0.7773887846732044)
            (0.3816410330412679,-0.7718381086526974)
            (0.3884780121146051,-0.7662824763470214)
            (0.39527039982364126,-0.7607218662004728)
            (0.40201926727291026,-0.7551562202942679)
            (0.40872567054277503,-0.7495854465149174)
            (0.415390650676102,-0.7440094205461192)
            (0.4220152336926219,-0.7384279876991954)
            (0.42860043062734304,-0.7328409645955453)
            (0.4351472375897045,-0.7272481407132808)
            (0.4416566358404761,-0.7216492798089885)
            (0.44812959188365914,-0.7160441212245426)
            (0.4545670575709017,-0.710432381087931)
            (0.4609699702161354,-0.7048137534162449)
            (0.4673392527183462,-0.699187911128222)
            (0.4736758136905453,-0.6935545069730867)
            (0.479980547593169,-0.6879131743818131)
            (0.4862543348702552,-0.6822635282464228)
            (0.4924980420868705,-0.6766051656324307)
            (0.4987125220663536,-0.6709376664291333)
            (0.5048986140260432,-0.6652605939420286)
            (0.5110571437102152,-0.6595734954313192)
            (0.5171889235190403,-0.6538759026001116)
            (0.5232947526324108,-0.6481673320356611)
            (0.5293754171275429,-0.6424472856067175)
            (0.5354316900892855,-0.636715250819825)
            (0.5414643317121076,-0.6309707011371806)
            (0.5474740893927389,-0.625213096258488)
            (0.5534616978124662,-0.6194418823690457)
            (0.5594278790080774,-0.613656492356164)
            (0.5653733424304515,-0.607856345995843)
            (0.5712987849897759,-0.6020408501115314)
            (0.5772048910863526,-0.5962093987066496)
            (0.5830923326259382,-0.590361373072463)
            (0.5889617690185115,-0.5844961418727942)
            (0.5948138471593453,-0.5786130612069716)
            (0.600649201391184,-0.5727114746523452)
            (0.6064684534462956,-0.5667907132876175)
            (0.612272212367082,-0.5608500956982)
            (0.6180610744038715,-0.55488892796473)
            (0.6238356228884234,-0.5489065036358625)
            (0.6295964280815892,-0.5429021036863994)
            (0.6353440469934604,-0.536874996461803)
            (0.6410790231742306,-0.5308244376101099)
            (0.6468018864738552,-0.5247496700022567)
            (0.652513152768465,-0.5186499236418181)
            (0.6582133236513191,-0.5125244155651625)
            (0.6639028860859232,-0.5063723497330358)
            (0.6695823120187346,-0.5001929169146084)
            (0.6752520579486787,-0.49398529456503354)
            (0.6809125644504572,-0.4877486466976178)
            (0.686564255648383,-0.48148212375172306)
            (0.6922075386371838,-0.4751848624575971)
            (0.6978428028459189,-0.4688559856993706)
            (0.7034704193407896,-0.4624946023775495)
            (0.7090907400622645,-0.45609980727240257)
            (0.7147040969914964,-0.44967068090975537)
            (0.720310801240553,-0.4432062894308035)
            (0.7259111420604601,-0.4367056844676913)
            (0.7315053857604638,-0.43016790302674873)
            (0.7370937745312893,-0.42359196738143345)
            (0.7426765251644313,-0.41697688497722213)
            (0.748253827658716,-0.4103216483508871)
            (0.7538258437044538,-0.4036252350668418)
            (0.7593927050344901,-0.3968866076734835)
            (0.7649545116302932,-0.3901047136827693)
            (0.77051132976994,-0.3832784855765762)
            (0.7760631899033525,-0.3764068408437764)
            (0.7816100843384937,-0.369488682052361)
            (0.7871519647202894,-0.36252289696142354)
            (0.7926887392818818,-0.3555083586783228)
            (0.7982202698452967,-0.3484439258669541)
            (0.8037463685457331,-0.3413284430137019)
            (0.8092667942503441,-0.334160740758423)
            (0.8147812486385243,-0.3269396362986412)
            (0.8202893719062145,-0.3196639338761245)
            (0.8257907380514939,-0.3123324253560997)
            (0.8312848496925441,-0.30494389091063684)
            (0.8367711323618185,-0.2974970998191608)
            (0.8422489282116099,-0.2899908114007212)
            (0.8477174890559547,-0.2824237760945408)
            (0.8531759686615095,-0.2747947367075918)
            (0.858623414185212,-0.2671024298504975)
            (0.8640587566385987,-0.259345587586059)
            (0.8694808002367199,-0.251522939318222)
            (0.8748882104627191,-0.2436332139534256)
            (0.8802795006458143,-0.23567514237120124)
            (0.8856530168089417,-0.2276474602467285)
            (0.8910069204901014,-0.2195489112751118)
            (0.8963391691752417,-0.21137825085563616)
            (0.9016474938956993,-0.2031342503046729)
            (0.9069293734334783,-0.1948157016786695)
            (0.9121820044340339,-0.18642142330456732)
            (0.9174022665360556,-0.1779502661349098)
            (0.9225866813725384,-0.1694011210702527)
            (0.9277313639500671,-0.16077292742402116)
            (0.9328319644328805,-0.15206468274741983)
            (0.9378835976824583,-0.1432754542881379)
            (0.9428807569339415,-0.13440439243219163)
            (0.9478172065699751,-0.12545074658185312)
            (0.9526858468192847,-0.11641388406775731)
            (0.9574785399149631,-0.107293312901354)
            (0.962185882003771,-0.09808870948051325)
            (0.9667968964362617,-0.08879995282717093)
            (0.9712986091355181,-0.0794271676707857)
            (0.9756754396549289,-0.06997077990108558)
            (0.9799082892611823,-0.060431590011727244)
            (0.983973098421859,-0.05081087403778007)
            (0.9878383953400818,-0.041110529285296904)
            (0.9914606979629293,-0.031333299616856596)
            (0.9947745314546423,-0.021483160750311574)
            (0.997664650633609,-0.011566098819417392)
            (0.9998226928353273,-0.0015923725472760243)
            (0.998460580062052,0.008394601760987198)
            (0.9957490975110613,0.018331169008093163)
            (0.9925537968939231,0.02820340645051761)
            (0.989021125310844,0.03800436585879924)
            (0.9852277414753842,0.047729547490951485)
            (0.9812226162245026,0.05737586845355868)
            (0.9770403901377829,0.06694119156833538)
            (0.9727071480329585,0.07642406157515468)
            (0.9682433772658022,0.08582353914659438)
            (0.963665660721582,0.09513908811231658)
            (0.9589877252052385,0.10437049455195706)
            (0.954221130404169,0.11351780635894082)
            (0.949375743214818,0.12258128667621981)
            (0.944460076779164,0.13156137713761273)
            (0.9394815404237886,0.14045866828119563)
            (0.9344466287507203,0.1492738753581809)
            (0.9293610678782229,0.15800781829725902)
            (0.9242299307029879,0.16666140493351267)
            (0.919057729250564,0.17523561684569852)
            (0.9138484897390876,0.18373149730804858)
            (0.9086058143687223,0.19215014097780833)
            (0.9033329327569738,0.20049268502313528)
            (0.8980327451835635,0.2087603014575955)
            (0.8927078592740689,0.21695419049379958)
            (0.8873606213670662,0.22507557476411413)
            (0.881993143528432,0.23312569428375338)
            (0.8766073269679153,0.24110580205307489)
            (0.8712048824562522,0.24901716021293613)
            (0.8657873482216867,0.2568610366806827)
            (0.8603561057128073,0.26463870220540175)
            (0.8549123935430213,0.272351427790163)
            (0.8494573198757616,0.28000048243642)
            (0.8439918734648861,0.2875871311719694)
            (0.8385169335290646,0.2951126333290358)
            (0.8330332786101586,0.30257824104343833)
            (0.8275415945422444,0.3099851979494709)
            (0.8220424816388004,0.31733473804830054)
            (0.8165364611898484,0.32462808473035737)
            (0.8110239813477839,0.33186644993452796)
            (0.8055054224697796,0.33905103342894277)
            (0.7999811019755151,0.346183022199897)
            (0.7944512787713334,0.353263589936935)
            (0.7889161572854121,0.3602938966034597)
            (0.7833758911530233,0.3672750880833608)
            (0.7778305865862224,0.3742082958951837)
            (0.7722803054582671,0.38109463696623386)
            (0.7667250681295684,0.3879352134598055)
            (0.761164856038959,0.3947311126494145)
            (0.7555996140814467,0.4014834068345204)
            (0.7500292527913344,0.408193153292782)
            (0.7444536503476001,0.4148613942643559)
            (0.7388726544166727,0.42148915696419426)
            (0.7332860838462112,0.42807745361866373)
            (0.7276937302221362,0.4346272815231657)
            (0.722095359299964,0.44113962311772176)
            (0.7164907123204276,0.4476154460777792)
            (0.7108795072184381,0.4540557034177111)
            (0.7052614397335817,0.4604613336047233)
            (0.6996361844296146,0.4668332606810453)
            (0.694003395629731,0.4731723943924786)
            (0.6883627082737964,0.47947963032150276)
            (0.6827137387031795,0.4857558500232911)
            (0.6770560853783465,0.4920019211630879)
            (0.6713893295339344,0.49821869765352206)
            (0.6657130357756332,0.5044070197904972)
            (0.6600267526228426,0.5105677143864004)
            (0.6543300130007547,0.5167015948994162)
            (0.6486223346852177,0.5228094615578054)
            (0.6429032207034757,0.5288921014780391)
            (0.6371721596936339,0.5349502887757308)
            (0.6314286262254893,0.5409847846683199)
            (0.625672081085167,0.5469963375684957)
            (0.6199019715258184,0.5529856831673543)
            (0.6141177314864863,0.558953544506282)
            (0.6083187817810847,0.5649006320365684)
            (0.6025045302593168,0.5708276436657229)
            (0.5966743719412274,0.5767352647894717)
            (0.5908276891269847,0.5826241683083637)
            (0.5849638514833823,0.5884950146279041)
            (0.5790822161084748,0.5943484516410734)
            (0.5731821275756689,0.6001851146920582)
            (0.5672629179585439,0.60600562651995)
            (0.5613239068375898,0.6118105971811147)
            (0.55536440129003,0.6176006239488528)
            (0.549383695863822,0.6233762911888961)
            (0.543381072536918,0.6291381702091835)
            (0.5373558006628238,0.6348868190822666)
            (0.5313071369034783,0.6406227824385705)
            (0.5252343251504686,0.6463465912286104)
            (0.5191365964355704,0.6520587624521332)
            (0.5130131688316313,0.6577597988519788)
            (0.5068632473448007,0.6634501885703018)
            (0.5006860237991378,0.6691304047645944)
            (0.4944806767146474,0.6748009051807496)
            (0.48824637117983777,0.6804621316801659)
            (0.4819822587199211,0.686114509717646)
            (0.47568747716184256,0.6917584477665639)
            (0.4693611504973787,0.6973943366874572)
            (0.4630023887456151,0.7030225490358708)
            (0.4566102878162133,0.7086434383048879)
            (0.45018392937495194,0.7142573380973728)
            (0.4437223807131614,0.7198645612224812)
            (0.43722469462277275,0.7254653987104815)
            (0.43068990927887324,0.7310601187393438)
            (0.4241170481317961,0.7366489654659238)
            (0.41750511981097504,0.7422321577538423)
            (0.4108531180429778,0.747809887789368)
            (0.4041600215863897,0.7533823195756942)
            (0.3974247941864497,0.7589495872950067)
            (0.390646384552652,0.7645117935265807)
            (0.38382372636283146,0.7700690073078704)
            (0.3769557382976415,0.7756212620240786)
            (0.37004132410971696,0.7811685531100442)
            (0.36307937273229657,0.7867108355463884)
            (0.35606875843257757,0.792248021129703)
            (0.3490083410156855,0.7977799754940761)
            (0.34189696608577586,0.8033065148584112)
            (0.33473346537155113,0.80882740247069)
            (0.3275166571243013,0.8143423447165256)
            (0.32024534659756104,0.8198509868549005)
            (0.31291832661854285,0.8253529083388041)
            (0.30553437826277213,0.8308476176723901)
            (0.29809227164475754,0.8363345467491105)
            (0.29059076683918983,0.8418130446067578)
            (0.2830286149490289,0.847282370525243)
            (0.2754045593390323,0.85274168638081)
            (0.26771733705581496,0.8581900481557827)
            (0.2599656804584719,0.8636263964852811)
            (0.25214831908728774,0.8690495461007609)
            (0.24426398180211434,0.8744581740037902)
            (0.23631139922686328,0.8798508061707391)
            (0.22828930654231042,0.8852258025482942)
            (0.22019644667637014,0.8905813400484577)
            (0.2120315739493578,0.8959153931867545)
            (0.20379345824199896,0.9012257119242318)
            (0.1954808897665012,0.9065097961663832)
            (0.18709268453663225,0.9117648662315977)
            (0.1786276906523059,0.9169878284158751)
            (0.17008479553902867,0.9221752345313626)
            (0.16146293431443948,0.9273232339575306)
            (0.15276109949572922,0.9324275162759583)
            (0.14397835231658848,0.937483241902462)
            (0.1351138359961154,0.9424849571890347)
            (0.12616679140307535,0.9474264890910885)
            (0.11713657570009638,0.952300812432163)
            (0.1080226847543744,0.9570998796212197)
            (0.09882478039846129,0.9618143976311463)
            (0.08954272407493258,0.966433528737176)
            (0.08017661910640692,0.9709444772405778)
            (0.0707268649929494,0.9753318986245019)
            (0.0611942291426543,0.979577018109191)
            (0.05157994512688345,0.9836562431431709)
            (0.041885853899601845,0.9875388207431558)
            (0.03211462071907166,0.9911824838872546)
            (0.022270102525842928,0.994524133474601)
            (0.012358077548337865,0.9974545838926757)
            (0.0023882674698771293,0.9996996801310221)
            (-0.007600869401637619,0.9986470957221623)
            (-0.017542134711187207,0.9959855535964477)
            (-0.027419793656113967,0.9928219127396776)
            (-0.037226617423801726,0.9893127784564978)
            (-0.04695796133304503,0.9855381121766195)
            (-0.05661065095387876,0.9815484374427)
            (-0.0661824852342981,0.9773792689849342)
            (-0.0756719616104533,0.9730572410750765)
            (-0.08507810433218245,0.9686032133300803)
            (-0.09440034842050753,0.9640340349722729)
            (-0.10363845672755691,0.9593636314108005)
            (-0.11279245815654716,0.954603715313253)
            (-0.12186260016638119,0.9497642745234776)
            (-0.13084931134298206,0.9448539198658535)
            (-0.13975317131546452,0.9398801409692213)
            (-0.1485748861864387,0.9348494994409928)
            (-0.1573152682018259,0.9297677780224072)
            (-0.16597521874640497,0.9246400979822991)
            (-0.17455571399327413,0.9194710130600059)
            (-0.18305779270242803,0.9142645857412905)
            (-0.19148254578184484,0.9090244499859294)
            (-0.1998311073099524,0.90375386339993)
            (-0.20810464678143978,0.8984557510669782)
            (-0.21630436238571915,0.8931327427046372)
            (-0.2244314751634796,0.8877872044163589)
            (-0.23248722391469454,0.882421266022367)
            (-0.24047286075337185,0.8770368447389995)
            (-0.24838964722168605,0.871635665815753)
            (-0.25623885089007437,0.8662192806172774)
            (-0.2640217423811272,0.8607890825437313)
            (-0.27173959276433607,0.8553463211099052)
            (-0.2793936712763302,0.8498921144462119)
            (-0.2869852433275438,0.8444274604392008)
            (-0.29451556876150115,0.8389532466929589)
            (-0.3019859003373501,0.8334702594634792)
            (-0.30939748241000964,0.8279791916943366)
            (-0.3167515497855,0.8224806502625812)
            (-0.32404932673172815,0.8169751625277881)
            (-0.3312920261273679,0.811463182263949)
            (-0.3384808487334792,0.8059450950428885)
            (-0.34561698257427576,0.8004212231286206)
            (-0.35270160241495885,0.7948918299343217)
            (-0.35973586932587587,0.7893571240869773)
            (-0.3667209303234221,0.7838172631391896)
            (-0.3736579180791157,0.7782723569628381)
            (-0.38054795068919345,0.7727224708551881)
            (-0.38739213149784013,0.7671676283845166)
            (-0.3941915489678877,0.7616078139992605)
            (-0.4009472765934207,0.7560429754220537)
            (-0.4076603728492959,0.7504730258477023)
            (-0.41433188117304115,0.7448978459621407)
            (-0.4209628299750628,0.7393172857976394)
            (-0.4275542326734538,0.733731166437986)
            (-0.4341070877500573,0.7281392815859817)
            (-0.4406223788247256,0.7225413990044085)
            (-0.44710107474500804,0.7169372618405215)
            (-0.4535441296887272,0.711326589843193)
            (-0.4599524832771374,0.7057090804809668)
            (-0.4663270606965296,0.7000844099685432)
            (-0.47266877282634,0.6944522342085204)
            (-0.47897851637195465,0.6888121896546295)
            (-0.485257174000553,0.6831638941021344)
            (-0.49150561447843083,0.6775069474106035)
            (-0.49772469280836784,0.6718409321637983)
            (-0.5039152503656786,0.6661654142710397)
            (-0.5100781150316817,0.6604799435140438)
            (-0.5162141013233646,0.6547840540429062)
            (-0.5223240105181054,0.6490772648246098)
            (-0.5284086307723364,0.6433590800471688)
            (-0.5344687372330844,0.6376289894822842)
            (-0.5405050921413534,0.631886468809157)
            (-0.5465184449263207,0.6261309799019217)
            (-0.5525095322893476,0.6203619710829689)
            (-0.5584790782767977,0.6145788773442725)
            (-0.5644277943406639,0.6087811205386796)
            (-0.5703563793859837,0.6029681095430001)
            (-0.5762655198040116,0.5971392403945982)
            (-0.5821558894900909,0.5912938964030933)
            (-0.5880281498451418,0.5854314482386598)
            (-0.5938829497596249,0.5795512539983555)
            (-0.5997209255788116,0.5736526592518026)
            (-0.6055427010481257,0.5677349970674977)
            (-0.6113488872372609,0.561797588020946)
            (-0.6171400824417019,0.5558397401857899)
            (-0.6229168720602012,0.549860749109031)
            (-0.6286798284466597,0.5438598977714264)
            (-0.6344295107347794,0.5378364565340986)
            (-0.6401664646337085,0.5317896830723904)
            (-0.6458912221928081,0.5257188222979686)
            (-0.6516043015334996,0.5196231062701826)
            (-0.6573062065460249,0.5135017540976756)
            (-0.662997426548754,0.5073539718312684)
            (-0.6686784359075089,0.5011789523491336)
            (-0.6743496936121539,0.4949758752353188)
            (-0.680011642807473,0.4887439066526989)
            (-0.6856647102751171,0.4824821992114794)
            (-0.6913093058631031,0.47618989183443483)
            (-0.6969458218590628,0.469866109620112)
            (-0.7025746323030818,0.4635099637053112)
            (-0.7081960922356121,0.45712055112823174)
            (-0.7138105368755029,0.4506969546937781)
            (-0.7194182807227554,0.44423824284261915)
            (-0.7250196165800764,0.4377434695257291)
            (-0.730614814486752,0.43121167408626676)
            (-0.7362041205577057,0.4246418811508308)
            (-0.7417877557199145,0.41803310053228804)
            (-0.7473659143375443,0.4113843271465891)
            (-0.7529387627162916,0.40469454094620194)
            (-0.7585064374763895,0.39796270687306395)
            (-0.7640690437826334,0.3911877748342277)
            (-0.7696266534184795,0.3843686797037043)
            (-0.775179302689847,0.3775043413543643)
            (-0.7807269901425841,0.370593664724173)
            (-0.7862696740757097,0.3636355399214813)
            (-0.7918072698303893,0.3566288423746168)
            (-0.7973396468321626,0.3495724330315871)
            (-0.802866625361106,0.3424651586163795)
            (-0.8083879730213729,0.33530585194905943)
            (-0.813903400877777,0.32809333233771976)
            (-0.8194125592226917,0.3208264060512809)
            (-0.8249150329314332,0.3135038668832127)
            (-0.8304103363582589,0.3061244968175005)
            (-0.8358979077180564,0.29868706680956947)
            (-0.8413771028903921,0.29119033769651737)
            (-0.8468471885726202,0.2836330612528507)
            (-0.8523073346967933,0.2760139814101066)
            (-0.8577566060107501,0.2683318356612144)
            (-0.8631939527063379,0.26058535667339916)
            (-0.8686181999565264,0.25277327413682515)
            (-0.874028036197124,0.24489431688023736)
            (-0.8794219999566573,0.23694721528960916)
            (-0.8847984649979126,0.22893070407151517)
            (-0.8901556234843436,0.2208435254097604)
            (-0.8954914668208236,0.21268443257208003)
            (-0.9008037637367593,0.2044521940337564)
            (-0.9060900350743156,0.19614559819738636)
            (-0.9113475246070325,0.18776345880334386)
            (-0.9165731650323968,0.17930462114473192)
            (-0.9217635380386495,0.17076796922494883)
            (-0.9269148270157093,0.16215243402726795)
            (-0.9320227605244314,0.1534570031064532)
            (-0.9370825439991304,0.1446807317661106)
            (-0.9420887762442817,0.13582275615744666)
            (-0.9470353459515445,0.12688230873354547)
            (-0.9519153014672093,0.11785873663058381)
            (-0.9567206839737977,0.1087515237435869)
            (-0.9614423093916948,0.09956031755199173)
            (-0.9660694763319518,0.09028496218533122)
            (-0.9705895637833543,0.08092553990097444)
            (-0.9749874576745834,0.0714824242596444)
            (-0.9792446985954988,0.06195635019884796)
            (-0.9833381466076556,0.05234850970600117)
            (-0.9872377412184573,0.04266068872399587)
            (-0.9909023755658318,0.03289547614604951)
            (-0.9942711862113935,0.02305661444631031)
            (-0.9972405247340054,0.01314968469380238)
            (-0.9995635472417491,0.00318392771172548)
        }
        ;


    \addplot+[smooth, thin, mark = *, color = blue, mark size = 1pt]
        coordinates {
            (-1.7633557568774192,2.4270509831248424)
            (-1.7617872683940097,2.2825949838159234)
            (-1.7522865230561553,2.153240964181731)
            (-1.7361049841138652,2.0369986949691476)
            (-1.7143223532344245,1.9321450830442963)
            (-1.6878692296222209,1.8371890379222933)
            (-1.6575469196671857,1.750840785133893)
            (-1.6240447251312418,1.6719850979404192)
            (-1.5879550072600408,1.5996579752256257)
            (-1.5497862948452177,1.5330263446851158)
            (-1.5099746764402922,1.4713704171437425)
            (-1.4688936908949017,1.4140683602667188)
            (-1.4268629062856855,1.3605829983414122)
            (-1.3841553552731718,1.310450279429078)
            (-1.3410039749129583,1.263269282257646)
            (-1.2976071809469454,1.218693562995436)
            (-1.254133690503479,1.1764236667656347)
            (-1.210726692822303,1.1362006506890476)
            (-1.1675074549531335,1.0978004846314726)
            (-1.1245784382104673,1.0610292129273662)
            (-1.0820259913569603,1.0257187753868844)
            (-1.0399226778932678,0.9917233990878889)
            (-0.9983292873214729,0.9589164840110574)
            (-0.9572965736997145,0.9271879156808789)
            (-0.9168667591055495,0.8964417467971745)
            (-0.8770748346739523,0.8665941975335847)
            (-0.8379496875822454,0.8375719308781909)
            (-0.7995150786383031,0.8093105652195285)
            (-0.7617904919191468,0.781753391447606)
            (-0.7247918751422338,0.7548502662408707)
            (-0.6885322870769147,0.7285566570320192)
            (-0.6530224662714038,0.7028328174640722)
            (-0.6182713336402025,0.6776430750305527)
            (-0.5842864399930269,0.6529552150999726)
            (-0.5510743683586017,0.6287399477090104)
            (-0.5411711505276957,0.6312506895836449)
            (-0.5352402040428808,0.6368970211024153)
            (-0.530030080431974,0.6418293558810243)
            (-0.5254519450686659,0.6461420821764808)
            (-0.5214281314010312,0.6499162350128904)
            (-0.5178907061289292,0.6532215643086502)
            (-0.5147802194743786,0.6561182485169195)
            (-0.512044618551898,0.6586583204354599)
            (-0.5096383033014387,0.6608868584330945)
            (-0.50752130640809,0.6628429857226982)
            (-0.5056585807325755,0.6645607119072968)
            (-0.5040193798184885,0.6660696443699904)
            (-0.5025767189296607,0.6673955917982419)
            (-0.5013069057644394,0.6685610779348602)
            (-0.5001891314849599,0.6695857803008654)
            (-0.4992051139974184,0.6704869059584594)
            (-0.49833878654044883,0.6712795142339013)
            (-0.49757602560260505,0.6719767945894793)
            (-0.49690441301644345,0.672590306434222)
            (-0.4963130277845079,0.6731301865265965)
            (-0.4957922637984747,0.6736053286958003)
            (-0.4953336701317348,0.6740235398494858)
            (-0.4949298110306058,0.6743916756117065)
            (-0.4945741431112743,0.6747157584194677)
            (-0.4942609075978388,0.6750010804787245)
            (-0.49398503571946056,0.6752522936245473)
            (-0.4937420656283591,0.6754734878323035)
            (-0.49352806941092914,0.6756682598765703)
            (-0.49333958894641133,0.6758397734236316)
            (-0.4931735795254014,0.675990811665011)
            (-0.49302736027747207,0.6761238234480186)
            (-0.49289857057623904,0.6762409637302589)
            (-0.4927851316938093,0.6763441290748021)
            (-0.49268521306681295,0.6764349888082338)
            (-0.49259720261496404,0.6765150123826282)
            (-0.4925196806218401,0.6765854934125648)
            (-0.49245139674765515,0.6766475707979411)
            (-0.49239124979635934,0.676702247291118)
            (-0.49233826990539936,0.6767504058216679)
            (-0.4922916028667788,0.6767928238527008)
            (-0.4922504963233788,0.6768301860085726)
            (-0.492214287615477,0.6768630951840167)
            (-0.49218239307958844,0.6768920823188019)
            (-0.49215429862561083,0.6769176149993678)
            (-0.49212955143921155,0.6769401050290993)
            (-0.4921077526748038,0.6769599150916005)
            (-0.4920885510206314,0.6769773646161689)
            (-0.4920716370317076,0.6769927349414148)
            (-0.49205673813884765,0.67700627386133)
            (-0.49204361425303517,0.6770181996279168)
            (-0.4920320538940283,0.6770287044755324)
            (-0.49202187078062193,0.6770379577242569)
            (-0.49201290082746657,0.6770461085126838)
            (-0.49200499949993026,0.6770532882044762)
            (-0.4919980394842889,0.6770596125077067)
            (-0.4919919086356324,0.6770651833413128)
            (-0.4919865081703649,0.6770700904788856)
            (-0.49198175107413034,0.6770744129963888)
            (-0.4919775606994807,0.6770782205472224)
            (-0.4919738695306618,0.677081574485239)
            (-0.49197061809559817,0.6770845288538629)
            (-0.49196775400752746,0.6770871312572859)
            (-0.491965231120833,0.6770894236278082)
            (-0.49196300878746363,0.6770914429017139)
            (-0.4919610512019533,0.6770932216145884)
            (-0.4919593268244803,0.6770947884256825)
            (-0.4919578078726682,0.6770961685797852)
            (-0.4919564698739351,0.6770973843140532)
            (-0.49195529127117976,0.6770984552163625)
            (-0.491954253075444,0.6770993985409547)
            (-0.49195333855995865,0.6771002294864736)
            (-0.4919525329906404,0.6771009614408724)
            (-0.4919518233886966,0.6771016061971388)
            (-0.4919511983215118,0.6771021741433167)
            (-0.4919506477184487,0.677102674429889)
            (-0.49195016270859165,0.677103115117215)
            (-0.4919497354778227,0.6771035033054045)
            (-0.49194935914292315,0.6771038452487158)
            (-0.49194902764067433,0.6771041464563271)
            (-0.49194873563017,0.6771044117810991)
            (-0.4919484784067673,0.6771046454977661)
            (-0.49194825182628743,0.6771048513718079)
            (-0.49194805223824756,0.6771050327201202)
            (-0.4919478764270465,0.677105192464454)
            (-0.49194772156015776,0.6771053331784913)
            (-0.4919475851424926,0.6771054571293094)
            (-0.49194746497620223,0.6771055663139086)
            (-0.4919473591252666,0.6771056624913858)
            (-0.49194726588430326,0.6771057472112766)
            (-0.4919471837510917,0.6771058218385204)
            (-0.4919471114023702,0.6771058875754514)
            (-0.4919470476725168,0.6771059454811695)
            (-0.4919469915347698,0.6771059964886048)
            (-0.49194694208468487,0.6771060414195471)
            (-0.49194689852556395,0.6771060809978865)
            (-0.49194686015561934,0.6771061158612767)
            (-0.4919468263566671,0.6771061465714077)
            (-0.4919467965841669,0.6771061736230551)
            (-0.49194677035844964,0.6771061974520529)
            (-0.4919467472569888,0.6771062184423139)
            (-0.4919467269075933,0.6771062369320154)
            (-0.4919467089824107,0.6771062532190477)
            (-0.49194669319264606,0.677106267565814)
            (-0.4919466792839079,0.6771062802034573)
            (-0.4919466670321107,0.6771062913355845)
            (-0.4919466562398638,0.6771063011415469)
            (-0.4919466467332915,0.6771063097793298)
            (-0.4919466383592324,0.6771063173880982)
            (-0.49194663098277075,0.677106324090438)
            (-0.49194662448506304,0.6771063299943314)
            (-0.4919466187614238,0.6771063351948969)
            (-0.49194661371963877,0.6771063397759217)
            (-0.49194660927847905,0.6771063438112115)
            (-0.49194660536639234,0.6771063473657792)
            (-0.4919466019203505,0.6771063504968932)
            (-0.4919465988848339,0.6771063532549991)
            (-0.4919465962109368,0.6771063556845334)
            (-0.49194659385557965,0.6771063578246383)
            (-0.49194659178081485,0.6771063597097937)
            (-0.49194658995321594,0.6771063613703717)
            (-0.4919465883433378,0.6771063628331258)
            (-0.4919465869252436,0.6771063641216226)
            (-0.4919465856760863,0.6771063652566216)
            (-0.4919465845757404,0.6771063662564087)
            (-0.4919465836064782,0.6771063671370918)
            (-0.4919465827526836,0.6771063679128594)
            (-0.4919465820006012,0.6771063685962103)
            (-0.49194658133811403,0.677106369198154)
        }
        ;
    \addlegendentry {Proximal Gradient}
    
    \addplot+[smooth, thin, mark  = triangle*, color = red, mark size = 1.5pt]
        coordinates {
            (-1.7633557568774192,2.4270509831248424)
            (-1.7617872683940097,2.2825949838159234)
            (-1.7507087113638073,2.1317588301624317)
            (-1.7282603515921404,1.9806912289325045)
            (-1.6933965321957858,1.8337798631711153)
            (-1.6458111200022525,1.6939332590195737)
            (-1.5858360875125679,1.5628279684189623)
            (-1.5143218324194403,1.441147532896871)
            (-1.4325097493046863,1.3288141321096627)
            (-1.341906839562778,1.2252061639573801)
            (-1.2441703657605627,1.1293538258789135)
            (-1.1410083958428867,1.0401062053606027)
            (-1.0340999217072309,0.9562658049740652)
            (-0.9250363257773844,0.8766890022184297)
            (-0.8152844836816182,0.800353221847241)
            (-0.7061708712594924,0.7263933160304036)
            (-0.5988858478734238,0.6541106480903827)
            (-0.4945080867559144,0.5829585366675986)
            (-0.43861133886166753,0.5664240404740971)
            (-0.39854900714311664,0.5626343245625419)
            (-0.37079454837903114,0.5656323314305878)
            (-0.35277258595793276,0.5716471742562149)
            (-0.3424629661741261,0.5784523371262279)
            (-0.33819792452814557,0.5848819970802452)
            (-0.33856455277842484,0.5904653872058824)
            (-0.34236115760099534,0.5951541307915025)
            (-0.3485779289580565,0.5991247847657813)
            (-0.3563856499255367,0.6026423906582835)
            (-0.3651243233672193,0.6059727244922694)
            (-0.37428848600967246,0.6093322265574094)
            (-0.3835087843003633,0.6128657783879915)
            (-0.3925308315056624,0.6166437678829998)
            (-0.4011929379674828,0.6206712699014044)
            (-0.40940434073837456,0.6249036152544812)
            (-0.4171252893229834,0.6292640439162263)
            (-0.4243499346100613,0.6336604577274882)
            (-0.4310925292034473,0.6379994398900852)
            (-0.43737704972729546,0.6421966525289261)
            (-0.4432300346737068,0.6461834430849593)
            (-0.44867621101036875,0.6499099901358563)
            (-0.45373635840320975,0.6533456207803452)
            (-0.4584268198903922,0.6564770673001257)
            (-0.46276009434578075,0.6593054383408975)
            (-0.46674601892719003,0.6618425981167664)
            (-0.47039314928492937,0.6641075121240099)
            (-0.47371005446487485,0.6661229602062838)
            (-0.47670634864894906,0.6679128614648484)
            (-0.4793933736548659,0.6695003172196055)
            (-0.48178451892806873,0.670906367970943)
            (-0.48389521751803627,0.6721493821808548)
            (-0.48574268789554925,0.6732449481389319)
            (-0.48734550502901774,0.674206121384919)
            (-0.4887230836320291,0.6750438833527344)
            (-0.4898951461005741,0.6757676855175867)
            (-0.49088123144140733,0.6763859809383852)
            (-0.49170028300345014,0.6769066760553684)
            (-0.49237033486075765,0.6773374654801085)
            (-0.4924226969816767,0.6770179974714233)
            (-0.4923615541598298,0.6767292556256156)
            (-0.49237180625129423,0.6767199253059006)
            (-0.4923287044714269,0.6767591005492815)
            (-0.4922513382056601,0.6768294218512376)
            (-0.4921577718661997,0.6769144618063081)
            (-0.4920632392206976,0.6770003710678834)
            (-0.4919791301923929,0.6770767993982569)
            (-0.49191267712823217,0.6771371783636734)
            (-0.491865714575007,0.6771764632906648)
            (-0.49183712346726116,0.6771933800895271)
            (-0.49182461332172617,0.6771909145522725)
            (-0.4918247322198835,0.6771739445895427)
            (-0.49183357685266643,0.6771480993852173)
            (-0.49184737442892534,0.6771188243746066)
            (-0.49186289761622387,0.6770907150331441)
            (-0.49187770440554146,0.6770671327393855)
            (-0.491890218518807,0.6770500775736198)
            (-0.4918996816479262,0.6770402675494741)
            (-0.49190601660351885,0.6770373611632206)
            (-0.49190964143936355,0.6770402585389808)
            (-0.4919112704258483,0.6770474232242334)
            (-0.4919117302053849,0.6770571788832538)
            (-0.49191181034664155,0.6770679498793237)
            (-0.49191215833676655,0.6770784295796878)
            (-0.4919132209512837,0.6770876733160822)
            (-0.49191522764234763,0.6770951231194752)
            (-0.4919182074098699,0.6771005780989071)
            (-0.4919220285498305,0.6771041276782425)
            (-0.4919264504402199,0.6771060652775377)
            (-0.4919311777003385,0.6771067981188068)
            (-0.491935909149603,0.6771067654485325)
            (-0.4919403765131917,0.6771063733850952)
            (-0.49194437035560634,0.6771059504950403)
            (-0.4919477529522481,0.6771057245911594)
            (-0.49195008172294596,0.677105298448257)
            (-0.49195015315540797,0.6771031237989371)
            (-0.4919504539374752,0.6771028505027726)
            (-0.49195022415506295,0.6771030592860827)
            (-0.4919496121001859,0.6771036154081481)
            (-0.4919487772410696,0.6771043739730869)
            (-0.4919478690127307,0.6771051992016074)
            (-0.49194701160521115,0.6771059782528464)
            (-0.4919462951433721,0.677106629238435)
            (-0.49194576029140374,0.6771070865632476)
            (-0.4919454090383351,0.6771073136812006)
            (-0.49194523006839525,0.677107326128569)
            (-0.49194519546083226,0.6771071655520727)
            (-0.49194526796396704,0.6771068880998903)
            (-0.49194540774531803,0.6771065536486978)
            (-0.4919455778845693,0.6771062170524083)
            (-0.49194574820624726,0.6771059220644456)
            (-0.4919458973532147,0.6771056980933472)
            (-0.4919460132482031,0.6771055595534798)
            (-0.491946092261086,0.6771055072969957)
            (-0.4919461374904544,0.6771055314663044)
            (-0.49194615658621327,0.6771056150770937)
            (-0.4919461594998178,0.6771057377069318)
            (-0.4919461564688541,0.6771058787938823)
            (-0.49194615644215006,0.6771060202122765)
            (-0.49194616604789526,0.6771061479606477)
            (-0.4919461891141899,0.6771062529474388)
            (-0.49194622667838095,0.6771063309783323)
            (-0.49194627737318875,0.6771063821273009)
            (-0.49194633805450083,0.6771064097108851)
            (-0.4919464045350445,0.6771064190862661)
            (-0.4919464723049624,0.6771064164664685)
            (-0.4919465371485387,0.6771064079003253)
            (-0.49194659559981685,0.6771063985106002)
            (-0.4919466111931231,0.6771063452050918)
            (-0.49194663098796804,0.6771063240857164)
            (-0.4919466411514751,0.6771063148510339)
            (-0.49194664147680184,0.6771063145554379)
        }
        ;
    \addlegendentry {Accelerated Proximal Gradient}
    
   
   

        
            \addplot+[forget plot, only marks, mark = star, thick, color = black]
        coordinates {
            (-0.49194664147680184,0.6771063145554379)
        }
        ;

    \node[gray] at (0.40,0.65) {$\M$};
    \node[black] at (-0.5,0.8) {$x^\star$};

\end{axis}
\end{tikzpicture}


==> identif/plotlevel_1.tikz <==
\begin{tikzpicture}
\begin{axis}[contour prepared, xmin={-2}, xmax={4}, ymin={-3}, ymax={4}, legend pos={north east}, legend cell align={left}, legend style={font=\footnotesize}]
    \addplot+[forget plot, no marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            -2.0  2.9989690721649485  0.5  \\
            -1.94  2.9972815533980586  0.5  \\
            -1.88  2.9924770642201834  0.5  \\
            -1.82  2.9850434782608697  0.5  \\
            -1.76  2.9753719008264463  0.5  \\
            -1.7  2.9637795275590553  0.5  \\
            -1.64  2.9505263157894737  0.5  \\
            -1.6379411764705887  2.95  0.5  \\
            -1.58  2.93424  0.5  \\
            -1.52  2.916641221374046  0.5  \\
            -1.46  2.897956204379562  0.5  \\
            -1.405333333333333  2.88  0.5  \\
            -1.4  2.878139534883721  0.5  \\
            -1.34  2.8555555555555556  0.5  \\
            -1.28  2.832340425531915  0.5  \\
            -1.2237500000000001  2.81  0.5  \\
            -1.22  2.808421052631579  0.5  \\
            -1.16  2.781726618705036  0.5  \\
            -1.1  2.754758620689655  0.5  \\
            -1.068059701492538  2.74  0.5  \\
            -1.04  2.7262773722627736  0.5  \\
            -0.98  2.696223776223776  0.5  \\
            -0.9279166666666665  2.67  0.5  \\
            -0.92  2.665777777777778  0.5  \\
            -0.86  2.6327659574468085  0.5  \\
            -0.8  2.6  0.5  \\
            -0.8  2.6  0.5  \\
            -0.74  2.564172661870504  0.5  \\
            -0.682073170731707  2.53  0.5  \\
            -0.68  2.528702290076336  0.5  \\
            -0.62  2.49021897810219  0.5  \\
            -0.5724137931034482  2.46  0.5  \\
            -0.56  2.451627906976744  0.5  \\
            -0.5  2.4106666666666667  0.5  \\
            -0.4696739130434785  2.39  0.5  \\
            -0.44  2.368503937007874  0.5  \\
            -0.38  2.325263157894737  0.5  \\
            -0.37278350515463904  2.32  0.5  \\
            -0.32  2.27904  0.5  \\
            -0.28218750000000004  2.25  0.5  \\
            -0.26  2.2317948717948717  0.5  \\
            -0.2  2.182926829268293  0.5  \\
            -0.1964356435643566  2.18  0.5  \\
            -0.14  2.130434782608696  0.5  \\
            -0.11649999999999976  2.11  0.5  \\
            -0.08  2.0758878504672897  0.5  \\
            -0.04121212121212116  2.04  0.5  \\
            -0.02  2.018787878787879  0.5  \\
            0.029285714285714592  1.97  0.5  \\
            0.04  1.9584615384615387  0.5  \\
            0.09484536082474238  1.9  0.5  \\
            0.1  1.893975903614458  0.5  \\
            0.15531250000000016  1.83  0.5  \\
            0.16  1.8240000000000003  0.5  \\
            0.2105263157894737  1.76  0.5  \\
            0.22  1.7465671641791045  0.5  \\
            0.26031914893617036  1.69  0.5  \\
            0.28  1.6586440677966103  0.5  \\
            0.304516129032258  1.62  0.5  \\
            0.34  1.5552941176470587  0.5  \\
            0.3429347826086956  1.55  0.5  \\
            0.37364705882352933  1.48  0.5  \\
            0.3973076923076922  1.41  0.5  \\
            0.4  1.3959999999999992  0.5  \\
            0.4109090909090908  1.34  0.5  \\
            0.4130000000000002  1.27  0.5  \\
            0.4  1.2  0.5  \\
            0.4  1.2  0.5  \\
            0.3621999999999997  1.13  0.5  \\
            0.34  1.1063829787234043  0.5  \\
            0.281081081081081  1.06  0.5  \\
            0.28  1.059402985074627  0.5  \\
            0.22  1.0339726027397262  0.5  \\
            0.16  1.0169620253164557  0.5  \\
            0.1  1.0065882352941176  0.5  \\
            0.04  1.0015384615384615  0.5  \\
            -0.02  1.0008247422680412  0.5  \\
            -0.08  1.0036893203883495  0.5  \\
            -0.14  1.0095412844036697  0.5  \\
            -0.2  1.0179130434782608  0.5  \\
            -0.26  1.0284297520661159  0.5  \\
            -0.32  1.040787401574803  0.5  \\
            -0.38  1.0547368421052632  0.5  \\
            -0.4000000000000004  1.06  0.5  \\
            -0.44  1.0712  0.5  \\
            -0.5  1.0894656488549619  0.5  \\
            -0.56  1.1087591240875914  0.5  \\
            -0.62  1.1289510489510488  0.5  \\
            -0.6228846153846151  1.13  0.5  \\
            -0.68  1.152  0.5  \\
            -0.74  1.1757446808510639  0.5  \\
            -0.8  1.2  0.5  \\
            -0.8  1.2  0.5  \\
            -0.86  1.2271942446043167  0.5  \\
            -0.92  1.2546206896551724  0.5  \\
            -0.9527941176470589  1.27  0.5  \\
            -0.98  1.2835036496350365  0.5  \\
            -1.04  1.313986013986014  0.5  \\
            -1.0909589041095893  1.34  0.5  \\
            -1.1  1.344888888888889  0.5  \\
            -1.16  1.3782978723404256  0.5  \\
            -1.2173076923076922  1.41  0.5  \\
            -1.22  1.411578947368421  0.5  \\
            -1.28  1.447769784172662  0.5  \\
            -1.3339759036144578  1.48  0.5  \\
            -1.34  1.48381679389313  0.5  \\
            -1.4  1.5226277372262773  0.5  \\
            -1.4426136363636364  1.55  0.5  \\
            -1.46  1.561860465116279  0.5  \\
            -1.52  1.6031111111111112  0.5  \\
            -1.5445161290322582  1.62  0.5  \\
            -1.58  1.645984251968504  0.5  \\
            -1.64  1.6894736842105262  0.5  \\
            -1.6407142857142856  1.69  0.5  \\
            -1.7  1.73648  0.5  \\
            -1.7303092783505154  1.76  0.5  \\
            -1.76  1.7846153846153847  0.5  \\
            -1.8153125000000003  1.83  0.5  \\
            -1.82  1.8341284403669724  0.5  \\
            -1.88  1.8871304347826086  0.5  \\
            -1.8946534653465346  1.9  0.5  \\
            -1.94  1.942803738317757  0.5  \\
            -1.9691  1.97  0.5  \\
            -2.0  2.001212121212121  0.5  \\
            \\
            -2.0  1.6344378698224853  1.0  \\
            -1.981925925925926  1.62  1.0  \\
            -1.94  1.5880225988700565  1.0  \\
            -1.890514705882353  1.55  1.0  \\
            -1.88  1.5422702702702702  1.0  \\
            -1.82  1.4984357541899442  1.0  \\
            -1.7948091603053435  1.48  1.0  \\
            -1.76  1.455614973262032  1.0  \\
            -1.7  1.4133701657458562  1.0  \\
            -1.69515873015873  1.41  1.0  \\
            -1.64  1.3732275132275131  1.0  \\
            -1.5905511811023625  1.34  1.0  \\
            -1.58  1.3331979695431473  1.0  \\
            -1.52  1.2949738219895288  1.0  \\
            -1.4809016393442624  1.27  1.0  \\
            -1.46  1.2571859296482413  1.0  \\
            -1.4  1.2207253886010363  1.0  \\
            -1.3658119658119656  1.2  1.0  \\
            -1.34  1.1849751243781095  1.0  \\
            -1.28  1.1503589743589744  1.0  \\
            -1.2445535714285714  1.13  1.0  \\
            -1.22  1.1164532019704432  1.0  \\
            -1.16  1.0837563451776648  1.0  \\
            -1.1162616822429907  1.06  1.0  \\
            -1.1  1.0515121951219513  1.0  \\
            -1.04  1.0208040201005024  1.0  \\
            -0.98  0.9900518134715026  1.0  \\
            -0.9798958333333333  0.99  1.0  \\
            -0.92  0.9613930348258708  1.0  \\
            -0.86  0.9328205128205128  1.0  \\
            -0.8325274725274726  0.92  1.0  \\
            -0.8  0.9054187192118226  1.0  \\
            -0.74  0.8790862944162436  1.0  \\
            -0.68  0.8529842931937173  1.0  \\
            -0.672875  0.85  1.0  \\
            -0.62  0.8287437185929648  1.0  \\
            -0.56  0.8050777202072539  1.0  \\
            -0.5  0.7818181818181819  1.0  \\
            -0.49507246376811587  0.78  1.0  \\
            -0.44  0.7605128205128205  1.0  \\
            -0.38  0.7398941798941799  1.0  \\
            -0.32  0.7198907103825136  1.0  \\
            -0.2887931034482759  0.71  1.0  \\
            -0.26  0.7012565445026178  1.0  \\
            -0.2  0.6841081081081081  1.0  \\
            -0.14  0.6678212290502793  1.0  \\
            -0.08  0.6524855491329479  1.0  \\
            -0.02731707317073176  0.64  1.0  \\
            -0.02  0.6383425414364641  1.0  \\
            0.04  0.6262857142857142  1.0  \\
            0.1  0.6155029585798817  1.0  \\
            0.16  0.6061349693251534  1.0  \\
            0.22  0.5983439490445861  1.0  \\
            0.28  0.592317880794702  1.0  \\
            0.34  0.5882758620689656  1.0  \\
            0.4  0.586474820143885  1.0  \\
            0.46  0.5872180451127821  1.0  \\
            0.52  0.5908661417322836  1.0  \\
            0.58  0.5978512396694216  1.0  \\
            0.64  0.6086956521739131  1.0  \\
            0.7  0.6240366972477065  1.0  \\
            0.7470270270270273  0.64  1.0  \\
            0.76  0.6453932584269663  1.0  \\
            0.82  0.6768674698795181  1.0  \\
            0.8691071428571429  0.71  1.0  \\
            0.88  0.7196825396825397  1.0  \\
            0.9350724637681158  0.78  1.0  \\
            0.94  0.7879069767441862  1.0  \\
            0.972560975609756  0.85  1.0  \\
            0.992808988764045  0.92  1.0  \\
            0.9998958333333333  0.99  1.0  \\
            0.996504854368932  1.06  1.0  \\
            0.9846363636363636  1.13  1.0  \\
            0.9658119658119659  1.2  1.0  \\
            0.9412096774193549  1.27  1.0  \\
            0.94  1.272727272727273  1.0  \\
            0.9103999999999998  1.34  1.0  \\
            0.88  1.4003174603174602  1.0  \\
            0.8751587301587301  1.41  1.0  \\
            0.834887218045113  1.48  1.0  \\
            0.82  1.503294117647059  1.0  \\
            0.790373134328358  1.55  1.0  \\
            0.76  1.5937634408602153  1.0  \\
            0.741925925925926  1.62  1.0  \\
            0.7  1.6760396039603962  1.0  \\
            0.6896323529411765  1.69  1.0  \\
            0.64  1.7519266055045872  1.0  \\
            0.6335766423357665  1.76  1.0  \\
            0.58  1.8227350427350426  1.0  \\
            0.5738405797101448  1.83  1.0  \\
            0.52  1.8894399999999998  1.0  \\
            0.5105035971223021  1.9  1.0  \\
            0.46  1.9527819548872178  1.0  \\
            0.443642857142857  1.97  1.0  \\
            0.4  2.0133333333333336  1.0  \\
            0.3733333333333334  2.04  1.0  \\
            0.34  2.071543624161074  1.0  \\
            0.2996478873239441  2.11  1.0  \\
            0.28  2.127770700636943  1.0  \\
            0.2226573426573423  2.18  1.0  \\
            0.22  2.18230303030303  1.0  \\
            0.16  2.2340880503144653  1.0  \\
            0.14166666666666658  2.25  1.0  \\
            0.1  2.284431137724551  1.0  \\
            0.05726618705035986  2.32  1.0  \\
            0.04  2.3337142857142856  1.0  \\
            -0.02  2.3814201183431956  1.0  \\
            -0.030820895522388043  2.39  1.0  \\
            -0.08  2.427231638418079  1.0  \\
            -0.12296296296296275  2.46  1.0  \\
            -0.14  2.4724324324324325  1.0  \\
            -0.2  2.5160893854748605  1.0  \\
            -0.21915384615384573  2.53  1.0  \\
            -0.26  2.558395721925134  1.0  \\
            -0.3193893129770995  2.6  1.0  \\
            -0.32  2.6004102564102562  1.0  \\
            -0.38  2.64010582010582  1.0  \\
            -0.42484126984126985  2.67  1.0  \\
            -0.44  2.6796954314720813  1.0  \\
            -0.5  2.717696335078534  1.0  \\
            -0.5352066115702482  2.74  1.0  \\
            -0.56  2.755075376884422  1.0  \\
            -0.62  2.791295336787565  1.0  \\
            -0.6511206896551724  2.81  1.0  \\
            -0.68  2.8266666666666667  1.0  \\
            -0.74  2.861025641025641  1.0  \\
            -0.7733333333333332  2.88  1.0  \\
            -0.8  2.8945812807881772  1.0  \\
            -0.86  2.927005076142132  1.0  \\
            -0.9027358490566043  2.95  1.0  \\
            -0.92  2.9589268292682926  1.0  \\
            -0.98  2.989346733668342  1.0  \\
            -1.04  3.0197927461139895  1.0  \\
            -1.040421052631579  3.02  1.0  \\
            -1.1  3.0481592039800995  1.0  \\
            -1.16  3.0764102564102562  1.0  \\
            -1.189444444444444  3.09  1.0  \\
            -1.22  3.103546798029557  1.0  \\
            -1.28  3.1295431472081217  1.0  \\
            -1.34  3.155287958115183  1.0  \\
            -1.351392405063292  3.16  1.0  \\
            -1.4  3.1792964824120604  1.0  \\
            -1.46  3.2025906735751297  1.0  \\
            -1.52  3.2254545454545456  1.0  \\
            -1.5325  3.23  1.0  \\
            -1.58  3.2465641025641023  1.0  \\
            -1.64  3.2667724867724868  1.0  \\
            -1.7  3.286338797814208  1.0  \\
            -1.7438596491228064  3.3  1.0  \\
            -1.76  3.3048167539267017  1.0  \\
            -1.82  3.3215135135135134  1.0  \\
            -1.88  3.33731843575419  1.0  \\
            -1.94  3.3521387283236996  1.0  \\
            -2.0  3.365868263473054  1.0  \\
            \\
            -2.0  3.8224150943396227  2.0  \\
            -1.94  3.8035424354243546  2.0  \\
            -1.8982954545454542  3.79  2.0  \\
            -1.88  3.7838783269961977  2.0  \\
            -1.82  3.7630483271375463  2.0  \\
            -1.76  3.7418181818181817  2.0  \\
            -1.7  3.7202135231316724  2.0  \\
            -1.699428571428572  3.72  2.0  \\
            -1.64  3.697142857142857  2.0  \\
            -1.58  3.673763440860215  2.0  \\
            -1.52  3.6501052631578945  2.0  \\
            -1.5197413793103447  3.65  2.0  \\
            -1.46  3.624981949458484  2.0  \\
            -1.4  3.5996466431095406  2.0  \\
            -1.35404958677686  3.58  2.0  \\
            -1.34  3.5738181818181816  2.0  \\
            -1.28  3.546832740213523  2.0  \\
            -1.22  3.519721254355401  2.0  \\
            -1.198863636363636  3.51  2.0  \\
            -1.16  3.4916129032258065  2.0  \\
            -1.1  3.462947368421053  2.0  \\
            -1.0522627737226273  3.44  2.0  \\
            -1.04  3.4339350180505415  2.0  \\
            -0.98  3.4037455830388694  2.0  \\
            -0.92  3.3735640138408303  2.0  \\
            -0.9130405405405408  3.37  2.0  \\
            -0.86  3.3420640569395017  2.0  \\
            -0.8  3.310452961672474  2.0  \\
            -0.7803921568627448  3.3  2.0  \\
            -0.74  3.2778494623655914  2.0  \\
            -0.68  3.244842105263158  2.0  \\
            -0.6532278481012659  3.23  2.0  \\
            -0.62  3.2110469314079424  2.0  \\
            -0.56  3.176678445229682  2.0  \\
            -0.531042944785276  3.16  2.0  \\
            -0.5  3.1416  2.0  \\
            -0.44  3.1059074733096086  2.0  \\
            -0.4133928571428572  3.09  2.0  \\
            -0.38  3.0694505494505493  2.0  \\
            -0.32  3.0324731182795697  2.0  \\
            -0.29988439306358394  3.02  2.0  \\
            -0.26  2.994538745387454  2.0  \\
            -0.2  2.956317689530686  2.0  \\
            -0.19016853932584274  2.95  2.0  \\
            -0.14  2.916802973977695  2.0  \\
            -0.08406779661016928  2.88  2.0  \\
            -0.08  2.877241379310345  2.0  \\
            -0.02  2.836179775280899  2.0  \\
            0.018406593406593303  2.81  2.0  \\
            0.04  2.794826254826255  2.0  \\
            0.1  2.7526037735849056  2.0  \\
            0.1178609625668446  2.74  2.0  \\
            0.16  2.7093385214007784  2.0  \\
            0.21435483870967742  2.67  2.0  \\
            0.22  2.6657831325301204  2.0  \\
            0.28  2.620705882352941  2.0  \\
            0.3076439790575916  2.6  2.0  \\
            0.34  2.5749797570850204  2.0  \\
            0.3984736842105264  2.53  2.0  \\
            0.4  2.5287866108786607  2.0  \\
            0.46  2.4808163265306122  2.0  \\
            0.4861538461538461  2.46  2.0  \\
            0.52  2.432151898734177  2.0  \\
            0.5714948453608246  2.39  2.0  \\
            0.58  2.3827947598253276  2.0  \\
            0.64  2.3319148936170215  2.0  \\
            0.6540703517587941  2.32  2.0  \\
            0.7  2.2797356828193833  2.0  \\
            0.7340909090909092  2.25  2.0  \\
            0.76  2.2265753424657535  2.0  \\
            0.8117766497461926  2.18  2.0  \\
            0.82  2.1723222748815165  2.0  \\
            0.88  2.116405529953917  2.0  \\
            0.8868811881188121  2.11  2.0  \\
            0.94  2.0586602870813397  2.0  \\
            0.9594029850746268  2.04  2.0  \\
            1.0  1.9994029850746269  2.0  \\
            1.0295500000000002  1.97  2.0  \\
            1.06  1.9384455958549223  2.0  \\
            1.0972864321608042  1.9  2.0  \\
            1.12  1.8755675675675674  2.0  \\
            1.1625757575757574  1.83  2.0  \\
            1.18  1.8105084745762714  2.0  \\
            1.2253807106598986  1.76  2.0  \\
            1.24  1.742958579881657  2.0  \\
            1.2856632653061222  1.69  2.0  \\
            1.3  1.6725465838509312  2.0  \\
            1.343384615384615  1.62  2.0  \\
            1.36  1.598823529411764  2.0  \\
            1.3985051546391754  1.55  2.0  \\
            1.42  1.521241379310345  2.0  \\
            1.4509844559585492  1.48  2.0  \\
            1.48  1.4391240875912412  2.0  \\
            1.5007812500000002  1.41  2.0  \\
            1.54  1.3516279069767443  2.0  \\
            1.5478534031413613  1.34  2.0  \\
            1.5919021739130432  1.27  2.0  \\
            1.6  1.2560747663551397  2.0  \\
            1.6327868852459018  1.2  2.0  \\
            1.66  1.1496969696969694  2.0  \\
            1.6707142857142856  1.13  2.0  \\
            1.7051428571428568  1.06  2.0  \\
            1.72  1.0262337662337662  2.0  \\
            1.736034482758621  0.99  2.0  \\
            1.7631137724550896  0.92  2.0  \\
            1.78  0.8687272727272728  2.0  \\
            1.7862048192771085  0.85  2.0  \\
            1.8045283018867926  0.78  2.0  \\
            1.8180921052631582  0.71  2.0  \\
            1.8262068965517244  0.64  2.0  \\
            1.8280434782608694  0.57  2.0  \\
            1.8225954198473286  0.5  2.0  \\
            1.8086290322580645  0.43  2.0  \\
            1.7846153846153843  0.36  2.0  \\
            1.78  0.35052631578947424  2.0  \\
            1.7468269230769233  0.29  2.0  \\
            1.72  0.2537662337662333  2.0  \\
            1.6914285714285715  0.22  2.0  \\
            1.66  0.19051546391752555  2.0  \\
            1.609615384615385  0.15  2.0  \\
            1.6  0.14358974358974355  2.0  \\
            1.54  0.10878048780487803  2.0  \\
            1.48  0.08  2.0  \\
            1.48  0.08  2.0  \\
            1.42  0.0586577181208053  2.0  \\
            1.36  0.04129032258064538  2.0  \\
            1.3  0.027453416149068675  2.0  \\
            1.24  0.016766467065868196  2.0  \\
            1.1886363636363637  0.01  2.0  \\
            1.18  0.00898395721925134  2.0  \\
            1.12  0.00404145077720211  2.0  \\
            1.06  0.0012060301507537188  2.0  \\
            1.0  0.0002926829268292963  2.0  \\
            0.94  0.0011374407582938895  2.0  \\
            0.88  0.0035944700460829315  2.0  \\
            0.82  0.0075336322869955785  2.0  \\
            0.7925000000000013  0.01  2.0  \\
            0.76  0.013023255813953657  2.0  \\
            0.7  0.01999999999999983  2.0  \\
            0.64  0.02819383259911911  2.0  \\
            0.58  0.037510729613733945  2.0  \\
            0.52  0.04786610878661075  2.0  \\
            0.46  0.059183673469387764  2.0  \\
            0.4  0.07139442231075696  2.0  \\
            0.3607272727272723  0.08  2.0  \\
            0.34  0.08469135802469122  2.0  \\
            0.28  0.09927710843373486  2.0  \\
            0.22  0.11458823529411778  2.0  \\
            0.16  0.13057471264367806  2.0  \\
            0.1  0.14719101123595502  2.0  \\
            0.0903846153846154  0.15  2.0  \\
            0.04  0.16517374517374528  2.0  \\
            -0.02  0.1838490566037736  2.0  \\
            -0.08  0.20302583025830268  2.0  \\
            -0.13168539325842646  0.22  2.0  \\
            -0.14  0.22281368821292794  2.0  \\
            -0.2  0.24394052044609654  2.0  \\
            -0.26  0.2654545454545454  2.0  \\
            -0.32  0.2873309608540923  2.0  \\
            -0.3270754716981136  0.29  2.0  \\
            -0.38  0.31054945054945066  2.0  \\
            -0.44  0.3341935483870967  2.0  \\
            -0.5  0.35810526315789487  2.0  \\
            -0.5046153846153842  0.36  2.0  \\
            -0.56  0.3833935018050544  2.0  \\
            -0.62  0.4089752650176679  2.0  \\
            -0.6687704918032786  0.43  2.0  \\
            -0.68  0.4349818181818182  2.0  \\
            -0.74  0.4622064056939501  2.0  \\
            -0.8  0.48954703832752616  2.0  \\
            -0.8225563909774436  0.5  2.0  \\
            -0.86  0.5178494623655914  2.0  \\
            -0.92  0.5467368421052632  2.0  \\
            -0.9680434782608693  0.57  2.0  \\
            -0.98  0.575956678700361  2.0  \\
            -1.04  0.6063604240282686  2.0  \\
            -1.1  0.6367474048442905  2.0  \\
            -1.1063087248322152  0.64  2.0  \\
            -1.16  0.6684697508896797  2.0  \\
            -1.22  0.7002787456445992  2.0  \\
            -1.238116883116883  0.71  2.0  \\
            -1.28  0.7331182795698926  2.0  \\
            -1.34  0.7663157894736843  2.0  \\
            -1.3645283018867926  0.78  2.0  \\
            -1.4  0.8003610108303247  2.0  \\
            -1.46  0.8349116607773851  2.0  \\
            -1.4860365853658537  0.85  2.0  \\
            -1.52  0.8702545454545455  2.0  \\
            -1.58  0.9061209964412812  2.0  \\
            -1.603076923076923  0.92  2.0  \\
            -1.64  0.9428571428571428  2.0  \\
            -1.7  0.9799999999999999  2.0  \\
            -1.716034482758621  0.99  2.0  \\
            -1.76  1.0182287822878229  2.0  \\
            -1.82  1.056606498194946  2.0  \\
            -1.8252513966480448  1.06  2.0  \\
            -1.88  1.0964312267657992  2.0  \\
            -1.9307303370786515  1.13  2.0  \\
            -1.94  1.1363218390804597  2.0  \\
            -2.0  1.1775280898876404  2.0  \\
            \\
            -1.0002010050251258  4.0  4.0  \\
            -0.98  3.9898227848101264  4.0  \\
            -0.92  3.95930174563591  4.0  \\
            -0.8624019607843137  3.93  4.0  \\
            -0.86  3.9287531806615776  4.0  \\
            -0.8  3.8971929824561404  4.0  \\
            -0.74  3.865679012345679  4.0  \\
            -0.7293023255813955  3.86  4.0  \\
            -0.68  3.8332997481108313  4.0  \\
            -0.62  3.8007940446650124  4.0  \\
            -0.6002272727272727  3.79  4.0  \\
            -0.56  3.767594936708861  4.0  \\
            -0.5  3.734114713216958  4.0  \\
            -0.4748444444444448  3.72  4.0  \\
            -0.44  3.7000508905852416  4.0  \\
            -0.38  3.6656140350877195  4.0  \\
            -0.3529130434782607  3.65  4.0  \\
            -0.32  3.6306393861892583  4.0  \\
            -0.26  3.595264483627204  4.0  \\
            -0.23421276595744714  3.58  4.0  \\
            -0.2  3.559331619537275  4.0  \\
            -0.14  3.5230379746835445  4.0  \\
            -0.11854166666666638  3.51  4.0  \\
            -0.08  3.48609819121447  4.0  \\
            -0.02  3.448905852417303  4.0  \\
            -0.005714285714285543  3.44  4.0  \\
            0.04  3.410909090909091  4.0  \\
            0.1  3.3728388746803066  4.0  \\
            0.10443999999999962  3.37  4.0  \\
            0.16  3.333733681462141  4.0  \\
            0.21188755020080322  3.3  4.0  \\
            0.22  3.294613333333333  4.0  \\
            0.28  3.254540682414698  4.0  \\
            0.3168110236220474  3.23  4.0  \\
            0.34  3.2142091152815015  4.0  \\
            0.4  3.1732981530343007  4.0  \\
            0.4194594594594594  3.16  4.0  \\
            0.46  3.131698113207547  4.0  \\
            0.5199612403100776  3.09  4.0  \\
            0.52  3.0899724517906337  4.0  \\
            0.58  3.0470460704607043  4.0  \\
            0.6179467680608365  3.02  4.0  \\
            0.64  3.00393351800554  4.0  \\
            0.7  2.9602179836512263  4.0  \\
            0.7139925373134325  2.95  4.0  \\
            0.76  2.9156545961002784  4.0  \\
            0.8079400749063678  2.88  4.0  \\
            0.82  2.8708262108262113  4.0  \\
            0.88  2.8250980392156864  4.0  \\
            0.899816176470588  2.81  4.0  \\
            0.94  2.778681948424069  4.0  \\
            0.989815498154981  2.74  4.0  \\
            1.0  2.731906158357771  4.0  \\
            1.06  2.6841498559077808  4.0  \\
            1.0777898550724636  2.67  4.0  \\
            1.12  2.635634218289085  4.0  \\
            1.163927272727272  2.6  4.0  \\
            1.18  2.586646525679758  4.0  \\
            1.24  2.5368545994065284  4.0  \\
            1.2482500000000003  2.53  4.0  \\
            1.3  2.4859574468085106  4.0  \\
            1.3306093189964159  2.46  4.0  \\
            1.36  2.434454828660436  4.0  \\
            1.4113309352517982  2.39  4.0  \\
            1.42  2.382300319488818  4.0  \\
            1.48  2.3290282131661444  4.0  \\
            1.49017667844523  2.32  4.0  \\
            1.54  2.2746623794212217  4.0  \\
            1.5671985815602838  2.25  4.0  \\
            1.6  2.2194719471947195  4.0  \\
            1.642562277580071  2.18  4.0  \\
            1.66  2.1633898305084744  4.0  \\
            1.7162499999999998  2.11  4.0  \\
            1.72  2.106341463414634  4.0  \\
            1.78  2.0478498293515357  4.0  \\
            1.7880701754385964  2.04  4.0  \\
            1.84  1.9880701754385963  4.0  \\
            1.8581338028169012  1.97  4.0  \\
            1.9  1.9270758122743683  4.0  \\
            1.9265017667844524  1.9  4.0  \\
            1.96  1.8647583643122676  4.0  \\
            1.9931560283687944  1.83  4.0  \\
            2.02  1.8009961685823752  4.0  \\
            2.0580782918149465  1.76  4.0  \\
            2.08  1.7356521739130435  4.0  \\
            2.12125  1.69  4.0  \\
            2.14  1.6685714285714284  4.0  \\
            2.182652329749104  1.62  4.0  \\
            2.2  1.5995780590717301  4.0  \\
            2.24226618705036  1.55  4.0  \\
            2.26  1.5284716157205245  4.0  \\
            2.300072202166065  1.48  4.0  \\
            2.32  1.4550226244343893  4.0  \\
            2.3560507246376807  1.41  4.0  \\
            2.38  1.3789671361502345  4.0  \\
            2.410181818181818  1.34  4.0  \\
            2.44  1.2999999999999998  4.0  \\
            2.4624452554744525  1.27  4.0  \\
            2.5  1.2177664974619287  4.0  \\
            2.5128205128205128  1.2  4.0  \\
            2.56  1.1318518518518519  4.0  \\
            2.5612867647058826  1.13  4.0  \\
            2.607547169811321  1.06  4.0  \\
            2.62  1.0402395209580835  4.0  \\
            2.651780303030303  0.99  4.0  \\
            2.68  0.9431446540880503  4.0  \\
            2.693992395437262  0.92  4.0  \\
            2.7340234375  0.85  4.0  \\
            2.74  0.8388321167883206  4.0  \\
            2.7716078431372546  0.78  4.0  \\
            2.8  0.7238759689922484  4.0  \\
            2.807047244094488  0.71  4.0  \\
            2.8398380566801618  0.64  4.0  \\
            2.86  0.5934579439252337  4.0  \\
            2.8702032520325202  0.57  4.0  \\
            2.8977405857740584  0.5  4.0  \\
            2.92  0.43741176470588183  4.0  \\
            2.922647058823529  0.43  4.0  \\
            2.9442424242424243  0.36  4.0  \\
            2.9628124999999996  0.29  4.0  \\
            2.978064516129032  0.22  4.0  \\
            2.98  0.20799999999999783  4.0  \\
            2.989398148148148  0.15  4.0  \\
            2.9967464114832536  0.08  4.0  \\
            2.999752475247525  0.01  4.0  \\
            2.9979487179487183  -0.06  4.0  \\
            2.9907978723404254  -0.13  4.0  \\
            2.98  -0.18799999999999784  4.0  \\
            2.9775999999999994  -0.2  4.0  \\
            2.9570833333333333  -0.27  4.0  \\
            2.928695652173913  -0.34  4.0  \\
            2.92  -0.35686746987951784  4.0  \\
            2.8902027027027026  -0.41  4.0  \\
            2.86  -0.45339805825242757  4.0  \\
            2.8397037037037043  -0.48  4.0  \\
            2.8  -0.5235772357723582  4.0  \\
            2.773360655737705  -0.55  4.0  \\
            2.74  -0.5784615384615384  4.0  \\
            2.6855045871559633  -0.62  4.0  \\
            2.68  -0.6236809815950919  4.0  \\
            2.62  -0.6601183431952667  4.0  \\
            2.5638888888888896  -0.69  4.0  \\
            2.56  -0.6918518518518519  4.0  \\
            2.5  -0.7176410256410256  4.0  \\
            2.44  -0.7400995024875625  4.0  \\
            2.38  -0.7595169082125611  4.0  \\
            2.378305084745765  -0.76  4.0  \\
            2.32  -0.7751541850220265  4.0  \\
            2.26  -0.7884120171673821  4.0  \\
            2.2  -0.7994979079497908  4.0  \\
            2.14  -0.8085714285714286  4.0  \\
            2.08  -0.8157768924302788  4.0  \\
            2.02  -0.8212451361867701  4.0  \\
            1.96  -0.8250950570342205  4.0  \\
            1.9  -0.8274349442379179  4.0  \\
            1.84  -0.828363636363636  4.0  \\
            1.78  -0.8279715302491106  4.0  \\
            1.72  -0.826341463414634  4.0  \\
            1.66  -0.8235494880546074  4.0  \\
            1.6  -0.8196655518394649  4.0  \\
            1.54  -0.8147540983606558  4.0  \\
            1.48  -0.8088745980707392  4.0  \\
            1.42  -0.8020820189274447  4.0  \\
            1.36  -0.7944272445820432  4.0  \\
            1.3  -0.7859574468085109  4.0  \\
            1.24  -0.776716417910448  4.0  \\
            1.18  -0.7667448680351908  4.0  \\
            1.142295081967213  -0.76  4.0  \\
            1.12  -0.7559159159159159  4.0  \\
            1.06  -0.7441297935103248  4.0  \\
            1.0  -0.7317101449275364  4.0  \\
            0.94  -0.7186894586894587  4.0  \\
            0.88  -0.7050980392156865  4.0  \\
            0.82  -0.6909641873278237  4.0  \\
            0.8161111111111107  -0.69  4.0  \\
            0.76  -0.6757746478873242  4.0  \\
            0.7  -0.66005540166205  4.0  \\
            0.64  -0.6438692098092643  4.0  \\
            0.58  -0.6272386058981233  4.0  \\
            0.5547663551401872  -0.62  4.0  \\
            0.52  -0.6098082191780821  4.0  \\
            0.46  -0.5916981132075471  4.0  \\
            0.4  -0.5732095490716183  4.0  \\
            0.34  -0.554360313315927  4.0  \\
            0.32653225806451597  -0.55  4.0  \\
            0.28  -0.5346133333333334  4.0  \\
            0.22  -0.5143832020997376  4.0  \\
            0.16  -0.49385012919896654  4.0  \\
            0.12029629629629572  -0.48  4.0  \\
            0.1  -0.47277044854881284  4.0  \\
            0.04  -0.45090909090909087  4.0  \\
            -0.02  -0.4287979539641944  4.0  \\
            -0.07034246575342468  -0.41  4.0  \\
            -0.08  -0.40631853785900784  4.0  \\
            -0.14  -0.38293059125963996  4.0  \\
            -0.2  -0.3593417721518988  4.0  \\
            -0.24866242038216593  -0.34  4.0  \\
            -0.26  -0.3354005167958658  4.0  \\
            -0.32  -0.3105852417302799  4.0  \\
            -0.38  -0.28561403508771954  4.0  \\
            -0.41708333333333325  -0.27  4.0  \\
            -0.44  -0.2601534526854218  4.0  \\
            -0.5  -0.23400503778337545  4.0  \\
            -0.56  -0.20774193548387102  4.0  \\
            -0.5774301675977654  -0.2  4.0  \\
            -0.62  -0.1807088607594937  4.0  \\
            -0.68  -0.15331670822942647  4.0  \\
            -0.7308152173913045  -0.13  4.0  \\
            -0.74  -0.12569974554707386  4.0  \\
            -0.8  -0.09719298245614008  4.0  \\
            -0.86  -0.0686419753086421  4.0  \\
            -0.8779487179487182  -0.06  4.0  \\
            -0.92  -0.03934508816120912  4.0  \\
            -0.98  -0.009727047146401865  4.0  \\
            -1.0197499999999997  0.01  4.0  \\
            -1.04  0.020253164556962175  4.0  \\
            -1.1  0.050922693266832866  4.0  \\
            -1.1568780487804877  0.08  4.0  \\
            -1.16  0.08162849872773541  4.0  \\
            -1.22  0.11333333333333326  4.0  \\
            -1.28  0.1449876543209877  4.0  \\
            -1.289398148148148  0.15  4.0  \\
            -1.34  0.17753148614609593  4.0  \\
            -1.4  0.21017369727047128  4.0  \\
            -1.4179185520361994  0.22  4.0  \\
            -1.46  0.24354430379746828  4.0  \\
            -1.52  0.2771571072319202  4.0  \\
            -1.5427876106194687  0.29  4.0  \\
            -1.58  0.3113994910941478  4.0  \\
            -1.64  0.3459649122807018  4.0  \\
            -1.664242424242424  0.36  4.0  \\
            -1.7  0.38112531969309454  4.0  \\
            -1.76  0.4166246851385392  4.0  \\
            -1.7824999999999998  0.43  4.0  \\
            -1.82  0.4527506426735219  4.0  \\
            -1.88  0.4891645569620252  4.0  \\
            -1.8977593360995852  0.5  4.0  \\
            -1.94  0.5263049095607236  4.0  \\
            -2.0  0.5636132315521629  4.0  \\
            \\
            -0.1717314487632508  4.0  6.0  \\
            -0.14  3.9812526096033403  6.0  \\
            -0.08  3.9457319587628867  6.0  \\
            -0.05350694444444459  3.93  6.0  \\
            -0.02  3.909769392033543  6.0  \\
            0.04  3.8734989648033125  6.0  \\
            0.06225255972696236  3.86  6.0  \\
            0.1  3.836715789473684  6.0  \\
            0.16  3.7997089397089394  6.0  \\
            0.17567114093959701  3.79  6.0  \\
            0.22  3.7620718816067655  6.0  \\
            0.28  3.7243423799582467  6.0  \\
            0.28686468646864693  3.72  6.0  \\
            0.34  3.6858174097664542  6.0  \\
            0.3958609271523184  3.65  6.0  \\
            0.4  3.6473002159827215  6.0  \\
            0.46  3.6079317697228146  6.0  \\
            0.5026710097719876  3.58  6.0  \\
            0.52  3.568459869848157  6.0  \\
            0.58  3.528394004282655  6.0  \\
            0.6075320512820517  3.51  6.0  \\
            0.64  3.4879302832244012  6.0  \\
            0.7  3.4471827956989247  6.0  \\
            0.7105362776025239  3.44  6.0  \\
            0.76  3.4056892778993437  6.0  \\
            0.8116139240506326  3.37  6.0  \\
            0.82  3.3640979955456567  6.0  \\
            0.88  3.321714285714286  6.0  \\
            0.9107788161993771  3.3  6.0  \\
            0.94  3.279015659955257  6.0  \\
            1.0  3.235982339955849  6.0  \\
            1.0083128834355821  3.23  6.0  \\
            1.06  3.192134831460674  6.0  \\
            1.1039999999999994  3.16  6.0  \\
            1.12  3.1481006864988554  6.0  \\
            1.18  3.103431151241535  6.0  \\
            1.198030303030303  3.09  6.0  \\
            1.24  3.0581609195402297  6.0  \\
            1.2904559270516716  3.02  6.0  \\
            1.3  3.012646370023419  6.0  \\
            1.36  2.966327944572748  6.0  \\
            1.3811676646706585  2.95  6.0  \\
            1.42  2.9194823529411766  6.0  \\
            1.4703903903903912  2.88  6.0  \\
            1.48  2.8723261390887296  6.0  \\
            1.54  2.8243498817966906  6.0  \\
            1.557958579881657  2.81  6.0  \\
            1.6  2.7757590361445783  6.0  \\
            1.6440356083086052  2.74  6.0  \\
            1.66  2.726781326781327  6.0  \\
            1.72  2.6771428571428575  6.0  \\
            1.7286257309941524  2.67  6.0  \\
            1.78  2.626617283950617  6.0  \\
            1.8116129032258061  2.6  6.0  \\
            1.84  2.5756171284634757  6.0  \\
            1.8932647058823533  2.53  6.0  \\
            1.9  2.524113110539846  6.0  \\
            1.96  2.4716455696202533  6.0  \\
            1.9733333333333334  2.46  6.0  \\
            2.02  2.418397932816537  6.0  \\
            2.051947674418604  2.39  6.0  \\
            2.08  2.3645382585751973  6.0  \\
            2.129212827988338  2.32  6.0  \\
            2.14  2.3100269541778973  6.0  \\
            2.2  2.2546419098143233  6.0  \\
            2.205028735632184  2.25  6.0  \\
            2.26  2.198157181571816  6.0  \\
            2.279308357348703  2.18  6.0  \\
            2.32  2.140886426592798  6.0  \\
            2.3522254335260113  2.11  6.0  \\
            2.38  2.0827762039660054  6.0  \\
            2.423768115942029  2.04  6.0  \\
            2.44  2.0237681159420284  6.0  \\
            2.493924418604651  1.97  6.0  \\
            2.5  1.9637982195845696  6.0  \\
            2.56  1.9026822157434398  6.0  \\
            2.562636103151862  1.9  6.0  \\
            2.62  1.840238805970149  6.0  \\
            2.6298563218390805  1.83  6.0  \\
            2.68  1.776636085626911  6.0  \\
            2.695677233429395  1.76  6.0  \\
            2.74  1.7117868338557998  6.0  \\
            2.7600867052023124  1.69  6.0  \\
            2.8  1.6455948553054665  6.0  \\
            2.8230724637681157  1.62  6.0  \\
            2.86  1.5779537953795377  6.0  \\
            2.8846220930232556  1.55  6.0  \\
            2.92  1.5087457627118641  6.0  \\
            2.9447230320699704  1.48  6.0  \\
            2.98  1.4378397212543554  6.0  \\
            3.003362573099415  1.41  6.0  \\
            3.04  1.3650896057347672  6.0  \\
            3.0605278592375367  1.34  6.0  \\
            3.1  1.290332103321033  6.0  \\
            3.1162058823529413  1.27  6.0  \\
            3.16  1.2133840304182508  6.0  \\
            3.1703834808259588  1.2  6.0  \\
            3.22  1.1340392156862746  6.0  \\
            3.223047337278107  1.13  6.0  \\
            3.2740785498489426  1.06  6.0  \\
            3.28  1.0515879828326182  6.0  \\
            3.3234848484848483  0.99  6.0  \\
            3.34  0.9657777777777778  6.0  \\
            3.371306990881459  0.92  6.0  \\
            3.4  0.8764976958525343  6.0  \\
            3.417530487804878  0.85  6.0  \\
            3.46  0.7833492822966506  6.0  \\
            3.4621406727828745  0.78  6.0  \\
            3.5048437499999996  0.71  6.0  \\
            3.52  0.6840641711229942  6.0  \\
            3.545830721003135  0.64  6.0  \\
            3.58  0.5791061452513959  6.0  \\
            3.5851257861635215  0.57  6.0  \\
            3.6223794212218645  0.5  6.0  \\
            3.64  0.46509554140127307  6.0  \\
            3.657774193548387  0.43  6.0  \\
            3.6912211221122107  0.36  6.0  \\
            3.7  0.3402962962962952  6.0  \\
            3.7224834437086094  0.29  6.0  \\
            3.7517288135593216  0.22  6.0  \\
            3.76  0.19840707964601806  6.0  \\
            3.778605442176871  0.15  6.0  \\
            3.803205574912892  0.08  6.0  \\
            3.82  0.02703296703296837  6.0  \\
            3.8254195804195805  0.01  6.0  \\
            3.8448745519713263  -0.06  6.0  \\
            3.8617279411764707  -0.13  6.0  \\
            3.8757735849056605  -0.2  6.0  \\
            3.88  -0.2273170731707303  6.0  \\
            3.886628787878788  -0.27  6.0  \\
            3.8941634241245136  -0.34  6.0  \\
            3.8982  -0.41  6.0  \\
            3.89843621399177  -0.48  6.0  \\
            3.8945338983050846  -0.55  6.0  \\
            3.886113537117904  -0.62  6.0  \\
            3.88  -0.6525581395348842  6.0  \\
            3.872546296296296  -0.69  6.0  \\
            3.8532057416267946  -0.76  6.0  \\
            3.827673267326732  -0.83  6.0  \\
            3.82  -0.8470329670329668  6.0  \\
            3.794497354497355  -0.9  6.0  \\
            3.76  -0.9587387387387399  6.0  \\
            3.7528977272727277  -0.97  6.0  \\
            3.7008284023668647  -1.04  6.0  \\
            3.7  -1.04096551724138  6.0  \\
            3.64  -1.1056953642384095  6.0  \\
            3.6356666666666655  -1.11  6.0  \\
            3.58  -1.1588304093567252  6.0  \\
            3.553576642335767  -1.18  6.0  \\
            3.52  -1.2040837696335078  6.0  \\
            3.46  -1.243248730964467  6.0  \\
            3.448728813559322  -1.25  6.0  \\
            3.4  -1.2764976958525345  6.0  \\
            3.34  -1.305919282511211  6.0  \\
            3.3082828282828283  -1.32  6.0  \\
            3.28  -1.3315226337448558  6.0  \\
            3.22  -1.3536546184738956  6.0  \\
            3.16  -1.3733333333333335  6.0  \\
            3.102567567567569  -1.39  6.0  \\
            3.1  -1.3906909090909094  6.0  \\
            3.04  -1.4051957295373674  6.0  \\
            2.98  -1.4178397212543554  6.0  \\
            2.92  -1.4287372013651873  6.0  \\
            2.86  -1.4379933110367893  6.0  \\
            2.8  -1.445704918032787  6.0  \\
            2.74  -1.4519614147909967  6.0  \\
            2.68  -1.4568454258675079  6.0  \\
            2.627368421052629  -1.46  6.0  \\
            2.62  -1.460415430267062  6.0  \\
            2.56  -1.4626822157434398  6.0  \\
            2.5  -1.463839541547278  6.0  \\
            2.44  -1.4639436619718307  6.0  \\
            2.38  -1.463047091412742  6.0  \\
            2.32  -1.461198910081744  6.0  \\
            2.294117647058824  -1.46  6.0  \\
            2.26  -1.458384401114206  6.0  \\
            2.2  -1.454630136986301  6.0  \\
            2.14  -1.4500269541778974  6.0  \\
            2.08  -1.4446153846153846  6.0  \\
            2.02  -1.4384334203655353  6.0  \\
            1.96  -1.431516709511568  6.0  \\
            1.9  -1.4238987341772154  6.0  \\
            1.84  -1.4156109725685786  6.0  \\
            1.78  -1.406683046683047  6.0  \\
            1.72  -1.3971428571428575  6.0  \\
            1.6778571428571405  -1.39  6.0  \\
            1.66  -1.386913580246914  6.0  \\
            1.6  -1.3758637469586377  6.0  \\
            1.54  -1.3642685851318945  6.0  \\
            1.48  -1.3521513002364067  6.0  \\
            1.42  -1.3395337995337993  6.0  \\
            1.36  -1.3264367816091953  6.0  \\
            1.3317171717171727  -1.32  6.0  \\
            1.3  -1.312646370023419  6.0  \\
            1.24  -1.2981986143187065  6.0  \\
            1.18  -1.283325740318907  6.0  \\
            1.12  -1.2680449438202246  6.0  \\
            1.06  -1.2523725055432373  6.0  \\
            1.0512295081967213  -1.25  6.0  \\
            1.0  -1.2358916478555304  6.0  \\
            0.94  -1.2189755011135859  6.0  \\
            0.88  -1.201714285714286  6.0  \\
            0.82  -1.1841214750542302  6.0  \\
            0.806330935251798  -1.18  6.0  \\
            0.76  -1.165783664459161  6.0  \\
            0.7  -1.1470152505446622  6.0  \\
            0.64  -1.1279569892473118  6.0  \\
            0.5843333333333344  -1.11  6.0  \\
            0.58  -1.108577680525164  6.0  \\
            0.52  -1.0883801295896327  6.0  \\
            0.46  -1.0679317697228146  6.0  \\
            0.4  -1.047242105263158  6.0  \\
            0.3794011976047904  -1.04  6.0  \\
            0.34  -1.025910064239829  6.0  \\
            0.28  -1.0041437632135308  6.0  \\
            0.22  -0.9821711899791233  6.0  \\
            0.1872471910112351  -0.97  6.0  \\
            0.16  -0.959702760084926  6.0  \\
            0.1  -0.9366876310272536  6.0  \\
            0.04  -0.9134989648033127  6.0  \\
            0.005502645502645117  -0.9  6.0  \\
            -0.02  -0.8898526315789477  6.0  \\
            -0.08  -0.8656548856548856  6.0  \\
            -0.14  -0.8413141683778232  6.0  \\
            -0.16754999999999973  -0.83  6.0  \\
            -0.2  -0.8164509394572024  6.0  \\
            -0.26  -0.7911340206185569  6.0  \\
            -0.32  -0.7657026476578412  6.0  \\
            -0.33327014218009504  -0.76  6.0  \\
            -0.38  -0.7395859213250519  6.0  \\
            -0.44  -0.7132106339468303  6.0  \\
            -0.49254629629629637  -0.69  6.0  \\
            -0.5  -0.6866528066528066  6.0  \\
            -0.56  -0.6593429158110882  6.0  \\
            -0.62  -0.6319675456389451  6.0  \\
            -0.6459911894273129  -0.62  6.0  \\
            -0.68  -0.6040824742268044  6.0  \\
            -0.74  -0.5758044806517311  6.0  \\
            -0.7946120689655172  -0.55  6.0  \\
            -0.8  -0.5474120082815735  6.0  \\
            -0.86  -0.5182413087934559  6.0  \\
            -0.92  -0.48905050505050507  6.0  \\
            -0.9384362139917698  -0.48  6.0  \\
            -0.98  -0.45926078028747447  6.0  \\
            -1.04  -0.42920892494928986  6.0  \\
            -1.0781854838709675  -0.41  6.0  \\
            -1.1  -0.3988453608247421  6.0  \\
            -1.16  -0.3679429735234216  6.0  \\
            -1.2142292490118578  -0.34  6.0  \\
            -1.22  -0.3369772256728779  6.0  \\
            -1.28  -0.3052351738241308  6.0  \\
            -1.34  -0.2735353535353534  6.0  \\
            -1.3466287878787877  -0.27  6.0  \\
            -1.4  -0.2410677618069817  6.0  \\
            -1.46  -0.20855983772819478  6.0  \\
            -1.4756877323420075  -0.2  6.0  \\
            -1.52  -0.1754226804123713  6.0  \\
            -1.58  -0.14211812627291234  6.0  \\
            -1.6017153284671533  -0.13  6.0  \\
            -1.64  -0.1082815734989649  6.0  \\
            -1.7  -0.07419222903885475  6.0  \\
            -1.724874551971326  -0.06  6.0  \\
            -1.76  -0.0396257796257795  6.0  \\
            -1.82  -0.004763860369609796  6.0  \\
            -1.8453169014084505  0.01  6.0  \\
            -1.88  0.030563674321503226  6.0  \\
            -1.94  0.0661855670103091  6.0  \\
            -1.9631833910034606  0.08  6.0  \\
            -2.0  0.10230607966457  6.0  \\
            \\
            -2.0  -0.6224722662440572  10.0  \\
            -1.94  -0.6569600000000002  10.0  \\
            -1.882638888888889  -0.69  10.0  \\
            -1.88  -0.6915007898894155  10.0  \\
            -1.82  -0.7253907496012763  10.0  \\
            -1.76  -0.7593558776167469  10.0  \\
            -1.758853868194842  -0.76  10.0  \\
            -1.7  -0.7926550079491258  10.0  \\
            -1.64  -0.8260032102728734  10.0  \\
            -1.632761627906977  -0.83  10.0  \\
            -1.58  -0.8587638668779717  10.0  \\
            -1.52  -0.891488  10.0  \\
            -1.504306784660767  -0.9  10.0  \\
            -1.46  -0.9237282780410745  10.0  \\
            -1.4  -0.9558213716108456  10.0  \\
            -1.373383233532934  -0.97  10.0  \\
            -1.34  -0.98755905511811  10.0  \\
            -1.28  -1.0190143084260728  10.0  \\
            -1.2398784194528876  -1.04  10.0  \\
            -1.22  -1.050266875981162  10.0  \\
            -1.16  -1.0810776545166403  10.0  \\
            -1.1036728395061721  -1.11  10.0  \\
            -1.1  -1.111862284820031  10.0  \\
            -1.04  -1.1420221169036333  10.0  \\
            -0.98  -1.172185007974482  10.0  \\
            -0.9643450479233233  -1.18  10.0  \\
            -0.92  -1.2018582677165355  10.0  \\
            -0.86  -1.2313513513513514  10.0  \\
            -0.8219155844155848  -1.25  10.0  \\
            -0.8  -1.2605965463108322  10.0  \\
            -0.74  -1.289413629160063  10.0  \\
            -0.68  -1.3182079999999996  10.0  \\
            -0.6762289562289555  -1.32  10.0  \\
            -0.62  -1.3463823064770932  10.0  \\
            -0.56  -1.3744816586921853  10.0  \\
            -0.5266780821917816  -1.39  10.0  \\
            -0.5  -1.4022677165354331  10.0  \\
            -0.44  -1.4296661367249603  10.0  \\
            -0.38  -1.4570144462279297  10.0  \\
            -0.3733807829181502  -1.46  10.0  \\
            -0.32  -1.4837717908082406  10.0  \\
            -0.26  -1.5103999999999997  10.0  \\
            -0.21561594202898457  -1.53  10.0  \\
            -0.2  -1.536808846761453  10.0  \\
            -0.14  -1.5627113237639554  10.0  \\
            -0.08  -1.5885346215781  10.0  \\
            -0.05313207547169821  -1.6  10.0  \\
            -0.02  -1.6139586645468997  10.0  \\
            0.04  -1.6390369181380415  10.0  \\
            0.1  -1.6640194489465154  10.0  \\
            0.114527559055118  -1.67  10.0  \\
            0.16  -1.6884799999999998  10.0  \\
            0.22  -1.712697899838449  10.0  \\
            0.28  -1.7368026101141922  10.0  \\
            0.2880658436214002  -1.74  10.0  \\
            0.34  -1.7603220611916262  10.0  \\
            0.4  -1.783642276422764  10.0  \\
            0.46  -1.8068308702791462  10.0  \\
            0.46831896551724134  -1.81  10.0  \\
            0.52  -1.8294327390599674  10.0  \\
            0.58  -1.8518166939443534  10.0  \\
            0.64  -1.8740495867768594  10.0  \\
            0.6562895927601811  -1.88  10.0  \\
            0.7  -1.895758564437194  10.0  \\
            0.76  -1.9171663920922568  10.0  \\
            0.82  -1.9384026622296173  10.0  \\
            0.8531904761904759  -1.95  10.0  \\
            0.88  -1.9592446633825944  10.0  \\
            0.94  -1.9796351575456053  10.0  \\
            1.0  -1.9998324958123954  10.0  \\
            1.06  -2.019830795262268  10.0  \\
            1.0605181347150248  -2.02  10.0  \\
            1.12  -2.0391652754590988  10.0  \\
            1.18  -2.0582799325463745  10.0  \\
            1.24  -2.0771720613287905  10.0  \\
            1.2813736263736262  -2.09  10.0  \\
            1.3  -2.0956974789915965  10.0  \\
            1.36  -2.1136842105263156  10.0  \\
            1.42  -2.131423670668954  10.0  \\
            1.48  -2.1489081455805894  10.0  \\
            1.5187878787878788  -2.16  10.0  \\
            1.54  -2.165982905982906  10.0  \\
            1.6  -2.182521588946459  10.0  \\
            1.66  -2.1987783595113437  10.0  \\
            1.72  -2.2147442680776006  10.0  \\
            1.7784459459459472  -2.23  10.0  \\
            1.78  -2.2303999999999995  10.0  \\
            1.84  -2.245377855887522  10.0  \\
            1.9  -2.260035523978685  10.0  \\
            1.96  -2.2743626570915616  10.0  \\
            2.02  -2.288348457350272  10.0  \\
            2.0713599999999976  -2.3  10.0  \\
            2.08  -2.3019320214669055  10.0  \\
            2.14  -2.314864376130199  10.0  \\
            2.2  -2.3274223034734915  10.0  \\
            2.26  -2.339593345656192  10.0  \\
            2.32  -2.3513644859813083  10.0  \\
            2.38  -2.362722117202268  10.0  \\
            2.4201041666666674  -2.37  10.0  \\
            2.44  -2.3735567970204845  10.0  \\
            2.5  -2.383766478342749  10.0  \\
            2.56  -2.39352380952381  10.0  \\
            2.62  -2.4028131021194605  10.0  \\
            2.68  -2.411617933723197  10.0  \\
            2.74  -2.4199211045364897  10.0  \\
            2.8  -2.4277045908183634  10.0  \\
            2.86  -2.4349494949494956  10.0  \\
            2.9054545454545426  -2.44  10.0  \\
            2.92  -2.4415904572564613  10.0  \\
            2.98  -2.447525150905433  10.0  \\
            3.04  -2.4528716904276986  10.0  \\
            3.1  -2.45760824742268  10.0  \\
            3.16  -2.4617118997912324  10.0  \\
            3.22  -2.4651585623678653  10.0  \\
            3.28  -2.4679229122055677  10.0  \\
            3.34  -2.4699783080260307  10.0  \\
            3.4  -2.4712967032967033  10.0  \\
            3.46  -2.4718485523385305  10.0  \\
            3.52  -2.471602708803612  10.0  \\
            3.58  -2.470526315789474  10.0  \\
            3.64  -2.468584686774942  10.0  \\
            3.7  -2.4657411764705883  10.0  \\
            3.76  -2.4619570405727926  10.0  \\
            3.82  -2.4571912832929783  10.0  \\
            3.88  -2.4514004914004914  10.0  \\
            3.94  -2.4445386533665836  10.0  \\
            3.974339622641509  -2.44  10.0  \\
            4.0  -2.4364304461942257  10.0  \\
            \\
            0.9999999999999996  4.0  10.0  \\
            1.0  3.9999999999999996  10.0  \\
            1.06  3.959632721202003  10.0  \\
            1.1041542288557207  3.93  10.0  \\
            1.12  3.919221658206429  10.0  \\
            1.18  3.878324958123953  10.0  \\
            1.206879606879607  3.86  10.0  \\
            1.24  3.8371137521222414  10.0  \\
            1.3  3.7956974789915967  10.0  \\
            1.308228155339806  3.79  10.0  \\
            1.36  3.75366269165247  10.0  \\
            1.4080778588807783  3.72  10.0  \\
            1.42  3.7115371329879103  10.0  \\
            1.48  3.668854700854701  10.0  \\
            1.5065144230769234  3.65  10.0  \\
            1.54  3.6258578856152512  10.0  \\
            1.6  3.5826758147512865  10.0  \\
            1.6037054631828982  3.58  10.0  \\
            1.66  3.5387826086956524  10.0  \\
            1.6994047619047619  3.51  10.0  \\
            1.72  3.4947442680776013  10.0  \\
            1.78  3.450296684118674  10.0  \\
            1.793882352941177  3.44  10.0  \\
            1.84  3.4053097345132746  10.0  \\
            1.8870518867924533  3.37  10.0  \\
            1.9  3.360143626570916  10.0  \\
            1.96  3.314422735346359  10.0  \\
            1.9789277389277389  3.3  10.0  \\
            2.02  3.268252252252252  10.0  \\
            2.069602803738318  3.23  10.0  \\
            2.08  3.221864716636197  10.0  \\
            2.14  3.1748643761301985  10.0  \\
            2.158983833718244  3.16  10.0  \\
            2.2  3.1274128440366975  10.0  \\
            2.247199074074074  3.09  10.0  \\
            2.26  3.0797020484171322  10.0  \\
            2.32  3.0314180478821364  10.0  \\
            2.334187643020595  3.02  10.0  \\
            2.38  2.9825794392523366  10.0  \\
            2.419977064220183  2.95  10.0  \\
            2.44  2.933434535104364  10.0  \\
            2.5  2.8838649155722327  10.0  \\
            2.504671201814059  2.88  10.0  \\
            2.56  2.8335238095238098  10.0  \\
            2.588068181818182  2.81  10.0  \\
            2.62  2.7828239845261122  10.0  \\
            2.6704328018223236  2.74  10.0  \\
            2.68  2.7317485265225936  10.0  \\
            2.74  2.68  10.0  \\
            2.7515990990990997  2.67  10.0  \\
            2.8  2.6276134122287966  10.0  \\
            2.8316027088036115  2.6  10.0  \\
            2.86  2.5747895791583173  10.0  \\
            2.9105656108597295  2.53  10.0  \\
            2.92  2.521507128309573  10.0  \\
            2.98  2.4675251509054332  10.0  \\
            2.988366890380314  2.46  10.0  \\
            3.04  2.41280163599182  10.0  \\
            3.0650000000000004  2.39  10.0  \\
            3.1  2.3575467775467778  10.0  \\
            3.1405842696629214  2.32  10.0  \\
            3.16  2.3017336152219867  10.0  \\
            3.2151126126126117  2.25  10.0  \\
            3.22  2.2453333333333325  10.0  \\
            3.28  2.1880679405520174  10.0  \\
            3.2884632516703785  2.18  10.0  \\
            3.34  2.130021598272139  10.0  \\
            3.3606919642857145  2.11  10.0  \\
            3.4  2.0712967032967033  10.0  \\
            3.43185682326622  2.04  10.0  \\
            3.46  2.0118568232662195  10.0  \\
            3.5019506726457394  1.97  10.0  \\
            3.52  1.951662870159453  10.0  \\
            3.570966292134831  1.9  10.0  \\
            3.58  1.8906728538283053  10.0  \\
            3.6388963963963956  1.83  10.0  \\
            3.64  1.828841607565011  10.0  \\
            3.7  1.7659207459207455  10.0  \\
            3.7056570155902  1.76  10.0  \\
            3.76  1.702042755344419  10.0  \\
            3.771316964285715  1.69  10.0  \\
            3.82  1.6371912832929787  10.0  \\
            3.8358836689038034  1.62  10.0  \\
            3.88  1.571308641975309  10.0  \\
            3.8993497757847533  1.55  10.0  \\
            3.94  1.5043324937027704  10.0  \\
            3.9617078651685387  1.48  10.0  \\
            4.0  1.4361953727506427  10.0  \\
            \\
            4.0  3.207956698240866  20.0  \\
            3.9737258064516126  3.23  20.0  \\
            3.94  3.2579919678714857  20.0  \\
            3.8894685990338163  3.3  20.0  \\
            3.88  3.307788079470199  20.0  \\
            3.82  3.357116154873165  20.0  \\
            3.804334415584416  3.37  20.0  \\
            3.76  3.406076618229855  20.0  \\
            3.71837925445705  3.44  20.0  \\
            3.7  3.4548235294117644  20.0  \\
            3.64  3.5032411067193676  20.0  \\
            3.6316176470588237  3.51  20.0  \\
            3.58  3.551186440677966  20.0  \\
            3.54394779771615  3.58  20.0  \\
            3.52  3.5989419354838708  20.0  \\
            3.46  3.6464499349804944  20.0  \\
            3.455509868421053  3.65  20.0  \\
            3.4  3.6934362934362936  20.0  \\
            3.366108374384236  3.72  20.0  \\
            3.34  3.740254777070064  20.0  \\
            3.28  3.7868549422336324  20.0  \\
            3.2759437086092706  3.79  20.0  \\
            3.22  3.832935196950445  20.0  \\
            3.184793388429753  3.86  20.0  \\
            3.16  3.8788679245283024  20.0  \\
            3.1  3.9245627376425856  20.0  \\
            3.09285  3.93  20.0  \\
            3.04  3.9697867001254705  20.0  \\
            2.9999334442595673  4.0  20.0  \\
            \\
            0.12713178294573627  -3.0  20.0  \\
            0.1  -2.988108720271801  20.0  \\
            0.04  -2.961664791901012  20.0  \\
            -0.02  -2.935173184357542  20.0  \\
            -0.03163316582914568  -2.93  20.0  \\
            -0.08  -2.9082976324689973  20.0  \\
            -0.14  -2.8812989921612546  20.0  \\
            -0.18719602977667438  -2.86  20.0  \\
            -0.2  -2.854169491525423  20.0  \\
            -0.26  -2.826666666666667  20.0  \\
            -0.32  -2.7991304347826094  20.0  \\
            -0.33978260869565297  -2.79  20.0  \\
            -0.38  -2.771271091113611  20.0  \\
            -0.44  -2.7432402234636872  20.0  \\
            -0.4896420047732687  -2.72  20.0  \\
            -0.5  -2.71510710259301  20.0  \\
            -0.56  -2.6865845464725644  20.0  \\
            -0.62  -2.6580422691879866  20.0  \\
            -0.6368139534883716  -2.65  20.0  \\
            -0.68  -2.629158249158249  20.0  \\
            -0.74  -2.600133779264214  20.0  \\
            -0.7815172413793101  -2.58  20.0  \\
            -0.8  -2.5709561304836894  20.0  \\
            -0.86  -2.5414525139664805  20.0  \\
            -0.92  -2.5119422863485013  20.0  \\
            -0.9239237668161432  -2.51  20.0  \\
            -0.98  -2.481993281075028  20.0  \\
            -1.04  -2.4520133481646273  20.0  \\
            -1.0639467849223943  -2.44  20.0  \\
            -1.1  -2.4217508417508413  20.0  \\
            -1.16  -2.3913043478260874  20.0  \\
            -1.2019078947368422  -2.37  20.0  \\
            -1.22  -2.3607199100112486  20.0  \\
            -1.28  -2.329810055865922  20.0  \\
            -1.3378741865509758  -2.3  20.0  \\
            -1.34  -2.2988951521984213  20.0  \\
            -1.4  -2.2675251959686453  20.0  \\
            -1.46  -2.236173526140156  20.0  \\
            -1.4717584745762715  -2.23  20.0  \\
            -1.52  -2.2044444444444444  20.0  \\
            -1.58  -2.172642140468227  20.0  \\
            -1.6037735849056598  -2.16  20.0  \\
            -1.64  -2.1405624296962875  20.0  \\
            -1.7  -2.108312849162011  20.0  \\
            -1.734004149377594  -2.09  20.0  \\
            -1.76  -2.07587373167982  20.0  \\
            -1.82  -2.0431802911534156  20.0  \\
            -1.8625051334702258  -2.02  20.0  \\
            -1.88  -2.010372881355932  20.0  \\
            -1.94  -1.9772390572390575  20.0  \\
            -1.9893292682926826  -1.95  20.0  \\
            -2.0  -1.9440543601359002  20.0  \\
            \\
            -1.9160067681895099  -3.0  30.0  \\
            -1.94  -2.9869549218031284  30.0  \\
            -2.0  -2.9542543458371457  30.0  \\
            \\
        }
        ;
    \addplot+[forget plot, only marks, mark={x}]
        coordinates {
            (-1.0,2.0)
        }
        ;
    \addplot+[forget plot, only marks, mark={otimes}]
        coordinates {
            (0.0,1.099999997223445)
        }
        ;
    \addplot+[forget plot, no marks, smooth, thick, solid, black!50!white]
        coordinates {
            (-2,0)
            (4,0)
        }
        ;
    \addplot+[forget plot, no marks, smooth, thick, solid, black!50!white]
        coordinates {
            (0,-3)
            (0,4)
        }
        ;
\end{axis}
\end{tikzpicture}


==> identif/plotlevel_2.tikz <==
\begin{tikzpicture}
\begin{axis}[contour prepared, xmin={-2}, xmax={4}, ymin={-3}, ymax={4}, legend pos={north east}, legend cell align={left}, legend style={font=\footnotesize}]
    \addplot+[forget plot, no marks]
        table[row sep={\\}]
        {
            x  y  z  \\
            -2.0  0.8027027027027029  0.5  \\
            -1.9778947368421052  0.78  0.5  \\
            -1.94  0.7530337078651685  0.5  \\
            -1.88  0.7159139784946233  0.5  \\
            -1.8691447368421055  0.71  0.5  \\
            -1.82  0.6893074792243767  0.5  \\
            -1.76  0.6674530831099196  0.5  \\
            -1.7  0.648831168831169  0.5  \\
            -1.6666666666666663  0.64  0.5  \\
            -1.64  0.6341755888650964  0.5  \\
            -1.58  0.6230480167014616  0.5  \\
            -1.52  0.6139307535641549  0.5  \\
            -1.46  0.6066799204771373  0.5  \\
            -1.4  0.6011650485436894  0.5  \\
            -1.34  0.5972675521821632  0.5  \\
            -1.28  0.5948794063079778  0.5  \\
            -1.22  0.593901996370236  0.5  \\
            -1.16  0.5942451154529308  0.5  \\
            -1.1  0.595826086956522  0.5  \\
            -1.04  0.5985689948892676  0.5  \\
            -0.98  0.6024040066777965  0.5  \\
            -0.92  0.6072667757774142  0.5  \\
            -0.86  0.6130979133226325  0.5  \\
            -0.8  0.6198425196850395  0.5  \\
            -0.74  0.627449768160742  0.5  \\
            -0.68  0.6358725341426404  0.5  \\
            -0.653333333333334  0.64  0.5  \\
            -0.62  0.6456572379367722  0.5  \\
            -0.56  0.6567047308319739  0.5  \\
            -0.5  0.6684800000000001  0.5  \\
            -0.44  0.6809419152276296  0.5  \\
            -0.38  0.6940523882896765  0.5  \\
            -0.32  0.7077760968229955  0.5  \\
            -0.31081250000000016  0.71  0.5  \\
            -0.26  0.7234825870646766  0.5  \\
            -0.2  0.7400000000000001  0.5  \\
            -0.14  0.7570334928229665  0.5  \\
            -0.08  0.7745539906103287  0.5  \\
            -0.06206185567010339  0.78  0.5  \\
            -0.02  0.7940447504302928  0.5  \\
            0.04  0.8146037099494099  0.5  \\
            0.1  0.8355371900826447  0.5  \\
            0.1405092592592589  0.85  0.5  \\
            0.16  0.8576965265082268  0.5  \\
            0.22  0.8820035778175314  0.5  \\
            0.28  0.9065499124343259  0.5  \\
            0.31226890756302483  0.92  0.5  \\
            0.34  0.9328654970760236  0.5  \\
            0.4  0.9611428571428573  0.5  \\
            0.46  0.9894972067039107  0.5  \\
            0.46103846153846134  0.99  0.5  \\
            0.52  1.0220041753653446  0.5  \\
            0.58  1.054460285132383  0.5  \\
            0.590074074074074  1.06  0.5  \\
            0.64  1.0911316397228639  0.5  \\
            0.7  1.128314606741573  0.5  \\
            0.7026785714285713  1.13  0.5  \\
            0.76  1.1714728682170543  0.5  \\
            0.7997122302158272  1.2  0.5  \\
            0.82  1.2171428571428573  0.5  \\
            0.88  1.267565982404692  0.5  \\
            0.8828819444444446  1.27  0.5  \\
            0.94  1.3281272084805653  0.5  \\
            0.9517482517482518  1.34  0.5  \\
            1.0  1.4013333333333335  0.5  \\
            1.0068661971830983  1.41  0.5  \\
            1.0474074074074076  1.48  0.5  \\
            1.06  1.5150515463917524  0.5  \\
            1.0726492537313435  1.55  0.5  \\
            1.080787401574803  1.62  0.5  \\
            1.0694583333333334  1.69  0.5  \\
            1.06  1.7100884955752214  0.5  \\
            1.0336448598130845  1.76  0.5  \\
            1.0  1.7969230769230773  0.5  \\
            0.9656914893617022  1.83  0.5  \\
            0.94  1.8474368231046934  0.5  \\
            0.88  1.8832525951557095  0.5  \\
            0.8477333333333339  1.9  0.5  \\
            0.82  1.911212938005391  0.5  \\
            0.76  1.9324804177545694  0.5  \\
            0.7  1.9506329113924055  0.5  \\
            0.64  1.9659459459459463  0.5  \\
            0.6212500000000017  1.97  0.5  \\
            0.58  1.9774233128834358  0.5  \\
            0.52  1.9863473053892218  0.5  \\
            0.46  1.993450292397661  0.5  \\
            0.4  1.998857142857143  0.5  \\
            0.34  2.00268156424581  0.5  \\
            0.28  2.0050273224043718  0.5  \\
            0.22  2.0059893048128346  0.5  \\
            0.16  2.00565445026178  0.5  \\
            0.1  2.0041025641025643  0.5  \\
            0.04  2.0014070351758795  0.5  \\
            -0.02  1.9976354679802957  0.5  \\
            -0.08  1.9928502415458937  0.5  \\
            -0.14  1.9871090047393367  0.5  \\
            -0.2  1.98046511627907  0.5  \\
            -0.26  1.9729680365296807  0.5  \\
            -0.2811956521739148  1.97  0.5  \\
            -0.32  1.9640400667779634  0.5  \\
            -0.38  1.9539443535188217  0.5  \\
            -0.44  1.9430818619582666  0.5  \\
            -0.5  1.931496062992126  0.5  \\
            -0.56  1.9192272024729522  0.5  \\
            -0.62  1.9063125948406678  0.5  \\
            -0.6477333333333346  1.9  0.5  \\
            -0.68  1.8919467554076541  0.5  \\
            -0.74  1.8762479608482872  0.5  \\
            -0.8  1.86  0.5  \\
            -0.86  1.8432339089481946  0.5  \\
            -0.9058152173913041  1.83  0.5  \\
            -0.92  1.8254922279792747  0.5  \\
            -0.98  1.8056852791878173  0.5  \\
            -1.04  1.7854726368159206  0.5  \\
            -1.1  1.7648780487804878  0.5  \\
            -1.1137614678899086  1.76  0.5  \\
            -1.16  1.7419030520646321  0.5  \\
            -1.22  1.7180316344463973  0.5  \\
            -1.28  1.6939070567986232  0.5  \\
            -1.2894583333333338  1.69  0.5  \\
            -1.34  1.6668068833652008  0.5  \\
            -1.4  1.6390654205607478  0.5  \\
            -1.4408000000000005  1.62  0.5  \\
            -1.46  1.6099371069182395  0.5  \\
            -1.52  1.5780368098159512  0.5  \\
            -1.57273076923077  1.55  0.5  \\
            -1.58  1.5456148491879353  0.5  \\
            -1.64  1.508893905191874  0.5  \\
            -1.687407407407408  1.48  0.5  \\
            -1.7  1.4711688311688313  0.5  \\
            -1.76  1.4288161209068013  0.5  \\
            -1.7866785714285722  1.41  0.5  \\
            -1.82  1.382477876106195  0.5  \\
            -1.87179856115108  1.34  0.5  \\
            -1.88  1.331886120996442  0.5  \\
            -1.94  1.27283276450512  0.5  \\
            -1.942881944444445  1.27  0.5  \\
            -2.0  1.2000000000000002  0.5  \\
            \\
            -2.0  0.3374814814814815  1.0  \\
            -1.94  0.32861717612809327  1.0  \\
            -1.88  0.32108726752503586  1.0  \\
            -1.82  0.31482419127988753  1.0  \\
            -1.76  0.309764868603043  1.0  \\
            -1.7  0.30585034013605455  1.0  \\
            -1.64  0.303025435073628  1.0  \\
            -1.58  0.3012384716732544  1.0  \\
            -1.52  0.3004409857328147  1.0  \\
            -1.46  0.30058748403576  1.0  \\
            -1.4  0.30163522012578625  1.0  \\
            -1.34  0.3035439900867411  1.0  \\
            -1.28  0.30627594627594634  1.0  \\
            -1.22  0.3097954271961493  1.0  \\
            -1.16  0.3140688018979835  1.0  \\
            -1.1  0.31906432748538016  1.0  \\
            -1.04  0.3247520184544407  1.0  \\
            -0.98  0.3311035267349261  1.0  \\
            -0.92  0.3380920314253648  1.0  \\
            -0.86  0.34569213732004433  1.0  \\
            -0.8  0.35387978142076504  1.0  \\
            -0.7582089552238807  0.36  1.0  \\
            -0.74  0.36284714119019834  1.0  \\
            -0.68  0.3728883774453395  1.0  \\
            -0.62  0.3834733257661749  1.0  \\
            -0.56  0.3945800671892499  1.0  \\
            -0.5  0.4061878453038675  1.0  \\
            -0.44  0.4182769901853871  1.0  \\
            -0.384010416666667  0.43  1.0  \\
            -0.38  0.430896391152503  1.0  \\
            -0.32  0.4449368541905856  1.0  \\
            -0.26  0.4594110985277464  1.0  \\
            -0.2  0.47430167597765377  1.0  \\
            -0.14  0.48959206174200665  1.0  \\
            -0.10033613445378153  0.5  1.0  \\
            -0.08  0.5057008244994111  1.0  \\
            -0.02  0.5230429732868758  1.0  \\
            0.04  0.5407331042382589  1.0  \\
            0.1  0.5587570621468928  1.0  \\
            0.1365808823529408  0.57  1.0  \\
            0.16  0.5777025392986699  1.0  \\
            0.22  0.5979022646007153  1.0  \\
            0.28  0.6183783783783784  1.0  \\
            0.34  0.6391193511008112  1.0  \\
            0.34248366013071874  0.64  1.0  \\
            0.4  0.6618633540372671  1.0  \\
            0.46  0.6848959608323133  1.0  \\
            0.52  0.7081302774427021  1.0  \\
            0.5247256097560974  0.71  1.0  \\
            0.58  0.733514915693904  1.0  \\
            0.64  0.7592081736909324  1.0  \\
            0.6881656804733729  0.78  1.0  \\
            0.7  0.7855172413793102  1.0  \\
            0.76  0.813921302578019  1.0  \\
            0.82  0.8423765020026703  1.0  \\
            0.8358611111111109  0.85  1.0  \\
            0.88  0.8729956584659914  1.0  \\
            0.94  0.9043527738264581  1.0  \\
            0.9697297297297297  0.92  1.0  \\
            1.0  0.9373643410852713  1.0  \\
            1.06  0.9719330289193304  1.0  \\
            1.091236842105263  0.99  1.0  \\
            1.12  1.0082470784641069  1.0  \\
            1.18  1.0463829787234042  1.0  \\
            1.2013333333333334  1.06  1.0  \\
            1.24  1.087269439421338  1.0  \\
            1.3  1.1293805309734513  1.0  \\
            1.3008750000000002  1.13  1.0  \\
            1.36  1.176646942800789  1.0  \\
            1.389748743718593  1.2  1.0  \\
            1.42  1.226815144766147  1.0  \\
            1.4689646464646464  1.27  1.0  \\
            1.48  1.2811764705882354  1.0  \\
            1.5383756345177666  1.34  1.0  \\
            1.54  1.341921921921922  1.0  \\
            1.597831632653061  1.41  1.0  \\
            1.6  1.4130909090909092  1.0  \\
            1.647179487179487  1.48  1.0  \\
            1.66  1.503041474654378  1.0  \\
            1.686262886597938  1.55  1.0  \\
            1.71475935828877  1.62  1.0  \\
            1.72  1.6420224719101124  1.0  \\
            1.731478494623656  1.69  1.0  \\
            1.735642458100559  1.76  1.0  \\
            1.725901162790698  1.83  1.0  \\
            1.72  1.8467768595041332  1.0  \\
            1.6997484276729562  1.9  1.0  \\
            1.66  1.9622660098522176  1.0  \\
            1.6546232876712335  1.97  1.0  \\
            1.6  2.025964912280702  1.0  \\
            1.5849624060150378  2.04  1.0  \\
            1.54  2.0725885558583106  1.0  \\
            1.4827916666666672  2.11  1.0  \\
            1.48  2.1114922048997773  1.0  \\
            1.42  2.141127982646421  1.0  \\
            1.36  2.167737843551797  1.0  \\
            1.3294736842105264  2.18  1.0  \\
            1.3  2.19009009009009  1.0  \\
            1.24  2.2087125220458557  1.0  \\
            1.18  2.2253195164075996  1.0  \\
            1.12  2.2400338409475467  1.0  \\
            1.0739843750000004  2.25  1.0  \\
            1.06  2.2526597325408617  1.0  \\
            1.0  2.2627737226277373  1.0  \\
            0.94  2.271506456241033  1.0  \\
            0.88  2.2789280677009875  1.0  \\
            0.82  2.285104022191401  1.0  \\
            0.76  2.2900954979536152  1.0  \\
            0.7  2.2939597315436244  1.0  \\
            0.64  2.296750330250991  1.0  \\
            0.58  2.29851755526658  1.0  \\
            0.52  2.299308578745199  1.0  \\
            0.46  2.2991677175283733  1.0  \\
            0.4  2.298136645962733  1.0  \\
            0.34  2.2962545899632807  1.0  \\
            0.28  2.2935585042219544  1.0  \\
            0.22  2.2900832342449466  1.0  \\
            0.16  2.2858616647127783  1.0  \\
            0.1  2.2809248554913295  1.0  \\
            0.04  2.275302166476625  1.0  \\
            -0.02  2.269021372328459  1.0  \\
            -0.08  2.262108768035516  1.0  \\
            -0.14  2.254589266155531  1.0  \\
            -0.1737903225806453  2.25  1.0  \\
            -0.2  2.246198830409357  1.0  \\
            -0.26  2.2368396770472896  1.0  \\
            -0.32  2.226916951080774  1.0  \\
            -0.38  2.2164534231200896  1.0  \\
            -0.44  2.2054706533776303  1.0  \\
            -0.5  2.1939890710382515  1.0  \\
            -0.56  2.1820280474649407  1.0  \\
            -0.5696907216494846  2.18  1.0  \\
            -0.62  2.168768699654776  1.0  \\
            -0.68  2.1548921679909196  1.0  \\
            -0.74  2.140582306830907  1.0  \\
            -0.8  2.12585635359116  1.0  \\
            -0.86  2.110730643402399  1.0  \\
            -0.8627916666666677  2.11  1.0  \\
            -0.92  2.094016298020955  1.0  \\
            -0.98  2.0768771526980485  1.0  \\
            -1.04  2.0593884484711213  1.0  \\
            -1.1  2.041564245810056  1.0  \\
            -1.1051094890510949  2.04  1.0  \\
            -1.16  2.022031063321386  1.0  \\
            -1.22  2.002073027090695  1.0  \\
            -1.28  1.9818350754936123  1.0  \\
            -1.3144256756756763  1.97  1.0  \\
            -1.34  1.9605728518057286  1.0  \\
            -1.4  1.9380368098159513  1.0  \\
            -1.46  1.9152841596130596  1.0  \\
            -1.4997484276729565  1.9  1.0  \\
            -1.52  1.891625487646294  1.0  \\
            -1.58  1.86640204865557  1.0  \\
            -1.64  1.841034047919294  1.0  \\
            -1.6657352941176469  1.83  1.0  \\
            -1.7  1.8141496598639457  1.0  \\
            -1.76  1.7861311914323965  1.0  \\
            -1.8157714285714293  1.76  1.0  \\
            -1.82  1.7578519593613937  1.0  \\
            -1.88  1.7269044222539234  1.0  \\
            -1.94  1.6959887798036468  1.0  \\
            -1.9514784946236567  1.69  1.0  \\
            -2.0  1.6624427480916033  1.0  \\
            \\
            -2.0  -0.1131506849315067  2.0  \\
            -1.94  -0.1137669376693764  2.0  \\
            -1.88  -0.11372654155495962  2.0  \\
            -1.82  -0.11305039787798378  2.0  \\
            -1.76  -0.111758530183727  2.0  \\
            -1.7  -0.10987012987012976  2.0  \\
            -1.64  -0.10740359897172234  2.0  \\
            -1.58  -0.10437659033078872  2.0  \\
            -1.52  -0.10080604534005007  2.0  \\
            -1.46  -0.0967082294264337  2.0  \\
            -1.4  -0.09209876543209866  2.0  \\
            -1.34  -0.08699266503667458  2.0  \\
            -1.28  -0.0814043583535107  2.0  \\
            -1.22  -0.0753477218225419  2.0  \\
            -1.16  -0.06883610451306413  2.0  \\
            -1.1  -0.06188235294117647  2.0  \\
            -1.0848101265822785  -0.06  2.0  \\
            -1.04  -0.054182415776499564  2.0  \\
            -0.98  -0.045939788445890806  2.0  \\
            -0.92  -0.03727639000805777  2.0  \\
            -0.86  -0.028204309656823454  2.0  \\
            -0.8  -0.018735177865612664  2.0  \\
            -0.74  -0.00888018794048541  2.0  \\
            -0.68  0.001349883630721506  2.0  \\
            -0.6310964912280708  0.01  2.0  \\
            -0.62  0.012055239642567134  2.0  \\
            -0.56  0.023620273531778042  2.0  \\
            -0.5  0.0355378486055776  2.0  \\
            -0.44  0.04779794790844511  2.0  \\
            -0.38  0.06039093041438618  2.0  \\
            -0.32  0.07330751355538342  2.0  \\
            -0.28979020979020953  0.08  2.0  \\
            -0.26  0.08690997566909966  2.0  \\
            -0.2  0.10120481927710848  2.0  \\
            -0.14  0.11579952267303104  2.0  \\
            -0.08  0.13068557919621743  2.0  \\
            -0.02  0.14585480093676811  2.0  \\
            -0.004006024096385459  0.15  2.0  \\
            0.04  0.1619460343417825  2.0  \\
            0.1  0.17854251012145753  2.0  \\
            0.16  0.1953969526864475  2.0  \\
            0.22  0.21250198570293882  2.0  \\
            0.24579234972677586  0.22  2.0  \\
            0.28  0.2304246461282266  2.0  \\
            0.34  0.24901896125309156  2.0  \\
            0.4  0.2678367346938776  2.0  \\
            0.46  0.2868714632174616  2.0  \\
            0.469675  0.29  2.0  \\
            0.52  0.30707379134860036  2.0  \\
            0.58  0.3276574307304786  2.0  \\
            0.64  0.3484289276807979  2.0  \\
            0.6729857819905215  0.36  2.0  \\
            0.7  0.3699563318777292  2.0  \\
            0.76  0.39235955056179767  2.0  \\
            0.82  0.41491873396065015  2.0  \\
            0.8597072072072075  0.43  2.0  \\
            0.88  0.43810981098109797  2.0  \\
            0.94  0.462386464826358  2.0  \\
            1.0  0.4867841409691631  2.0  \\
            1.0321888412017164  0.5  2.0  \\
            1.06  0.5120334261838442  2.0  \\
            1.12  0.538236914600551  2.0  \\
            1.18  0.5645231607629426  2.0  \\
            1.1923565573770494  0.57  2.0  \\
            1.24  0.5922914669223392  2.0  \\
            1.3  0.620473933649289  2.0  \\
            1.3413654618473896  0.64  2.0  \\
            1.36  0.649307923771314  2.0  \\
            1.42  0.6795242814667986  2.0  \\
            1.48  0.7097355533790402  2.0  \\
            1.4805192307692308  0.71  2.0  \\
            1.54  0.7421183800623052  2.0  \\
            1.6  0.7744615384615384  2.0  \\
            1.610188679245283  0.78  2.0  \\
            1.66  0.8087895310796075  2.0  \\
            1.72  0.8434230355220668  2.0  \\
            1.7313148148148148  0.85  2.0  \\
            1.78  0.8801836969001147  2.0  \\
            1.84  0.9172819932049828  2.0  \\
            1.8443636363636366  0.92  2.0  \\
            1.9  0.9570909090909091  2.0  \\
            1.9495437956204382  0.99  2.0  \\
            1.96  0.9974706649282917  2.0  \\
            2.02  1.0404878048780488  2.0  \\
            2.047240143369176  1.06  2.0  \\
            2.08  1.0853536754507627  2.0  \\
            2.1378956834532374  1.13  2.0  \\
            2.14  1.131764705882353  2.0  \\
            2.2  1.1822222222222223  2.0  \\
            2.2212014134275617  1.2  2.0  \\
            2.26  1.2355915721231765  2.0  \\
            2.2976418439716313  1.27  2.0  \\
            2.32  1.2925581395348835  2.0  \\
            2.3671886120996444  1.34  2.0  \\
            2.38  1.3543712574850295  2.0  \\
            2.4297678571428576  1.41  2.0  \\
            2.44  1.4229345372460491  2.0  \\
            2.4853046594982082  1.48  2.0  \\
            2.5  1.5012987012987011  2.0  \\
            2.533723021582734  1.55  2.0  \\
            2.56  1.594678899082569  2.0  \\
            2.5749458483754513  1.62  2.0  \\
            2.608648148148148  1.69  2.0  \\
            2.62  1.7208040201005035  2.0  \\
            2.6344981412639403  1.76  2.0  \\
            2.652118320610687  1.83  2.0  \\
            2.661098039215686  1.9  2.0  \\
            2.6607056451612903  1.97  2.0  \\
            2.6501244813278007  2.04  2.0  \\
            2.628440170940171  2.11  2.0  \\
            2.62  2.12787330316742  2.0  \\
            2.5939366515837103  2.18  2.0  \\
            2.56  2.2295049504950493  2.0  \\
            2.545072115384615  2.25  2.0  \\
            2.5  2.298701298701298  2.0  \\
            2.4789743589743587  2.32  2.0  \\
            2.44  2.35254817987152  2.0  \\
            2.391950549450549  2.39  2.0  \\
            2.38  2.3979234972677594  2.0  \\
            2.32  2.4354010695187163  2.0  \\
            2.2776687116564416  2.46  2.0  \\
            2.26  2.4689580093312595  2.0  \\
            2.2  2.497557251908397  2.0  \\
            2.14  2.524047976011994  2.0  \\
            2.125615942028985  2.53  2.0  \\
            2.08  2.5468090787716955  2.0  \\
            2.02  2.5673587385019707  2.0  \\
            1.96  2.5863389391979306  2.0  \\
            1.9132743362831865  2.6  2.0  \\
            1.9  2.603508771929825  2.0  \\
            1.84  2.618269896193772  2.0  \\
            1.78  2.6318088737201366  2.0  \\
            1.72  2.6441750841750844  2.0  \\
            1.66  2.655415282392027  2.0  \\
            1.6  2.6655737704918034  2.0  \\
            1.571071428571431  2.67  2.0  \\
            1.54  2.674363089267804  2.0  \\
            1.48  2.681922695738355  2.0  \\
            1.42  2.6885994123408428  2.0  \\
            1.36  2.694424007744434  2.0  \\
            1.3  2.6994258373205744  2.0  \\
            1.24  2.703632923368023  2.0  \\
            1.18  2.7070720299345186  2.0  \\
            1.12  2.7097687326549496  2.0  \\
            1.06  2.711747483989021  2.0  \\
            1.0  2.713031674208145  2.0  \\
            0.94  2.7136436884512087  2.0  \\
            0.88  2.7136049601417187  2.0  \\
            0.82  2.7129360210341806  2.0  \\
            0.76  2.7116565481352994  2.0  \\
            0.7  2.709785407725322  2.0  \\
            0.64  2.7073406966864915  2.0  \\
            0.58  2.704339781328848  2.0  \\
            0.52  2.7007993338884266  2.0  \\
            0.46  2.6967353668590275  2.0  \\
            0.4  2.6921632653061227  2.0  \\
            0.34  2.6870978172999194  2.0  \\
            0.28  2.6815532425940756  2.0  \\
            0.22  2.675543219666931  2.0  \\
            0.16860294117646873  2.67  2.0  \\
            0.16  2.6690274314214464  2.0  \\
            0.1  2.6617283950617288  2.0  \\
            0.04  2.6539853300733496  2.0  \\
            -0.02  2.645811138014528  2.0  \\
            -0.08  2.6372182254196646  2.0  \\
            -0.14  2.628218527315915  2.0  \\
            -0.2  2.618823529411765  2.0  \\
            -0.26  2.6090442890442893  2.0  \\
            -0.3133944954128439  2.6  2.0  \\
            -0.32  2.598828315703824  2.0  \\
            -0.38  2.587719580983078  2.0  \\
            -0.44  2.576249002394254  2.0  \\
            -0.5  2.564426877470356  2.0  \\
            -0.56  2.5522631166797183  2.0  \\
            -0.62  2.539767261442979  2.0  \\
            -0.6656159420289874  2.53  2.0  \\
            -0.68  2.526774979691308  2.0  \\
            -0.74  2.5129042638777155  2.0  \\
            -0.8  2.4987250996015935  2.0  \\
            -0.86  2.484246250986583  2.0  \\
            -0.92  2.469476153244723  2.0  \\
            -0.9576397515527967  2.46  2.0  \\
            -0.98  2.4541031941031943  2.0  \\
            -1.04  2.4379075425790755  2.0  \\
            -1.1  2.4214457831325302  2.0  \\
            -1.16  2.4047255369928404  2.0  \\
            -1.2119943820224717  2.39  2.0  \\
            -1.22  2.3876230191826524  2.0  \\
            -1.28  2.369413707679604  2.0  \\
            -1.34  2.3509730171708916  2.0  \\
            -1.4  2.3323076923076926  2.0  \\
            -1.43897435897436  2.32  2.0  \\
            -1.46  2.31303313508921  2.0  \\
            -1.52  2.2928174936921786  2.0  \\
            -1.58  2.27240632805995  2.0  \\
            -1.64  2.251805441055235  2.0  \\
            -1.6451650943396228  2.25  2.0  \\
            -1.7  2.2298701298701302  2.0  \\
            -1.76  2.207660668380463  2.0  \\
            -1.82  2.18529262086514  2.0  \\
            -1.8339910313901344  2.18  2.0  \\
            -1.88  2.1616949152542375  2.0  \\
            -1.94  2.1376345984112977  2.0  \\
            -2.0  2.113449781659389  2.0  \\
            \\
            -2.0  2.684985337243402  4.0  \\
            -1.94  2.705221500295334  4.0  \\
            -1.88  2.7253182629387274  4.0  \\
            -1.8357706093189963  2.74  4.0  \\
            -1.82  2.7450603795284647  4.0  \\
            -1.76  2.7640648523451077  4.0  \\
            -1.7  2.782915451895044  4.0  \\
            -1.64  2.8016089254257195  4.0  \\
            -1.6127290076335885  2.81  4.0  \\
            -1.58  2.819738784781374  4.0  \\
            -1.52  2.837369925671813  4.0  \\
            -1.46  2.8548301669545197  4.0  \\
            -1.4  2.8721159420289855  4.0  \\
            -1.3722448979591846  2.88  4.0  \\
            -1.34  2.888861469433539  4.0  \\
            -1.28  2.905115753811406  4.0  \\
            -1.22  2.921182490051166  4.0  \\
            -1.16  2.9370578133943908  4.0  \\
            -1.110416666666667  2.95  4.0  \\
            -1.1  2.9526315789473685  4.0  \\
            -1.04  2.9675069715560514  4.0  \\
            -0.98  2.9821785513756316  4.0  \\
            -0.92  2.99664217071792  4.0  \\
            -0.86  3.0108935685828118  4.0  \\
            -0.820975609756098  3.02  4.0  \\
            -0.8  3.0247382920110195  4.0  \\
            -0.74  3.038014420410427  4.0  \\
            -0.68  3.05106644332775  4.0  \\
            -0.62  3.0638898257448006  4.0  \\
            -0.56  3.076479909451047  4.0  \\
            -0.5  3.088831908831909  4.0  \\
            -0.4941761363636378  3.09  4.0  \\
            -0.44  3.100518477661335  4.0  \\
            -0.38  3.111915602443087  4.0  \\
            -0.32  3.1230631637786472  4.0  \\
            -0.26  3.133956105796286  4.0  \\
            -0.2  3.144589235127479  4.0  \\
            -0.14  3.154957216200799  4.0  \\
            -0.10993197278911672  3.16  4.0  \\
            -0.08  3.164859193815572  4.0  \\
            -0.02  3.174296831573096  4.0  \\
            0.04  3.183458310016788  4.0  \\
            0.1  3.192338028169014  4.0  \\
            0.16  3.20093023255814  4.0  \\
            0.22  3.209229011993147  4.0  \\
            0.28  3.2172282921219093  4.0  \\
            0.34  3.2249218297625943  4.0  \\
            0.38136792452830093  3.23  4.0  \\
            0.4  3.2322128851540617  4.0  \\
            0.46  3.238996051889453  4.0  \\
            0.52  3.2454628052243044  4.0  \\
            0.58  3.2516066323613493  4.0  \\
            0.64  3.2574208405296488  4.0  \\
            0.7  3.2628985507246377  4.0  \\
            0.76  3.2680326911850557  4.0  \\
            0.82  3.2728159905937684  4.0  \\
            0.88  3.2772409709887507  4.0  \\
            0.94  3.281299940369708  4.0  \\
            1.0  3.284984984984985  4.0  \\
            1.06  3.2882879612825167  4.0  \\
            1.12  3.2912004875076173  4.0  \\
            1.18  3.2937139349294045  4.0  \\
            1.24  3.2958194186765617  4.0  \\
            1.3  3.297507788161994  4.0  \\
            1.36  3.2987696170747016  4.0  \\
            1.42  3.299595192915876  4.0  \\
            1.48  3.299974506054812  4.0  \\
            1.54  3.299897238278741  4.0  \\
            1.6  3.2993527508090614  4.0  \\
            1.66  3.2983300717547293  4.0  \\
            1.72  3.296817882971729  4.0  \\
            1.78  3.2948045062955598  4.0  \\
            1.84  3.2922778891115567  4.0  \\
            1.9  3.2892255892255893  4.0  \\
            1.96  3.285634758995248  4.0  \\
            2.02  3.281492128678987  4.0  \\
            2.08  3.2767839889579022  4.0  \\
            2.14  3.2714961725817675  4.0  \\
            2.2  3.265614035087719  4.0  \\
            2.26  3.2591224345364473  4.0  \\
            2.32  3.252005710206995  4.0  \\
            2.38  3.244247660187185  4.0  \\
            2.44  3.2358315177923025  4.0  \\
            2.478605769230771  3.23  4.0  \\
            2.5  3.2265637065637067  4.0  \\
            2.56  3.2162431800467655  4.0  \\
            2.62  3.2051612903225806  4.0  \\
            2.68  3.1932962668784755  4.0  \\
            2.74  3.1806255012028872  4.0  \\
            2.8  3.1671255060728747  4.0  \\
            2.8299319727891166  3.16  4.0  \\
            2.86  3.1523330442324373  4.0  \\
            2.92  3.136161262050833  4.0  \\
            2.98  3.119007971656333  4.0  \\
            3.04  3.100841539838854  4.0  \\
            3.074016853932585  3.09  4.0  \\
            3.1  3.0810628019323674  4.0  \\
            3.16  3.0593743890518086  4.0  \\
            3.22  3.0364589515331355  4.0  \\
            3.2609852216748774  3.02  4.0  \\
            3.28  3.011689989235738  4.0  \\
            3.34  2.9842311886586703  4.0  \\
            3.4  2.9552486187845313  4.0  \\
            3.4104166666666678  2.95  4.0  \\
            3.46  2.9225273390036457  4.0  \\
            3.52  2.8874969173859437  4.0  \\
            3.5323076923076933  2.88  4.0  \\
            3.58  2.847681755829904  4.0  \\
            3.6328269230769235  2.81  4.0  \\
            3.64  2.804234930448223  4.0  \\
            3.7  2.7538582677165357  4.0  \\
            3.715770609318997  2.74  4.0  \\
            3.76  2.6953707052441236  4.0  \\
            3.7840239726027405  2.67  4.0  \\
            3.82  2.6253927813163482  4.0  \\
            3.839606557377049  2.6  4.0  \\
            3.88  2.536658097686375  4.0  \\
            3.884072327044025  2.53  4.0  \\
            3.918338461538462  2.46  4.0  \\
            3.94  2.400590717299578  4.0  \\
            3.943713017751479  2.39  4.0  \\
            3.960579710144928  2.32  4.0  \\
            3.9698153409090913  2.25  4.0  \\
            3.971866295264624  2.18  4.0  \\
            3.967144808743169  2.11  4.0  \\
            3.95603217158177  2.04  4.0  \\
            3.94  1.974644808743168  4.0  \\
            3.9388636363636365  1.97  4.0  \\
            3.9156430446194226  1.9  4.0  \\
            3.8869458762886593  1.83  4.0  \\
            3.88  1.815853018372704  4.0  \\
            3.852647814910026  1.76  4.0  \\
            3.82  1.7021412300683365  4.0  \\
            3.813166666666667  1.69  4.0  \\
            3.7684130982367763  1.62  4.0  \\
            3.76  1.608218694885361  4.0  \\
            3.7185301507537694  1.55  4.0  \\
            3.7  1.5263999999999998  4.0  \\
            3.6636591478696743  1.48  4.0  \\
            3.64  1.452357247437775  4.0  \\
            3.6038374999999996  1.41  4.0  \\
            3.58  1.3842645074224023  4.0  \\
            3.539102244389028  1.34  4.0  \\
            3.52  1.3208260325406753  4.0  \\
            3.469490049751244  1.27  4.0  \\
            3.46  1.2610968494749124  4.0  \\
            3.4  1.2047337278106502  4.0  \\
            3.394962216624686  1.2  4.0  \\
            3.34  1.1516722037652263  4.0  \\
            3.315414572864322  1.13  4.0  \\
            3.28  1.100665972944849  4.0  \\
            3.231027568922306  1.06  4.0  \\
            3.22  1.0513640824337587  4.0  \\
            3.16  1.004428997020854  4.0  \\
            3.141560913705584  0.99  4.0  \\
            3.1  0.9592488262910793  4.0  \\
            3.0470886075949375  0.92  4.0  \\
            3.04  0.9150133570792517  4.0  \\
            2.98  0.8729432943294326  4.0  \\
            2.9473205128205135  0.85  4.0  \\
            2.92  0.8317707442258335  4.0  \\
            2.86  0.7917545375972339  4.0  \\
            2.8423376623376626  0.78  4.0  \\
            2.8  0.7531687242798351  4.0  \\
            2.74  0.7150955943474643  4.0  \\
            2.7319342105263167  0.71  4.0  \\
            2.68  0.6786994448850119  4.0  \\
            2.62  0.6424659727782225  4.0  \\
            2.6158933333333336  0.64  4.0  \\
            2.56  0.6079265493496556  4.0  \\
            2.5  0.5734362934362933  4.0  \\
            2.4939864864864867  0.57  4.0  \\
            2.44  0.5404730229120471  4.0  \\
            2.38  0.507636092468307  4.0  \\
            2.3659726027397263  0.5  4.0  \\
            2.32  0.4760114367405288  4.0  \\
            2.26  0.4447440519105982  4.0  \\
            2.2315972222222227  0.43  4.0  \\
            2.2  0.4142560553633218  4.0  \\
            2.14  0.38448011165387275  4.0  \\
            2.090591549295775  0.36  4.0  \\
            2.08  0.3549564050972501  4.0  \\
            2.02  0.3265990534144692  4.0  \\
            1.96  0.29826857532378986  4.0  \\
            1.942369186046512  0.29  4.0  \\
            1.9  0.27088524590163915  4.0  \\
            1.84  0.24392597488433576  4.0  \\
            1.7866076696165194  0.22  4.0  \\
            1.78  0.2171483131763207  4.0  \\
            1.72  0.19149454778704306  4.0  \\
            1.66  0.16590820943762108  4.0  \\
            1.6224847560975613  0.15  4.0  \\
            1.6  0.14080996884735197  4.0  \\
            1.54  0.1164846202134336  4.0  \\
            1.48  0.09224541429475015  4.0  \\
            1.4494637223974762  0.08  4.0  \\
            1.42  0.06860280658938375  4.0  \\
            1.36  0.04558082360172087  4.0  \\
            1.3  0.022662538699690336  4.0  \\
            1.2665849673202618  0.01  4.0  \\
            1.24  0.0002749551703525588  4.0  \\
            1.18  -0.021468994581577264  4.0  \\
            1.12  -0.04309278350515463  4.0  \\
            1.0727457627118646  -0.06  4.0  \\
            1.06  -0.06440538957234919  4.0  \\
            1.0  -0.08489675516224202  4.0  \\
            0.94  -0.10525252525252518  4.0  \\
            0.88  -0.12546977857570332  4.0  \\
            0.8663848920863312  -0.13  4.0  \\
            0.82  -0.14491613649508392  4.0  \\
            0.76  -0.16403028538147932  4.0  \\
            0.7  -0.18299120234604127  4.0  \\
            0.6456928838951315  -0.2  4.0  \\
            0.64  -0.20172433352240512  4.0  \\
            0.58  -0.21962307252998303  4.0  \\
            0.52  -0.23735480161012074  4.0  \\
            0.46  -0.25491603937463797  4.0  \\
            0.40790000000000026  -0.27  4.0  \\
            0.4  -0.2722128851540617  4.0  \\
            0.34  -0.2887422447828538  4.0  \\
            0.28  -0.3050880181714935  4.0  \\
            0.22  -0.3212464265294454  4.0  \\
            0.16  -0.33721358664363826  4.0  \\
            0.1493392070484573  -0.34  4.0  \\
            0.1  -0.35247910863509746  4.0  \\
            0.04  -0.3674369040942233  4.0  \\
            -0.02  -0.3821908526256352  4.0  \\
            -0.08  -0.3967367822626494  4.0  \\
            -0.1355476190476192  -0.41  4.0  \\
            -0.14  -0.4110291689598238  4.0  \\
            -0.2  -0.4245983379501386  4.0  \\
            -0.26  -0.4379475738984942  4.0  \\
            -0.32  -0.4510724312184168  4.0  \\
            -0.38  -0.463968343697004  4.0  \\
            -0.44  -0.47663062037564063  4.0  \\
            -0.45635359116021973  -0.48  4.0  \\
            -0.5  -0.48870523415977957  4.0  \\
            -0.56  -0.5004104270660009  4.0  \\
            -0.62  -0.5118704634282522  4.0  \\
            -0.68  -0.5230803822372118  4.0  \\
            -0.74  -0.5340350877192982  4.0  \\
            -0.8  -0.5447293447293446  4.0  \\
            -0.8304276315789478  -0.55  4.0  \\
            -0.86  -0.5549586321014892  4.0  \\
            -0.92  -0.5647196002220988  4.0  \\
            -0.98  -0.5742090553381777  4.0  \\
            -1.04  -0.5834214969048958  4.0  \\
            -1.1  -0.5923512747875352  4.0  \\
            -1.16  -0.6009925841414717  4.0  \\
            -1.22  -0.6093394600804135  4.0  \\
            -1.28  -0.6173857721226141  4.0  \\
            -1.3003603603603608  -0.62  4.0  \\
            -1.34  -0.6249244543928371  4.0  \\
            -1.4  -0.632056338028169  4.0  \\
            -1.46  -0.6388769143505388  4.0  \\
            -1.52  -0.6453797829811535  4.0  \\
            -1.58  -0.6515583668775158  4.0  \\
            -1.64  -0.6574059061957149  4.0  \\
            -1.7  -0.6629154518950435  4.0  \\
            -1.76  -0.6680798590722253  4.0  \\
            -1.82  -0.672891780011827  4.0  \\
            -1.88  -0.6773436569386537  4.0  \\
            -1.94  -0.6814277144571085  4.0  \\
            -2.0  -0.6851359516616311  4.0  \\
            \\
            -2.0  -1.1070843373493975  6.0  \\
            -1.94  -1.1016962146621945  6.0  \\
            -1.88  -1.096026679371129  6.0  \\
            -1.82  -1.0900805305542396  6.0  \\
            -1.76  -1.0838624587847387  6.0  \\
            -1.7  -1.0773770491803278  6.0  \\
            -1.64  -1.0706287843502562  6.0  \\
            -1.58  -1.0636220472440945  6.0  \\
            -1.52  -1.056361123906034  6.0  \\
            -1.46  -1.0488502061383416  6.0  \\
            -1.4  -1.0410933940774485  6.0  \\
            -1.3918367346938794  -1.04  6.0  \\
            -1.34  -1.0328685072531587  6.0  \\
            -1.28  -1.0243648208469054  6.0  \\
            -1.22  -1.0156223970384082  6.0  \\
            -1.16  -1.0066451909802114  6.0  \\
            -1.1  -0.9974370709382151  6.0  \\
            -1.04  -0.9880018206645423  6.0  \\
            -0.98  -0.9783431416930738  6.0  \\
            -0.9293681318681324  -0.97  6.0  \\
            -0.92  -0.9684146908414689  6.0  \\
            -0.86  -0.9579935275080905  6.0  \\
            -0.8  -0.9473563218390806  6.0  \\
            -0.74  -0.9365066300868771  6.0  \\
            -0.68  -0.9254479308776717  6.0  \\
            -0.62  -0.9141836273179554  6.0  \\
            -0.56  -0.9027170490328384  6.0  \\
            -0.5460829493087563  -0.9  6.0  \\
            -0.5  -0.8907621247113163  6.0  \\
            -0.44  -0.8785209003215434  6.0  \\
            -0.38  -0.8660849703060757  6.0  \\
            -0.32  -0.8534575193094047  6.0  \\
            -0.26  -0.8406416629010393  6.0  \\
            -0.2109374999999998  -0.83  6.0  \\
            -0.2  -0.8275638051044084  6.0  \\
            -0.14  -0.8139547761882785  6.0  \\
            -0.08  -0.8001652134006424  6.0  \\
            -0.02  -0.7861980830670926  6.0  \\
            0.04  -0.7720562868815252  6.0  \\
            0.09049429657794664  -0.76  6.0  \\
            0.1  -0.7576689976689976  6.0  \\
            0.16  -0.7427167362076957  6.0  \\
            0.22  -0.7275979714153988  6.0  \\
            0.28  -0.7123154516276935  6.0  \\
            0.34  -0.6968718650250799  6.0  \\
            0.3663461538461541  -0.69  6.0  \\
            0.4  -0.6809836065573769  6.0  \\
            0.46  -0.6647135537959944  6.0  \\
            0.52  -0.6482908754052804  6.0  \\
            0.58  -0.6317181022570246  6.0  \\
            0.6219801980198024  -0.62  6.0  \\
            0.64  -0.6148319924278278  6.0  \\
            0.7  -0.5974117647058825  6.0  \\
            0.76  -0.5798502573701453  6.0  \\
            0.82  -0.5621498371335504  6.0  \\
            0.8607968749999996  -0.55  6.0  \\
            0.88  -0.5441224294595887  6.0  \\
            0.94  -0.5255539705183071  6.0  \\
            1.0  -0.506855791962175  6.0  \\
            1.06  -0.4880300893276917  6.0  \\
            1.085341246290802  -0.48  6.0  \\
            1.12  -0.4687095215079752  6.0  \\
            1.18  -0.4489956751561748  6.0  \\
            1.24  -0.42916387959866237  6.0  \\
            1.297629310344827  -0.41  6.0  \\
            1.3  -0.40918918918918895  6.0  \\
            1.36  -0.3884416218856864  6.0  \\
            1.42  -0.3675862068965516  6.0  \\
            1.48  -0.34662481892805397  6.0  \\
            1.4987945205479452  -0.34  6.0  \\
            1.54  -0.32505712866368625  6.0  \\
            1.6  -0.30316049382716054  6.0  \\
            1.66  -0.28116838487972506  6.0  \\
            1.690252659574468  -0.27  6.0  \\
            1.72  -0.2586963112683173  6.0  \\
            1.78  -0.2357408337518837  6.0  \\
            1.84  -0.2127009485771344  6.0  \\
            1.8728682170542639  -0.2  6.0  \\
            1.9  -0.18920308483290502  6.0  \\
            1.96  -0.16517118037812986  6.0  \\
            2.02  -0.1410665312341293  6.0  \\
            2.0473743718592967  -0.13  6.0  \\
            2.08  -0.11641025641025635  6.0  \\
            2.14  -0.09128445137805521  6.0  \\
            2.2  -0.06609819121447054  6.0  \\
            2.214425427872861  -0.06  6.0  \\
            2.26  -0.04013851891315927  6.0  \\
            2.32  -0.013901535203811724  6.0  \\
            2.3745289855072467  0.01  6.0  \\
            2.38  0.012474057891862216  6.0  \\
            2.44  0.039804666304937564  6.0  \\
            2.5  0.06716981132075459  6.0  \\
            2.5280000000000005  0.08  6.0  \\
            2.56  0.09513633834168043  6.0  \\
            2.62  0.12362631288004416  6.0  \\
            2.6754767441860463  0.15  6.0  \\
            2.68  0.15222158766419197  6.0  \\
            2.74  0.18188315371525812  6.0  \\
            2.8  0.21154929577464757  6.0  \\
            2.817006802721089  0.22  6.0  \\
            2.86  0.2420850320326149  6.0  \\
            2.92  0.2729554655870441  6.0  \\
            2.953038116591929  0.29  6.0  \\
            2.98  0.304392579293836  6.0  \\
            3.04  0.33651812240047513  6.0  \\
            3.0838137472283815  0.36  6.0  \\
            3.1  0.36898461538461513  6.0  \\
            3.16  0.4024190592547343  6.0  \\
            3.2095065789473685  0.43  6.0  \\
            3.22  0.43606079797340097  6.0  \\
            3.28  0.4708610936517912  6.0  \\
            3.3302819956616054  0.5  6.0  \\
            3.34  0.5058447488584471  6.0  \\
            3.4  0.5420711974110028  6.0  \\
            3.4462982832618034  0.57  6.0  \\
            3.46  0.5785877605917952  6.0  \\
            3.52  0.6163042028018674  6.0  \\
            3.5577070063694274  0.64  6.0  \\
            3.58  0.6545732130464952  6.0  \\
            3.64  0.693847212663455  6.0  \\
            3.6646533613445382  0.71  6.0  \\
            3.7  0.7341218637992828  6.0  \\
            3.76  0.77502487562189  6.0  \\
            3.7672765072765078  0.78  6.0  \\
            3.82  0.8175982209043733  6.0  \\
            3.86553125  0.85  6.0  \\
            3.88  0.8607591014717271  6.0  \\
            3.94  0.9054182655410588  6.0  \\
            3.9595876288659797  0.92  6.0  \\
            4.0  0.9514859437751002  6.0  \\
            \\
            4.0  3.4487843137254903  6.0  \\
            3.94  3.470427350427351  6.0  \\
            3.88  3.4911162432640492  6.0  \\
            3.8226869158878514  3.51  6.0  \\
            3.82  3.5108327299058657  6.0  \\
            3.76  3.5287437185929655  6.0  \\
            3.7  3.5458362989323846  6.0  \\
            3.64  3.5621312632321813  6.0  \\
            3.58  3.577648705388384  6.0  \\
            3.570508474576273  3.58  6.0  \\
            3.52  3.591833223031106  6.0  \\
            3.46  3.6052133946158897  6.0  \\
            3.4  3.6179153094462544  6.0  \\
            3.34  3.629954751131222  6.0  \\
            3.28  3.6413470173187945  6.0  \\
            3.2318214285714313  3.65  6.0  \\
            3.22  3.652017062766606  6.0  \\
            3.16  3.6617301875378105  6.0  \\
            3.1  3.6708708708708713  6.0  \\
            3.04  3.6794514013118667  6.0  \\
            2.98  3.687483718176436  6.0  \\
            2.92  3.6949794238683134  6.0  \\
            2.86  3.7019497956800937  6.0  \\
            2.8  3.7084057971014497  6.0  \\
            2.74  3.7143580886586074  6.0  \\
            2.68  3.7198170383076046  6.0  \\
            2.677808219178085  3.72  6.0  \\
            2.62  3.7246095030038235  6.0  \\
            2.56  3.728941942485079  6.0  \\
            2.5  3.7328301886792454  6.0  \\
            2.44  3.7362828066416713  6.0  \\
            2.38  3.7393081426290586  6.0  \\
            2.32  3.7419143310417775  6.0  \\
            2.26  3.744109301103521  6.0  \\
            2.2  3.7459007832898177  6.0  \\
            2.14  3.747296315516347  6.0  \\
            2.08  3.7483032490974733  6.0  \\
            2.02  3.7489287544848797  6.0  \\
            1.96  3.749179826795721  6.0  \\
            1.9  3.7490632911392408  6.0  \\
            1.84  3.7485858077503775  6.0  \\
            1.78  3.7477538769384697  6.0  \\
            1.72  3.7465738438587772  6.0  \\
            1.66  3.745051903114187  6.0  \\
            1.6  3.7431941031941034  6.0  \\
            1.54  3.741006350757206  6.0  \\
            1.48  3.738494414764449  6.0  \\
            1.42  3.735663930468373  6.0  \\
            1.36  3.7325204032645227  6.0  \\
            1.3  3.7290692124105016  6.0  \\
            1.24  3.7253156146179407  6.0  \\
            1.18  3.721264747522417  6.0  \\
            1.1625974025973986  3.72  6.0  \\
            1.12  3.7168170790878214  6.0  \\
            1.06  3.7120308731307285  6.0  \\
            1.0  3.7069544364508396  6.0  \\
            0.94  3.7015927515498332  6.0  \\
            0.88  3.6959506875296353  6.0  \\
            0.82  3.6900330033003303  6.0  \\
            0.76  3.683844350679794  6.0  \\
            0.7  3.6773892773892776  6.0  \\
            0.64  3.6706722299490036  6.0  \\
            0.58  3.6636975564776395  6.0  \\
            0.52  3.656469509399358  6.0  \\
            0.46812499999999824  3.65  6.0  \\
            0.46  3.6489590202543574  6.0  \\
            0.4  3.640983606557377  6.0  \\
            0.34  3.6327619934792734  6.0  \\
            0.28  3.6242982862436315  6.0  \\
            0.22  3.615596499309074  6.0  \\
            0.16  3.606660558863949  6.0  \\
            0.1  3.59749430523918  6.0  \\
            0.04  3.5881014952424106  6.0  \\
            -0.010508474576271494  3.58  6.0  \\
            -0.02  3.578436482084691  6.0  \\
            -0.08  3.568283202221194  6.0  \\
            -0.14  3.557910722503452  6.0  \\
            -0.2  3.5473226544622425  6.0  \\
            -0.26  3.5365225307237145  6.0  \\
            -0.32  3.525513807152558  6.0  \\
            -0.38  3.5142998649257096  6.0  \\
            -0.40252358490566287  3.51  6.0  \\
            -0.44  3.502653721682848  6.0  \\
            -0.5  3.490666666666667  6.0  \\
            -0.56  3.4784819387288524  6.0  \\
            -0.62  3.4661027739881765  6.0  \\
            -0.68  3.4535323383084577  6.0  \\
            -0.74  3.440773729194782  6.0  \\
            -0.7435684647302909  3.44  6.0  \\
            -0.8  3.4274364896073903  6.0  \\
            -0.86  3.4138906752411575  6.0  \\
            -0.92  3.400164458656921  6.0  \\
            -0.98  3.38626079054975  6.0  \\
            -1.04  3.3721825576140985  6.0  \\
            -1.0491477272727274  3.37  6.0  \\
            -1.1  3.35754060324826  6.0  \\
            -1.16  3.3426580526072915  6.0  \\
            -1.22  3.327608994951813  6.0  \\
            -1.28  3.3123961661341856  6.0  \\
            -1.3283274021352316  3.3  6.0  \\
            -1.34  3.296924519456165  6.0  \\
            -1.4  3.280885780885781  6.0  \\
            -1.46  3.2646917014371817  6.0  \\
            -1.52  3.248344859382204  6.0  \\
            -1.58  3.231847776249427  6.0  \\
            -1.5866282894736847  3.23  6.0  \\
            -1.64  3.214715025906736  6.0  \\
            -1.7  3.197377049180328  6.0  \\
            -1.76  3.179897531439218  6.0  \\
            -1.82  3.1622788327929596  6.0  \\
            -1.827663551401869  3.16  6.0  \\
            -1.88  3.144007615421228  6.0  \\
            -1.94  3.125527685754851  6.0  \\
            -2.0  3.1069176470588236  6.0  \\
            \\
            4.0  0.01837587006960572  10.0  \\
            3.9843315972222224  0.01  10.0  \\
            3.94  -0.013077270673294554  10.0  \\
            3.88  -0.04427987278509746  10.0  \\
            3.8497022767075313  -0.06  10.0  \\
            3.82  -0.07501549358123137  10.0  \\
            3.76  -0.10526924788607074  10.0  \\
            3.7109098939929335  -0.13  10.0  \\
            3.7  -0.1353579175704992  10.0  \\
            3.64  -0.1646925425207154  10.0  \\
            3.58  -0.19402016659359952  10.0  \\
            3.5677117117117123  -0.2  10.0  \\
            3.52  -0.2226421547669948  10.0  \\
            3.46  -0.25107004727116483  10.0  \\
            3.419954545454546  -0.27  10.0  \\
            3.4  -0.27920335429769433  10.0  \\
            3.34  -0.30675937631689865  10.0  \\
            3.28  -0.3342905548496401  10.0  \\
            3.267495361781076  -0.34  10.0  \\
            3.22  -0.36116577097974345  10.0  \\
            3.16  -0.38784378894889915  10.0  \\
            3.110065543071162  -0.41  10.0  \\
            3.1  -0.4143610547667346  10.0  \\
            3.04  -0.4402119853240929  10.0  \\
            2.98  -0.46602212208111476  10.0  \\
            2.947380497131932  -0.48  10.0  \\
            2.92  -0.49146058423369354  10.0  \\
            2.86  -0.516461600321673  10.0  \\
            2.8  -0.5414141414141416  10.0  \\
            2.779248046875  -0.55  10.0  \\
            2.74  -0.5658665613896566  10.0  \\
            2.68  -0.5900277667592229  10.0  \\
            2.62  -0.6141331207652454  10.0  \\
            2.605309381237526  -0.62  10.0  \\
            2.56  -0.6376860148032728  10.0  \\
            2.5  -0.6610176125244622  10.0  \\
            2.44  -0.684286276051907  10.0  \\
            2.425173469387755  -0.69  10.0  \\
            2.38  -0.7070203767781624  10.0  \\
            2.32  -0.7295326380842027  10.0  \\
            2.26  -0.7519751649204501  10.0  \\
            2.2384133611691026  -0.76  10.0  \\
            2.2  -0.7739658444022772  10.0  \\
            2.14  -0.7956690812047278  10.0  \\
            2.08  -0.8172960551512832  10.0  \\
            2.0445619658119654  -0.83  10.0  \\
            2.02  -0.8386137130011239  10.0  \\
            1.96  -0.8595182536695521  10.0  \\
            1.9  -0.8803402646502836  10.0  \\
            1.843107221006565  -0.9  10.0  \\
            1.84  -0.9010506844247135  10.0  \\
            1.78  -0.9211668524712002  10.0  \\
            1.72  -0.9411944755505784  10.0  \\
            1.66  -0.9611323584551931  10.0  \\
            1.633125  -0.97  10.0  \\
            1.6  -0.980697247706422  10.0  \\
            1.54  -0.999941024695909  10.0  \\
            1.48  -1.0190892262125142  10.0  \\
            1.42  -1.0381405727036073  10.0  \\
            1.4140898345153659  -1.04  10.0  \\
            1.36  -1.0566581725518747  10.0  \\
            1.3  -1.075027422303474  10.0  \\
            1.24  -1.0932941608520013  10.0  \\
            1.184793689320387  -1.11  10.0  \\
            1.18  -1.1114203523912258  10.0  \\
            1.12  -1.1290213073311666  10.0  \\
            1.06  -1.146514327167211  10.0  \\
            1.0  -1.1638979963570129  10.0  \\
            0.9440506329113911  -1.18  10.0  \\
            0.94  -1.18114163396361  10.0  \\
            0.88  -1.197871730562522  10.0  \\
            0.82  -1.2144872256207266  10.0  \\
            0.76  -1.2309866281170938  10.0  \\
            0.7  -1.2473684210526317  10.0  \\
            0.6902553763440861  -1.25  10.0  \\
            0.64  -1.2632918592250264  10.0  \\
            0.58  -1.2790289182434844  10.0  \\
            0.52  -1.294643241305127  10.0  \\
            0.46  -1.3101332373064456  10.0  \\
            0.42140845070422506  -1.32  10.0  \\
            0.4  -1.3253615520282187  10.0  \\
            0.34  -1.3402196245129299  10.0  \\
            0.28  -1.3549484169334756  10.0  \\
            0.22  -1.3695462665237588  10.0  \\
            0.16  -1.384011481880158  10.0  \\
            0.13486445783132722  -1.39  10.0  \\
            0.1  -1.398137082601055  10.0  \\
            0.04  -1.4119802329685849  10.0  \\
            -0.02  -1.4256859269762499  10.0  \\
            -0.08  -1.4392524029903881  10.0  \\
            -0.14  -1.4526778691455133  10.0  \\
            -0.1731391585760502  -1.46  10.0  \\
            -0.2  -1.4658143607705783  10.0  \\
            -0.26  -1.478628209637707  10.0  \\
            -0.32  -1.4912963617096433  10.0  \\
            -0.38  -1.5038169563675063  10.0  \\
            -0.44  -1.5161881011756326  10.0  \\
            -0.5  -1.5284078711985691  10.0  \\
            -0.5079464285714274  -1.53  10.0  \\
            -0.56  -1.540217315106905  10.0  \\
            -0.62  -1.5518338613164377  10.0  \\
            -0.68  -1.5632944503358077  10.0  \\
            -0.74  -1.5745970891018812  10.0  \\
            -0.8  -1.585739750445633  10.0  \\
            -0.86  -1.5967203723594703  10.0  \\
            -0.8782470119521919  -1.6  10.0  \\
            -0.92  -1.6073518063837247  10.0  \\
            -0.98  -1.6177386403663263  10.0  \\
            -1.04  -1.6279589671029358  10.0  \\
            -1.1  -1.638010657193606  10.0  \\
            -1.16  -1.6478915447734568  10.0  \\
            -1.22  -1.657599426728771  10.0  \\
            -1.28  -1.6671320618927672  10.0  \\
            -1.298449074074073  -1.67  10.0  \\
            -1.34  -1.676327106097991  10.0  \\
            -1.4  -1.6852743362831857  10.0  \\
            -1.46  -1.6940419480981157  10.0  \\
            -1.52  -1.7026276329882186  10.0  \\
            -1.58  -1.7110290426676231  10.0  \\
            -1.64  -1.7192437882607132  10.0  \\
            -1.7  -1.727269439421338  10.0  \\
            -1.76  -1.7351035234289867  10.0  \\
            -1.798514285714284  -1.74  10.0  \\
            -1.82  -1.74267520455354  10.0  \\
            -1.88  -1.7499321186137904  10.0  \\
            -1.94  -1.7569931826336564  10.0  \\
            -2.0  -1.7638558558558561  10.0  \\
            \\
            -1.0923547400611646  4.0  10.0  \\
            -1.1  3.9982046678635554  10.0  \\
            -1.16  3.9839256346085095  10.0  \\
            -1.22  3.9695122819508724  10.0  \\
            -1.28  3.9549663239985824  10.0  \\
            -1.34  3.9402894458171556  10.0  \\
            -1.381642857142858  3.93  10.0  \\
            -1.4  3.9253693693693696  10.0  \\
            -1.46  3.910060997488339  10.0  \\
            -1.52  3.894626652375849  10.0  \\
            -1.58  3.879067947349698  10.0  \\
            -1.64  3.8633864682961385  10.0  \\
            -1.6528150134048258  3.86  10.0  \\
            -1.7  3.8472694394213387  10.0  \\
            -1.76  3.8309470651782505  10.0  \\
            -1.82  3.8145069917533165  10.0  \\
            -1.88  3.7979507318814716  10.0  \\
            -1.9085512820512835  3.79  10.0  \\
            -1.94  3.7810572366022606  10.0  \\
            -2.0  3.763847549909256  10.0  \\
            \\
            4.0  -1.3719831223628696  20.0  \\
            3.9552723463687167  -1.39  20.0  \\
            3.94  -1.3960531414337123  20.0  \\
            3.88  -1.4197334073868368  20.0  \\
            3.82  -1.4433714126497639  20.0  \\
            3.7776737588652503  -1.46  20.0  \\
            3.76  -1.4668330134357013  20.0  \\
            3.7  -1.489931224209079  20.0  \\
            3.64  -1.512983715153188  20.0  \\
            3.595583573487032  -1.53  20.0  \\
            3.58  -1.535876120619397  20.0  \\
            3.52  -1.5583973834832385  20.0  \\
            3.46  -1.5808695652173919  20.0  \\
            3.4087847730600296  -1.6  20.0  \\
            3.4  -1.6032301480484525  20.0  \\
            3.34  -1.6251795841209837  20.0  \\
            3.28  -1.6470766729883504  20.0  \\
            3.22  -1.6689209024191356  20.0  \\
            3.21701951951952  -1.67  20.0  \\
            3.16  -1.6903237891356708  20.0  \\
            3.1  -1.71165100671141  20.0  \\
            3.04  -1.7329221653649347  20.0  \\
            3.019938931297712  -1.74  20.0  \\
            2.98  -1.7538743038981706  20.0  \\
            2.92  -1.7746368715083802  20.0  \\
            2.86  -1.7953402722177743  20.0  \\
            2.8173524844720497  -1.81  20.0  \\
            2.8  -1.8158738501971092  20.0  \\
            2.74  -1.8360769839177438  20.0  \\
            2.68  -1.856217931764084  20.0  \\
            2.62  -1.8762960997612097  20.0  \\
            2.6088676236044663  -1.88  20.0  \\
            2.56  -1.8960125424614587  20.0  \\
            2.5  -1.9155963302752297  20.0  \\
            2.44  -1.9351143833815405  20.0  \\
            2.3940503246753244  -1.95  20.0  \\
            2.38  -1.9544832944832946  20.0  \\
            2.32  -1.9735151987529231  20.0  \\
            2.26  -1.9924784988272088  20.0  \\
            2.2  -2.0113725490196077  20.0  \\
            2.172454090150251  -2.02  20.0  \\
            2.14  -2.0300128766417718  20.0  \\
            2.08  -2.048426763110308  20.0  \\
            2.02  -2.0667685928997157  20.0  \\
            1.96  -2.085037691707824  20.0  \\
            1.9435996563573885  -2.09  20.0  \\
            1.9  -2.102996158770807  20.0  \\
            1.84  -2.120791163627023  20.0  \\
            1.78  -2.1385106931203297  20.0  \\
            1.72  -2.1561540449728613  20.0  \\
            1.70683185840708  -2.16  20.0  \\
            1.66  -2.1734759358288773  20.0  \\
            1.6  -2.190651340996169  20.0  \\
            1.54  -2.2077478862413527  20.0  \\
            1.48  -2.224764841942945  20.0  \\
            1.4614142335766425  -2.23  20.0  \\
            1.42  -2.241494049126361  20.0  \\
            1.36  -2.2580492760985527  20.0  \\
            1.3  -2.274522292993631  20.0  \\
            1.24  -2.2909123434704832  20.0  \\
            1.2065160075329588  -2.3  20.0  \\
            1.18  -2.3070914127423827  20.0  \\
            1.12  -2.3230260166708767  20.0  \\
            1.06  -2.3388750950088677  20.0  \\
            1.0  -2.354637865311309  20.0  \\
            0.9411964980544743  -2.37  20.0  \\
            0.94  -2.3703080390683695  20.0  \\
            0.88  -2.3856217030896762  20.0  \\
            0.82  -2.400846560846561  20.0  \\
            0.76  -2.4159818043972705  20.0  \\
            0.7  -2.4310266159695813  20.0  \\
            0.6639511201629326  -2.44  20.0  \\
            0.64  -2.445875593305021  20.0  \\
            0.58  -2.46047607116011  20.0  \\
            0.52  -2.4749836642372456  20.0  \\
            0.46  -2.4893975296193602  20.0  \\
            0.4  -2.503716814159292  20.0  \\
            0.37345085470085543  -2.51  20.0  \\
            0.34  -2.517802143035136  20.0  \\
            0.28  -2.53168207948013  20.0  \\
            0.22  -2.5454650288292804  20.0  \\
            0.16  -2.5591501131506162  20.0  \\
            0.1  -2.5727364438839846  20.0  \\
            0.06764044943820224  -2.58  20.0  \\
            0.04  -2.586114839671887  20.0  \\
            -0.02  -2.5992670157068067  20.0  \\
            -0.08  -2.61231807951988  20.0  \\
            -0.14  -2.6252671181339355  20.0  \\
            -0.2  -2.63811320754717  20.0  \\
            -0.25598341232227456  -2.65  20.0  \\
            -0.26  -2.650840565335978  20.0  \\
            -0.32  -2.6632578960457596  20.0  \\
            -0.38  -2.6755699675729607  20.0  \\
            -0.44  -2.6877758318739056  20.0  \\
            -0.5  -2.699874529485571  20.0  \\
            -0.56  -2.7118650893531333  20.0  \\
            -0.601119592875319  -2.72  20.0  \\
            -0.62  -2.723681468618209  20.0  \\
            -0.68  -2.7352475740233886  20.0  \\
            -0.74  -2.746703269278762  20.0  \\
            -0.8  -2.7580475594493117  20.0  \\
            -0.86  -2.7692794376098417  20.0  \\
            -0.92  -2.780397884663812  20.0  \\
            -0.9723763736263744  -2.79  20.0  \\
            -0.98  -2.7913775130305285  20.0  \\
            -1.04  -2.8020761762509334  20.0  \\
            -1.1  -2.812659176029962  20.0  \\
            -1.16  -2.823125469571751  20.0  \\
            -1.22  -2.833474001507159  20.0  \\
            -1.28  -2.8437037037037034  20.0  \\
            -1.34  -2.8538134950720244  20.0  \\
            -1.3772036474164127  -2.86  20.0  \\
            -1.4  -2.86373599003736  20.0  \\
            -1.46  -2.8734299275543345  20.0  \\
            -1.52  -2.8830017539463797  20.0  \\
            -1.58  -2.892450364413169  20.0  \\
            -1.64  -2.901774640786489  20.0  \\
            -1.7  -2.910973451327434  20.0  \\
            -1.76  -2.920045650519909  20.0  \\
            -1.82  -2.928990078860341  20.0  \\
            -1.8268923611111103  -2.93  20.0  \\
            -1.88  -2.9376685886187017  20.0  \\
            -1.94  -2.946200653759115  20.0  \\
            -2.0  -2.9546027742749055  20.0  \\
            \\
            4.0  -2.3562293274531427  30.0  \\
            3.9616400491400507  -2.37  30.0  \\
            3.94  -2.377670367951231  30.0  \\
            3.88  -2.3988561449465187  30.0  \\
            3.82  -2.4199956226745463  30.0  \\
            3.7630884184308866  -2.44  30.0  \\
            3.76  -2.441071968878324  30.0  \\
            3.7  -2.4617984832069344  30.0  \\
            3.64  -2.4824766456658702  30.0  \\
            3.58  -2.5031060771073843  30.0  \\
            3.5598664122137427  -2.51  30.0  \\
            3.52  -2.523480318348033  30.0  \\
            3.46  -2.543700668535692  30.0  \\
            3.4  -2.563870270270271  30.0  \\
            3.351870967741938  -2.58  30.0  \\
            3.34  -2.5839291052743976  30.0  \\
            3.28  -2.6036951402269324  30.0  \\
            3.22  -2.623408456750376  30.0  \\
            3.16  -2.643068646438563  30.0  \\
            3.1387532981530355  -2.65  30.0  \\
            3.1  -2.6624867162592984  30.0  \\
            3.04  -2.6817472831877267  30.0  \\
            2.98  -2.700952787865841  30.0  \\
            2.920321285140562  -2.72  30.0  \\
            2.92  -2.7201012871913908  30.0  \\
            2.86  -2.738912629574783  30.0  \\
            2.8  -2.7576670201484625  30.0  \\
            2.74  -2.776364022964066  30.0  \\
            2.696075342465755  -2.79  30.0  \\
            2.68  -2.79492963663096  30.0  \\
            2.62  -2.8132364708359656  30.0  \\
            2.56  -2.83148406164239  30.0  \\
            2.5  -2.849671957671958  30.0  \\
            2.465778401122021  -2.86  30.0  \\
            2.44  -2.8676855530002094  30.0  \\
            2.38  -2.8854873192202897  30.0  \\
            2.32  -2.903227568816979  30.0  \\
            2.26  -2.920905835264378  30.0  \\
            2.2289870689655173  -2.93  30.0  \\
            2.2  -2.938397502601457  30.0  \\
            2.14  -2.9556937200083455  30.0  \\
            2.08  -2.972926166074043  30.0  \\
            2.02  -2.990094359404487  30.0  \\
            1.9852135493372594  -3.0  30.0  \\
            \\
        }
        ;
    \addplot+[forget plot, only marks, mark={x}]
        coordinates {
            (-0.5000000000000001,1.3)
        }
        ;
    \addplot+[forget plot, only marks, mark={otimes}]
        coordinates {
            (0.0,1.080000000194529)
        }
        ;
    \addplot+[forget plot, no marks, smooth, thick, solid, black!50!white]
        coordinates {
            (-2,0)
            (4,0)
        }
        ;
    \addplot+[forget plot, no marks, smooth, thick, solid, black!50!white]
        coordinates {
            (0,-3)
            (0,4)
        }
        ;
\end{axis}
\end{tikzpicture}


==> identif/subopt.tex <==
\begin{tikzpicture}
\begin{axis}[grid= major ,
				xlabel = {Number of coordinates communicated} ,
				ylabel = {Functional suboptimality} ,
				xmin = 0, xmax = 4500000,
				ymin = 9e-5, ymax = 1500,
				ymode = log,
				]
    \addplot[ line width={2}, solid, color = blue]
        coordinates {
            (0.0,13095.472791800868)
            (5400.0,1569.452653948037)
            (10800.0,1548.710050264796)
            (19000.0,1518.6572570087378)
            (25000.0,1496.7451500210161)
            (31200.0,1472.861144607127)
            (37600.0,1449.974769788256)
            (43600.0,1426.5092705363884)
            (49600.0,1405.1273053647394)
            (57200.0,1382.2089262702582)
            (62000.0,1364.6936434327076)
            (68600.0,1341.9512920804973)
            (73600.0,1325.2973774319785)
            (78600.0,1308.6151356636215)
            (86400.0,1283.206798578228)
            (92200.0,1264.5532984527229)
            (97200.0,1248.6419828772353)
            (102200.0,1232.4151885188178)
            (108000.0,1215.2337734974901)
            (113800.0,1197.661127572039)
            (118800.0,1181.0112367033264)
            (123800.0,1166.7756894585805)
            (128800.0,1151.3181176625874)
            (134600.0,1134.9030732476956)
            (141000.0,1115.1650270049902)
            (146200.0,1099.965166218721)
            (152400.0,1082.3473619750705)
            (158600.0,1065.8207215823015)
            (163400.0,1051.832174847705)
            (169400.0,1036.0673836387107)
            (175800.0,1018.7390851019716)
            (181400.0,1003.0729987136491)
            (187000.0,988.5414303964831)
            (192200.0,974.7502359227716)
            (197600.0,960.0645528282514)
            (202200.0,947.1224405999473)
            (208400.0,932.2649638977903)
            (213600.0,920.0481131492197)
            (218000.0,907.7712157483945)
            (223800.0,893.1682981180421)
            (230400.0,878.5343225930374)
            (237000.0,863.8703657655881)
            (243800.0,848.2213973962732)
            (250000.0,833.8892270607048)
            (256400.0,819.1460381797841)
            (261600.0,807.5040614927855)
            (267800.0,795.4496259807587)
            (273000.0,783.6999876248699)
            (280800.0,766.6439869381968)
            (287000.0,755.0297917550663)
            (293800.0,741.4324620365478)
            (300000.0,728.8697316365183)
            (306600.0,716.0928572461736)
            (312200.0,704.9915278466508)
            (318000.0,692.8881030459776)
            (324200.0,681.7663091689756)
            (329000.0,672.7809026021899)
            (335800.0,659.9938449029366)
            (342800.0,647.590979692304)
            (348600.0,637.3259340363284)
            (354800.0,627.230293104902)
            (359000.0,619.7282703863791)
            (364400.0,610.1848720970997)
            (370200.0,600.6569796330018)
            (375400.0,591.4865362132433)
            (383000.0,579.1184500654001)
            (388200.0,569.7834307878093)
            (393800.0,560.867904073151)
            (399000.0,552.352817292388)
            (405400.0,542.3169959718473)
            (410400.0,533.9713665512634)
            (416800.0,524.8944849265254)
            (422000.0,517.1978825926371)
            (427800.0,508.97660717741473)
            (433400.0,500.569472561025)
            (439600.0,491.78363920856407)
            (444400.0,484.84398014637384)
            (451000.0,475.9613165040332)
            (457800.0,466.56703059334785)
            (463800.0,459.0113846132896)
            (469800.0,451.0916054783246)
            (474800.0,444.52718974085553)
            (481200.0,436.55100897070764)
            (488800.0,428.03331133113977)
            (494400.0,419.9546565087053)
            (501000.0,412.18989814967176)
            (507000.0,404.77427309649374)
            (512200.0,398.12248145104536)
            (518800.0,390.1143985550676)
            (523600.0,384.4613982918468)
            (529800.0,377.5518163096487)
            (535000.0,371.7013075947671)
            (542800.0,363.87826519697387)
            (549800.0,356.1583954975097)
            (557400.0,348.09144074736383)
            (564400.0,340.9479800705277)
            (569800.0,335.462365462237)
            (575200.0,329.5782910686534)
            (584000.0,320.0003585256418)
            (591000.0,313.106799421378)
            (597600.0,306.5490030629876)
            (604400.0,300.14790064020804)
            (609400.0,295.36546871240915)
            (615400.0,290.1564543136447)
            (620400.0,285.58063832606285)
            (626200.0,279.68852078139)
            (632400.0,274.555713742653)
            (638000.0,269.67313724925594)
            (643800.0,264.3409033603188)
            (649000.0,259.6981547164345)
            (655400.0,254.68099309995569)
            (662000.0,249.2842754817703)
            (668000.0,244.5829430677229)
            (672600.0,240.6254367367336)
            (676800.0,237.00163003117015)
            (683600.0,231.63956604193055)
            (689400.0,227.26254622320187)
            (695800.0,222.3876695239027)
            (702200.0,217.6594391759093)
            (709600.0,212.56040654699675)
            (714800.0,208.78959818197384)
            (721000.0,204.04079141948517)
            (726800.0,200.02019696343254)
            (733400.0,195.36511410433147)
            (739200.0,191.47318434832016)
            (743800.0,188.09387835294712)
            (750600.0,183.68752432136964)
            (756800.0,179.81106224891846)
            (762000.0,176.58353136489802)
            (766400.0,173.42298288497756)
            (771800.0,169.93113931822512)
            (778600.0,165.55495306234337)
            (784800.0,161.70582912365325)
            (790000.0,158.57432275925274)
            (795800.0,155.03023009869736)
            (802000.0,151.4194502324661)
            (809000.0,147.42781125243036)
            (814400.0,144.4802414357257)
            (819600.0,141.33014061065114)
            (825800.0,137.8589396462932)
            (831000.0,134.84347687508117)
            (836200.0,131.8778739800575)
            (841600.0,129.03201641670174)
            (847000.0,126.13212990635559)
            (852600.0,123.26076859428257)
            (858400.0,120.2927111705702)
            (865200.0,116.64260766215351)
            (870800.0,114.10736787299213)
            (876200.0,111.38977352416721)
            (882200.0,108.50765615025189)
            (886400.0,106.24999243175036)
            (893800.0,102.7761873193766)
            (899600.0,99.96337341379585)
            (905000.0,97.35736134602787)
            (911400.0,94.41791968064769)
            (917600.0,91.73599810139167)
            (922800.0,89.501606835104)
            (927600.0,87.26097738653664)
            (932400.0,85.26776145751583)
            (938000.0,82.72191462247024)
            (944400.0,80.08758532669499)
            (950000.0,77.69811411821631)
            (957000.0,75.11582710319098)
            (961800.0,73.14148968250117)
            (967200.0,70.95459964605207)
            (974200.0,68.42150022884807)
            (981000.0,66.22041642957369)
            (986400.0,64.33362104049857)
            (992600.0,62.23777202189022)
            (998400.0,60.30363460408307)
            (1.0042e6,58.506499166372805)
            (1.009e6,56.813959431215366)
            (1.0154e6,54.487559718961236)
            (1.0194e6,53.148781562557915)
            (1.0248e6,51.28698421367976)
            (1.0308e6,49.614497299482295)
            (1.0364e6,47.90038234885152)
            (1.0428e6,46.09917486281955)
            (1.0482e6,44.51655379280602)
            (1.0536e6,42.924947009118455)
            (1.0596e6,41.23139930127496)
            (1.0644e6,39.846618835644264)
            (1.0686e6,38.65781385681545)
            (1.074e6,37.24963338572232)
            (1.0798e6,35.76113346595706)
            (1.086e6,34.33629584995907)
            (1.0906e6,33.145119385677475)
            (1.0956e6,31.976179875259323)
            (1.1014e6,30.598061410509548)
            (1.107e6,29.248324594089173)
            (1.1136e6,27.79848551418468)
            (1.1196e6,26.465610390264086)
            (1.1268e6,25.08404548606867)
            (1.1326e6,23.774674307556555)
            (1.1368e6,22.874225744033094)
            (1.1422e6,21.80384206390531)
            (1.1476e6,20.721799422837282)
            (1.156e6,19.2009663576299)
            (1.1604e6,18.255225032416337)
            (1.1666e6,17.18367206161445)
            (1.1734e6,15.870857915889179)
            (1.1784e6,15.06461327302949)
            (1.1838e6,14.209391280065471)
            (1.1886e6,13.474937841191611)
            (1.1948e6,12.617979838356927)
            (1.2002e6,11.844692550091484)
            (1.2062e6,11.135988794507664)
            (1.2116e6,10.542467272755236)
            (1.2164e6,9.950824489693769)
            (1.222e6,9.337444979139601)
            (1.2298e6,8.51878287640719)
            (1.237e6,7.894406434374137)
            (1.2424e6,7.394421732719081)
            (1.2472e6,6.929915610324915)
            (1.2512e6,6.485212492352108)
            (1.2562e6,6.102599589125671)
            (1.2644e6,5.539127673514702)
            (1.2698e6,5.125609741171498)
            (1.2742e6,4.824463469060792)
            (1.28e6,4.5041354948705)
            (1.2868e6,4.146791396222877)
            (1.2934e6,3.8062440623151517)
            (1.298e6,3.5652560190688654)
            (1.3028e6,3.3029621405234977)
            (1.3086e6,2.99209840053609)
            (1.3144e6,2.737413570769835)
            (1.3194e6,2.59852011823158)
            (1.3254e6,2.4168756623630223)
            (1.331e6,2.2530490839307227)
            (1.3376e6,2.0797662329433955)
            (1.3436e6,1.937751994871892)
            (1.3506e6,1.7640744562618416)
            (1.3568e6,1.5944712024721603)
            (1.3622e6,1.478919094300629)
            (1.3688e6,1.4544983968280896)
            (1.374e6,1.4378465334599149)
            (1.3804e6,1.4176822472061765)
            (1.3862e6,1.400319082350979)
            (1.3912e6,1.3858335281471277)
            (1.3988e6,1.3633228226472518)
            (1.4044e6,1.3470634492747529)
            (1.412e6,1.3255956203726242)
            (1.4168e6,1.3113252517285652)
            (1.4218e6,1.297773145102429)
            (1.4272e6,1.2835849327498856)
            (1.4336e6,1.2670629207448414)
            (1.4396e6,1.2497232331036443)
            (1.4464e6,1.2326146606492863)
            (1.453e6,1.2154345304446927)
            (1.458e6,1.2017990936488268)
            (1.4632e6,1.1882113157793448)
            (1.469e6,1.1734081870078192)
            (1.476e6,1.1561370563796842)
            (1.482e6,1.1411583013603455)
            (1.4872e6,1.1289268557913097)
            (1.4922e6,1.1161895632595353)
            (1.499e6,1.1018070896198005)
            (1.5056e6,1.0866612412002716)
            (1.513e6,1.0697329697730744)
            (1.518e6,1.058102575980545)
            (1.5244e6,1.0443174368259385)
            (1.53e6,1.0314529430272579)
            (1.5368e6,1.016921228827698)
            (1.5432e6,1.0038971648153527)
            (1.5494e6,0.991506138517547)
            (1.5546e6,0.9799487130450473)
            (1.5602e6,0.968226754820197)
            (1.5658e6,0.9566027150927958)
            (1.5712e6,0.9450924916756094)
            (1.5776e6,0.9325597944101034)
            (1.5836e6,0.9202642419499867)
            (1.5898e6,0.9088221975058239)
            (1.5958e6,0.8970880139969957)
            (1.6008e6,0.8869004336561694)
            (1.6068e6,0.8747801897572636)
            (1.6122e6,0.8647476757187889)
            (1.6178e6,0.8547958113476533)
            (1.625e6,0.8410173903353275)
            (1.631e6,0.8301714771515876)
            (1.6358e6,0.8207828849597085)
            (1.6422e6,0.8103558394161361)
            (1.647e6,0.8019830115084297)
            (1.6526e6,0.7916326692242173)
            (1.6584e6,0.7809661278747413)
            (1.6638e6,0.7716623852422941)
            (1.6692e6,0.7624663892373071)
            (1.6748e6,0.7528045239967618)
            (1.6826e6,0.7407212744280649)
            (1.6876e6,0.7330249185206732)
            (1.6926e6,0.7247905995682444)
            (1.6976e6,0.7167480324135731)
            (1.7038e6,0.7070696387122446)
            (1.7106e6,0.6976164284759143)
            (1.7164e6,0.6902591926344677)
            (1.7232e6,0.6803579587985702)
            (1.7292e6,0.671520348707098)
            (1.7352e6,0.6627727184822554)
            (1.7414e6,0.6537431851114945)
            (1.7468e6,0.6460017302042118)
            (1.7514e6,0.6392472171596388)
            (1.7574e6,0.6311664846290377)
            (1.7642e6,0.6224590258525815)
            (1.7704e6,0.6145079853980988)
            (1.7756e6,0.6074484790522199)
            (1.7836e6,0.5974592937379519)
            (1.7896e6,0.5893554682840332)
            (1.796e6,0.5809867121447958)
            (1.8028e6,0.5726786180276839)
            (1.8082e6,0.5654587942198894)
            (1.8146e6,0.5582168784979409)
            (1.8204e6,0.551557009283151)
            (1.8254e6,0.5453346430089958)
            (1.8306e6,0.5386103882769504)
            (1.8384e6,0.5293751613942739)
            (1.8446e6,0.5216941508643629)
            (1.8512e6,0.5145081056317515)
            (1.857e6,0.5077711731482388)
            (1.864e6,0.5004943028464339)
            (1.8694e6,0.49400858643919676)
            (1.8762e6,0.4871912174067994)
            (1.8804e6,0.4820946274294151)
            (1.886e6,0.47635829471013125)
            (1.8922e6,0.4694398016651711)
            (1.8976e6,0.46408053205868427)
            (1.905e6,0.45658593914648193)
            (1.91e6,0.4514124190197144)
            (1.9146e6,0.4465609626571201)
            (1.921e6,0.44039907002248313)
            (1.929e6,0.4330001736675051)
            (1.9348e6,0.4274702729743325)
            (1.9398e6,0.4223205563454968)
            (1.9446e6,0.41736144276517706)
            (1.951e6,0.41110079011568956)
            (1.9582e6,0.4045548481089831)
            (1.964e6,0.3988043862859705)
            (1.97e6,0.39405758914249134)
            (1.9762e6,0.3886822357277282)
            (1.9818e6,0.3837546377019869)
            (1.9882e6,0.3777364751504848)
            (1.9934e6,0.37369744762375845)
            (2.0e6,0.36780198526567887)
            (2.006e6,0.36302800002920677)
            (2.0118e6,0.3580305180363119)
            (2.0172e6,0.35345680377416855)
            (2.0226e6,0.3490212335430307)
            (2.0296e6,0.3436687088082415)
            (2.0374e6,0.33793282171399497)
            (2.0434e6,0.3335124056934653)
            (2.0502e6,0.3288299072296432)
            (2.057e6,0.32380038654888565)
            (2.0628e6,0.3194892952751225)
            (2.0674e6,0.31590602728827477)
            (2.0726e6,0.3120438277340938)
            (2.0806e6,0.3066420526263123)
            (2.0868e6,0.3022762212453536)
            (2.0916e6,0.29893698343632735)
            (2.0972e6,0.2949096381142873)
            (2.1036e6,0.2908077528280124)
            (2.1084e6,0.287384630573964)
            (2.1146e6,0.2835021729904561)
            (2.1212e6,0.2793787279677815)
            (2.1282e6,0.2749770995841452)
            (2.1338e6,0.2713077163633706)
            (2.1396e6,0.2676877860083131)
            (2.1448e6,0.2641875122607402)
            (2.1506e6,0.2605799186690767)
            (2.1572e6,0.25650584505466156)
            (2.1642e6,0.25267237105719786)
            (2.1696e6,0.24949817814354347)
            (2.1752e6,0.24616008785588406)
            (2.1806e6,0.24311575298576216)
            (2.1864e6,0.24004323565431918)
            (2.1922e6,0.23682582710825528)
            (2.1974e6,0.23387652908430212)
            (2.2038e6,0.23059383023991487)
            (2.208e6,0.2282637006695225)
            (2.213e6,0.22542251576573236)
            (2.2194e6,0.22211119678912183)
            (2.225e6,0.21899433401855006)
            (2.2302e6,0.21644270477718308)
            (2.237e6,0.21328265085780274)
            (2.2428e6,0.21033443621075065)
            (2.2486e6,0.20744076071068918)
            (2.2552e6,0.20422164753341931)
            (2.2616e6,0.20126679866900332)
            (2.268e6,0.1981710066711635)
            (2.2724e6,0.19607770859999718)
            (2.2792e6,0.1927984788556394)
            (2.2852e6,0.1899935268045887)
            (2.2896e6,0.1877767453619832)
            (2.295e6,0.18546047322749715)
            (2.3004e6,0.18312357986266292)
            (2.3068e6,0.18021321490293474)
            (2.3134e6,0.17743653682011384)
            (2.3178e6,0.17526536899520195)
            (2.3244e6,0.17252835172294567)
            (2.3302e6,0.17000229333428507)
            (2.337e6,0.16725760868970596)
            (2.3432e6,0.16451573049023338)
            (2.3486e6,0.1622409628147956)
            (2.3528e6,0.1603997396445962)
            (2.3586e6,0.1581184528970745)
            (2.3654e6,0.15556226592604006)
            (2.3716e6,0.15304764328348242)
            (2.377e6,0.1510040458278148)
            (2.3812e6,0.14913141435337351)
            (2.387e6,0.14686093428402813)
            (2.393e6,0.14455565559672223)
            (2.3988e6,0.14238521641139812)
            (2.4044e6,0.14023890990653598)
            (2.4098e6,0.138422902101059)
            (2.4152e6,0.13629669963086144)
            (2.4212e6,0.13422034075282596)
            (2.4278e6,0.13198557578988712)
            (2.4332e6,0.13010394540776815)
            (2.439e6,0.12811308453968095)
            (2.4442e6,0.12637122163705428)
            (2.4504e6,0.1243767591080136)
            (2.4558e6,0.12261881529241592)
            (2.4612e6,0.1208083931149666)
            (2.4682e6,0.11870716925345803)
            (2.4744e6,0.11706604108694663)
            (2.48e6,0.11543492204857841)
            (2.486e6,0.11371437677736651)
            (2.4922e6,0.11203327828653542)
            (2.498e6,0.11036220852394152)
            (2.5042e6,0.10869092643174838)
            (2.5092e6,0.10732363598180328)
            (2.5158e6,0.10563640836840804)
            (2.5214e6,0.10424020708050818)
            (2.5268e6,0.10286498485863049)
            (2.532e6,0.10150852106154318)
            (2.5378e6,0.09999950910763289)
            (2.543e6,0.09862395668384494)
            (2.5484e6,0.09718504344934331)
            (2.5538e6,0.09572674929890468)
            (2.559e6,0.09447971045939951)
            (2.5654e6,0.093015479484297)
            (2.5708e6,0.0917947441541287)
            (2.5772e6,0.09038563031171876)
            (2.585e6,0.08863441791338644)
            (2.5904e6,0.08733649869504134)
            (2.5976e6,0.08571734751373228)
            (2.6024e6,0.0846366054129355)
            (2.6082e6,0.08326378825450931)
            (2.6124e6,0.08229902371380504)
            (2.6186e6,0.08101763449915111)
            (2.6252e6,0.07961202764748165)
            (2.6306e6,0.07847179956166528)
            (2.6366e6,0.0772860171178138)
            (2.6412e6,0.07624560865622954)
            (2.647e6,0.07517689420956586)
            (2.6526e6,0.0740442505366552)
            (2.6572e6,0.07304472084357982)
            (2.6622e6,0.07204160874526977)
            (2.6674e6,0.07098640438811188)
            (2.6726e6,0.07003182942260722)
            (2.6794e6,0.0687628246846046)
            (2.6842e6,0.06783365940964714)
            (2.6894e6,0.0668382499256559)
            (2.6946e6,0.06587892839625198)
            (2.6998e6,0.06490142026983747)
            (2.7044e6,0.06404252981103653)
            (2.7104e6,0.06297876805785663)
            (2.7154e6,0.06208819931314835)
            (2.7214e6,0.06108480995050414)
            (2.7274e6,0.06012010615082275)
            (2.734e6,0.05894361771345302)
            (2.739e6,0.058073442850250956)
            (2.7472e6,0.056761258900930756)
            (2.7536e6,0.055710470830586445)
            (2.759e6,0.0548293438416394)
            (2.7638e6,0.05403031861289875)
            (2.7686e6,0.05321615860820472)
            (2.7736e6,0.05238630692330659)
            (2.7788e6,0.051565609144603286)
            (2.7834e6,0.05083626297848198)
            (2.7886e6,0.05003275786180339)
            (2.7946e6,0.049071950690471766)
            (2.8002e6,0.048232197808719235)
            (2.8054e6,0.047416573455453914)
            (2.8108e6,0.046646749282537314)
            (2.8164e6,0.045851585039056175)
            (2.8214e6,0.04512249547576985)
            (2.8276e6,0.04427273348598604)
            (2.833e6,0.04346169892997409)
            (2.8378e6,0.04272991120435776)
            (2.844e6,0.04185474914673293)
            (2.8496e6,0.041110038148257644)
            (2.8554e6,0.04033071889107376)
            (2.8616e6,0.03947160274875117)
            (2.8672e6,0.038684212044717725)
            (2.8722e6,0.03803068557366274)
            (2.8792e6,0.03716523386272641)
            (2.885e6,0.03642918424971242)
            (2.8904e6,0.03574345388844691)
            (2.8972e6,0.03487793018577179)
            (2.9036e6,0.03409868999051824)
            (2.9094e6,0.033418851744624334)
            (2.9166e6,0.03256323263537908)
            (2.9224e6,0.03189710323053774)
            (2.9282e6,0.031208503836623436)
            (2.9332e6,0.030641200520886258)
            (2.939e6,0.029997466145701424)
            (2.9446e6,0.029351431350704615)
            (2.9504e6,0.028732481559917034)
            (2.9556e6,0.02814329784586178)
            (2.9614e6,0.02749754841474683)
            (2.9678e6,0.026807362152265313)
            (2.9728e6,0.026275680823314218)
            (2.979e6,0.025616821425998637)
            (2.9838e6,0.02509186417454501)
            (2.9892e6,0.024641864055134022)
            (2.9956e6,0.02425403211600141)
            (3.0014e6,0.023825784837729458)
            (3.0092e6,0.023306886277101313)
            (3.0146e6,0.02294170508983484)
            (3.0202e6,0.02257498961662563)
            (3.0262e6,0.022217853315339653)
            (3.0318e6,0.02184198800852144)
            (3.038e6,0.02142644276831973)
            (3.043e6,0.02109237497436922)
            (3.0484e6,0.020763880861252915)
            (3.0534e6,0.020438146338513263)
            (3.0582e6,0.020129986782546183)
            (3.0634e6,0.019789229842199774)
            (3.0688e6,0.019441490637820635)
            (3.0754e6,0.019039075517863324)
            (3.081e6,0.018683883099818388)
            (3.086e6,0.018404609115659554)
            (3.0906e6,0.018115455690626447)
            (3.0958e6,0.017805787529557193)
            (3.1012e6,0.017518513469052976)
            (3.1066e6,0.0172152717241012)
            (3.1134e6,0.016846825301321644)
            (3.12e6,0.01648983538694182)
            (3.1264e6,0.016120533615488597)
            (3.131e6,0.015860410990324425)
            (3.1368e6,0.015549098973519193)
            (3.1422e6,0.015278906096231282)
            (3.1488e6,0.014903744752054138)
            (3.155e6,0.014581085782072734)
            (3.1608e6,0.014286030749072864)
            (3.1652e6,0.014049326322762568)
            (3.1712e6,0.013743665817930406)
            (3.1776e6,0.013437160009917903)
            (3.1822e6,0.013203781468849485)
            (3.1892e6,0.012876974525877216)
            (3.1952e6,0.012598100993994166)
            (3.2004e6,0.01236412115222052)
            (3.2054e6,0.012133708405276167)
            (3.21e6,0.011905964167166161)
            (3.215e6,0.011672919543002536)
            (3.222e6,0.011380692392837233)
            (3.2274e6,0.011123004393791547)
            (3.2344e6,0.01082805908557205)
            (3.2394e6,0.010615683641443496)
            (3.244e6,0.010397820579225225)
            (3.2498e6,0.010154781041375571)
            (3.2562e6,0.009893452470482345)
            (3.2634e6,0.009612296570022494)
            (3.2684e6,0.009412574086290704)
            (3.2736e6,0.009188732565025504)
            (3.2796e6,0.008933596017499212)
            (3.287e6,0.008646806734883938)
            (3.293e6,0.008398515145383811)
            (3.2986e6,0.008180787929006783)
            (3.3058e6,0.007932036140328336)
            (3.3128e6,0.007658475495482264)
            (3.3182e6,0.007456385091177964)
            (3.3262e6,0.007162766658133535)
            (3.3318e6,0.006955661916478562)
            (3.3378e6,0.006731301521195832)
            (3.3428e6,0.006540727282466463)
            (3.3482e6,0.006386725591340792)
            (3.354e6,0.006309032066070586)
            (3.359e6,0.006243209318839149)
            (3.3654e6,0.006165275388475777)
            (3.3724e6,0.006077968636194697)
            (3.3778e6,0.006013857981173487)
            (3.3826e6,0.005954431622246403)
            (3.3894e6,0.0058675689392835295)
            (3.395e6,0.005805412191168813)
            (3.4016e6,0.0057272692089789246)
            (3.4078e6,0.00565571881145388)
            (3.4148e6,0.005582307038533685)
            (3.42e6,0.0055208091685194915)
            (3.4264e6,0.005452924818950322)
            (3.4326e6,0.005382043668170411)
            (3.4388e6,0.005315879761742082)
            (3.445e6,0.005245251489103708)
            (3.4502e6,0.005189303177257187)
            (3.456e6,0.005133228239447618)
            (3.462e6,0.005070252000916042)
            (3.4678e6,0.005011484000100097)
            (3.4726e6,0.00496159389821571)
            (3.4794e6,0.004892809076697091)
            (3.4844e6,0.004845264973923236)
            (3.4906e6,0.004782891020838065)
            (3.4978e6,0.004712511592298796)
            (3.5032e6,0.004656475126211035)
            (3.5088e6,0.004607281612429404)
            (3.5138e6,0.004557845351609302)
            (3.52e6,0.004504150400133966)
            (3.5248e6,0.004457958865646816)
            (3.5306e6,0.004404315942377224)
            (3.536e6,0.004354038195938159)
            (3.5418e6,0.004305621421497818)
            (3.5476e6,0.004254019603077808)
            (3.553e6,0.004204255308305704)
            (3.5584e6,0.004159324622197147)
            (3.5636e6,0.0041107609012591695)
            (3.5692e6,0.004067578161272678)
            (3.5752e6,0.004020525648346762)
            (3.5812e6,0.00397417035089731)
            (3.5876e6,0.003917995977563038)
            (3.5938e6,0.003869831438287008)
            (3.6008e6,0.0038130716345818882)
            (3.606e6,0.0037750495431083664)
            (3.6124e6,0.003723822606335858)
            (3.6174e6,0.0036865870636084708)
            (3.6226e6,0.003647757473824953)
            (3.6284e6,0.0036041768268937346)
            (3.6336e6,0.003569390723338728)
            (3.6398e6,0.0035240844310671093)
            (3.6476e6,0.003469108086939343)
            (3.6528e6,0.003430758384130428)
            (3.6592e6,0.003387112095634137)
            (3.665e6,0.0033486944536953445)
            (3.6698e6,0.003315327110897215)
            (3.6762e6,0.003279141740929248)
            (3.6812e6,0.003246828992775619)
            (3.686e6,0.0032140277725432043)
            (3.6914e6,0.003177881162518048)
            (3.6976e6,0.0031416068169853872)
            (3.7034e6,0.0031028877587075954)
            (3.7082e6,0.0030733985396445007)
            (3.7144e6,0.0030372245674605836)
            (3.7196e6,0.003005927179163592)
            (3.7248e6,0.002974814225513711)
            (3.7316e6,0.0029344665110642154)
            (3.7374e6,0.0029012027928807527)
            (3.7436e6,0.0028647556001679675)
            (3.7498e6,0.002832003526233251)
            (3.7558e6,0.0027956593887061842)
            (3.7602e6,0.0027708674277171497)
            (3.7654e6,0.0027411567381285806)
            (3.7706e6,0.0027098776945173597)
            (3.7756e6,0.0026819112415772395)
            (3.7808e6,0.00265176040610271)
            (3.787e6,0.002621192165726427)
            (3.7926e6,0.002591623888921646)
            (3.799e6,0.002559666082266432)
            (3.8056e6,0.002526181218165391)
            (3.8116e6,0.0024958786519171383)
            (3.8194e6,0.0024568594048091086)
            (3.8242e6,0.002433357271762304)
            (3.83e6,0.0024052297584482574)
            (3.8376e6,0.00237160575275297)
            (3.8434e6,0.0023423571741965077)
            (3.8498e6,0.00231411603511944)
            (3.8552e6,0.002289017041587016)
            (3.8604e6,0.0022656610977662694)
            (3.8658e6,0.0022414258576226587)
            (3.8722e6,0.0022132426092440483)
            (3.8786e6,0.0021868404793146112)
            (3.884e6,0.0021624006946119323)
            (3.8896e6,0.0021370562781903857)
            (3.896e6,0.002111480955530709)
            (3.9006e6,0.002090934144924006)
            (3.907e6,0.0020644945787857694)
            (3.9136e6,0.002037137354811591)
            (3.9204e6,0.0020092442714982894)
            (3.9286e6,0.0019815438577133193)
            (3.934e6,0.001959923781992501)
            (3.94e6,0.001937940704934249)
            (3.9464e6,0.0019117077144912287)
            (3.9532e6,0.0018879520432726338)
            (3.9588e6,0.0018671997705226318)
            (3.9636e6,0.0018491079140581235)
            (3.9702e6,0.0018249966067962475)
            (3.9762e6,0.0018034835497964252)
            (3.9816e6,0.0017842060083701483)
            (3.9876e6,0.0017611668660855173)
            (3.993e6,0.0017423516693320096)
            (3.9998e6,0.001718904161464252)
            (4.0048e6,0.0017021280489615265)
            (4.0106e6,0.0016826860351244477)
            (4.0152e6,0.0016657287557215739)
            (4.0208e6,0.0016484726526435622)
            (4.0254e6,0.001632553924146407)
            (4.03e6,0.0016168323104359672)
            (4.0362e6,0.0015969143659226859)
            (4.0414e6,0.0015791518103505098)
            (4.0466e6,0.0015612086056542296)
            (4.0524e6,0.0015438453973715127)
            (4.0582e6,0.0015256249582229486)
            (4.0636e6,0.001509518333023152)
            (4.0694e6,0.001491394984210359)
            (4.0754e6,0.001473854174939504)
            (4.0818e6,0.0014543597063223501)
            (4.0882e6,0.0014367349085766534)
            (4.0934e6,0.0014218593683494873)
            (4.0988e6,0.0014065036468160486)
            (4.1052e6,0.0013892168882740918)
            (4.1106e6,0.0013743231702498804)
            (4.1158e6,0.0013590766904911789)
            (4.1212e6,0.0013448261905324443)
            (4.1258e6,0.001331863047187909)
            (4.1316e6,0.001316700530292536)
            (4.1374e6,0.0013015921056371837)
            (4.1438e6,0.0012855230494146497)
            (4.1498e6,0.0012696886670475749)
            (4.156e6,0.0012548853484304345)
            (4.1616e6,0.0012410801025914964)
            (4.1674e6,0.001226612078820466)
            (4.1726e6,0.0012131696900610223)
            (4.1778e6,0.0011997227827649226)
            (4.1844e6,0.0011860128238154743)
            (4.19e6,0.0011718345663354057)
            (4.198e6,0.0011547669768177116)
            (4.203e6,0.0011434131745211573)
            (4.2082e6,0.0011301738251532356)
            (4.2134e6,0.0011190961005667077)
            (4.2192e6,0.001106019714566031)
            (4.2244e6,0.0010940700710833084)
            (4.2304e6,0.0010826204963514385)
            (4.237e6,0.001067658403357541)
            (4.2434e6,0.0010535661681991826)
            (4.2496e6,0.0010396549721463089)
            (4.2554e6,0.0010280550449266457)
            (4.2614e6,0.0010158922167420315)
            (4.2668e6,0.001004992428395468)
            (4.2724e6,0.0009938373967592895)
            (4.2784e6,0.0009816474847283985)
            (4.2844e6,0.0009710461611831533)
            (4.2914e6,0.0009578258769771253)
            (4.2974e6,0.0009460169293049603)
            (4.3022e6,0.0009372863406760246)
            (4.3072e6,0.0009275356429974124)
            (4.3128e6,0.0009182252825148396)
            (4.3176e6,0.0009087781967842545)
            (4.3234e6,0.0008981119365820689)
            (4.3284e6,0.0008888389188719259)
            (4.3336e6,0.0008793063280059243)
            (4.3402e6,0.0008676251559514014)
            (4.3456e6,0.0008572729899647413)
            (4.3512e6,0.0008477165847260437)
            (4.358e6,0.0008358359161526607)
            (4.363e6,0.0008272167515421813)
            (4.3686e6,0.0008180636146164488)
            (4.376e6,0.0008057816755879799)
            (4.385e6,0.0007908964501233129)
            (4.3914e6,0.0007812258633457247)
            (4.3966e6,0.0007725051439422259)
            (4.4022e6,0.0007640124493057954)
            (4.4074e6,0.0007560136255868599)
            (4.4134e6,0.000746570336236374)
            (4.418e6,0.000739559968103265)
            (4.4242e6,0.0007303856045659529)
            (4.4292e6,0.0007230326421421296)
            (4.4348e6,0.0007149607389287382)
            (4.4396e6,0.0007073760212072955)
            (4.4466e6,0.0006973872597413333)
            (4.4516e6,0.0006895949839602622)
            (4.4568e6,0.0006819505924617886)
            (4.4628e6,0.0006733766260218488)
            (4.47e6,0.0006637956808717149)
            (4.4756e6,0.0006561472279429381)
            (4.4812e6,0.0006487387704261494)
            (4.4884e6,0.0006389908846919923)
            (4.4954e6,0.0006296823799729623)
            (4.5008e6,0.0006228496819282725)
            (4.5084e6,0.0006141676833344434)
            (4.5148e6,0.00060615085876492)
            (4.5216e6,0.0005984733557973243)
            (4.5274e6,0.0005910523065288942)
            (4.5328e6,0.0005840172952034095)
            (4.5374e6,0.0005782220023071716)
            (4.5436e6,0.0005709872589356735)
            (4.5504e6,0.0005622325635599168)
            (4.5564e6,0.000555785476475279)
            (4.5622e6,0.0005486046988210092)
            (4.5674e6,0.0005430827650165782)
            (4.5746e6,0.0005345319684764149)
            (4.58e6,0.000528933499051476)
            (4.588e6,0.0005205739559386302)
            (4.5928e6,0.0005151966186289769)
            (4.5974e6,0.0005100135797881933)
            (4.6026e6,0.00050452761296782)
            (4.6092e6,0.0004979358899994679)
            (4.6156e6,0.0004908291687932831)
            (4.6222e6,0.000483768898543957)
            (4.629e6,0.00047765698112911537)
            (4.6336e6,0.00047253896483212543)
            (4.6392e6,0.0004670400154331844)
            (4.645e6,0.00046161345514761365)
            (4.651e6,0.0004557608921729184)
            (4.657e6,0.000449755017069009)
            (4.662e6,0.0004452554776968043)
            (4.667e6,0.00043964047187117217)
            (4.6734e6,0.00043421627254147666)
            (4.679e6,0.0004290970600528965)
            (4.6856e6,0.0004230472505462046)
            (4.6902e6,0.00041889448169385446)
            (4.6958e6,0.00041376450466756864)
            (4.7026e6,0.00040784239361002506)
            (4.7088e6,0.0004017027615539348)
            (4.715e6,0.0003969261819030123)
            (4.7218e6,0.0003910862658962344)
            (4.7278e6,0.0003858799871316876)
            (4.735e6,0.00037992113544405015)
            (4.7412e6,0.0003749966940027605)
            (4.748e6,0.00036987834014823306)
            (4.754e6,0.0003650530035734789)
            (4.7608e6,0.0003599289492441926)
            (4.7664e6,0.00035516214756370346)
            (4.7738e6,0.00035056403750743925)
            (4.7798e6,0.0003460275094404608)
            (4.7868e6,0.00034090345411286194)
            (4.793e6,0.00033672371217718933)
            (4.7984e6,0.00033253349617723416)
            (4.8044e6,0.00032813970530298775)
            (4.8102e6,0.0003241480185600665)
            (4.8152e6,0.00032050167045483136)
            (4.8202e6,0.00031681712016862207)
            (4.8274e6,0.00031185504664321684)
            (4.8322e6,0.0003082436133219346)
            (4.839e6,0.00030364535406235404)
            (4.8462e6,0.000299278788517654)
            (4.8526e6,0.00029524379414880286)
            (4.8578e6,0.0002918050797582339)
            (4.8634e6,0.000287849571897425)
            (4.8702e6,0.0002836840263817919)
            (4.8756e6,0.00028021951449019866)
            (4.8804e6,0.0002768033933229219)
            (4.8862e6,0.00027329071674131455)
            (4.8928e6,0.00026940364586280907)
            (4.898e6,0.0002660316640366034)
            (4.9046e6,0.00026197913161851716)
            (4.9102e6,0.0002587710442760738)
            (4.9166e6,0.0002552562630917521)
            (4.9222e6,0.00025207023101003756)
            (4.9278e6,0.00024880130492732633)
            (4.9344e6,0.00024523379212482155)
            (4.9412e6,0.000241858902672476)
            (4.9464e6,0.00023866886366263884)
            (4.952e6,0.00023581568625630211)
            (4.957e6,0.00023278785079838826)
            (4.962e6,0.0002300574595466287)
            (4.9696e6,0.00022646864529818345)
            (4.9764e6,0.00022247550217002754)
            (4.9832e6,0.00021887474852988476)
            (4.9904e6,0.00021556661854305048)
            (4.9966e6,0.00021228364061087746)
            (5.0022e6,0.00020955278354861662)
            (5.0076e6,0.00020649985435738927)
            (5.0134e6,0.00020380280638576664)
            (5.02e6,0.00020063827779637222)
            (5.0258e6,0.00019802118453426942)
            (5.0308e6,0.00019567902563366601)
            (5.0362e6,0.0001931647574089368)
            (5.042e6,0.00019060440329710104)
            (5.0468e6,0.00018844342349311205)
            (5.0522e6,0.00018586479319182558)
            (5.0596e6,0.00018280704484752164)
            (5.0652e6,0.0001803818118695233)
            (5.0716e6,0.0001778847961908525)
            (5.0774e6,0.0001752363361049447)
            (5.0828e6,0.00017288008528737464)
            (5.0896e6,0.00017009233526721346)
            (5.0956e6,0.00016765295902487765)
            (5.1014e6,0.00016534103957255297)
            (5.1072e6,0.00016306002553179155)
            (5.1122e6,0.00016106045122299406)
            (5.1186e6,0.00015839044372611966)
            (5.1252e6,0.00015572825203236107)
            (5.131e6,0.00015341482517428062)
            (5.1368e6,0.00015109518425404644)
            (5.1418e6,0.0001491184916453392)
            (5.1482e6,0.00014659722799947872)
            (5.1546e6,0.0001443280841044725)
            (5.1608e6,0.0001420677595547204)
            (5.1668e6,0.00013976795374404105)
            (5.1722e6,0.00013798649555596398)
            (5.1802e6,0.00013515572789302155)
            (5.1864e6,0.0001330538069659326)
            (5.1916e6,0.00013127649231492455)
            (5.1972e6,0.00012941463490179217)
            (5.2028e6,0.0001272998211589993)
            (5.2078e6,0.00012574785295171864)
            (5.2142e6,0.00012352981758212422)
            (5.2202e6,0.00012167015512787316)
            (5.2262e6,0.00011969727772154215)
            (5.2312e6,0.00011807160536037031)
            (5.2362e6,0.00011649340481056925)
            (5.243e6,0.00011431809823037042)
            (5.248e6,0.00011276448922004079)
            (5.2538e6,0.00011097076785659965)
            (5.261e6,0.00010877891348215485)
            (5.2674e6,0.00010703959501867644)
            (5.2722e6,0.00010571239296908175)
            (5.28e6,0.00010362916681572187)
            (5.2858e6,0.0001018904445864166)
            (5.2924e6,9.998313916170787e-5)
            (5.298e6,9.830464221849411e-5)
            (5.3026e6,9.69513922548515e-5)
            (5.309e6,9.530628404874619e-5)
            (5.3152e6,9.360402737712548e-5)
            (5.322e6,9.179689544680514e-5)
            (5.3278e6,9.041718978863855e-5)
            (5.3332e6,8.890749246504015e-5)
            (5.3392e6,8.734362604556623e-5)
            (5.346e6,8.563494718316633e-5)
            (5.3516e6,8.415785950077748e-5)
            (5.3574e6,8.266672225332172e-5)
            (5.3622e6,8.141690936724899e-5)
            (5.3676e6,7.994541210010198e-5)
            (5.3734e6,7.856557244778628e-5)
            (5.3798e6,7.709254727927828e-5)
            (5.3854e6,7.570131986156525e-5)
            (5.392e6,7.421130222695638e-5)
            (5.3972e6,7.30173809628809e-5)
            (5.4034e6,7.153816805427482e-5)
            (5.4094e6,7.008318402412783e-5)
            (5.4158e6,6.858393182085365e-5)
            (5.4232e6,6.682791537215849e-5)
            (5.429e6,6.558150415969521e-5)
            (5.4354e6,6.430786554645351e-5)
            (5.4406e6,6.306841075698344e-5)
            (5.4468e6,6.168736444678302e-5)
            (5.4528e6,6.0311078605934654e-5)
            (5.4586e6,5.9116172717921245e-5)
            (5.4634e6,5.804503718920273e-5)
            (5.4682e6,5.699219219934548e-5)
            (5.4742e6,5.570208019989309e-5)
            (5.4808e6,5.438756154418911e-5)
            (5.4866e6,5.3207436618407655e-5)
            (5.4918e6,5.2170658104699896e-5)
            (5.4978e6,5.098202685971387e-5)
            (5.5048e6,4.9655619058341927e-5)
            (5.512e6,4.832599223547618e-5)
            (5.518e6,4.716584873776242e-5)
            (5.5238e6,4.604275829933613e-5)
            (5.5302e6,4.5011071406975134e-5)
            (5.5364e6,4.3869202549728925e-5)
            (5.5422e6,4.275451475521663e-5)
            (5.5472e6,4.182254004092556e-5)
            (5.5532e6,4.073080139832541e-5)
            (5.56e6,3.9531333644760025e-5)
            (5.5654e6,3.862996722148182e-5)
            (5.5704e6,3.775582057485849e-5)
            (5.5748e6,3.6916782587326225e-5)
            (5.5808e6,3.5908174428556094e-5)
            (5.5878e6,3.475567303468097e-5)
            (5.593e6,3.3857021126237896e-5)
            (5.5986e6,3.2885197764898066e-5)
            (5.6058e6,3.180027638549632e-5)
            (5.6122e6,3.073533263275863e-5)
            (5.6172e6,2.989691991217569e-5)
            (5.622e6,2.9080401208858575e-5)
            (5.6288e6,2.804952791279902e-5)
            (5.6332e6,2.7316261093091043e-5)
            (5.638e6,2.6581912255352336e-5)
            (5.644e6,2.5713630993351444e-5)
            (5.649e6,2.498060200650798e-5)
            (5.6554e6,2.413824346092497e-5)
            (5.6608e6,2.326373784455882e-5)
            (5.6668e6,2.241593792717822e-5)
            (5.6724e6,2.1591039281787516e-5)
            (5.6782e6,2.0740061621893346e-5)
            (5.6836e6,1.991197683182122e-5)
            (5.6896e6,1.91272038101431e-5)
            (5.6956e6,1.8315162481741254e-5)
            (5.7008e6,1.756361998417333e-5)
            (5.7066e6,1.6717727898907242e-5)
            (5.713e6,1.5969094118162275e-5)
            (5.718e6,1.5315673007165742e-5)
            (5.7234e6,1.4583399202905412e-5)
            (5.7284e6,1.3917953495479196e-5)
            (5.7342e6,1.3170574842291671e-5)
            (5.7394e6,1.2453244483623394e-5)
            (5.7458e6,1.1676160891482823e-5)
            (5.7514e6,1.103957192327698e-5)
            (5.7572e6,1.031548217511613e-5)
            (5.7646e6,9.452042096569357e-6)
            (5.7704e6,8.80726326357717e-6)
            (5.7754e6,8.161118895344543e-6)
            (5.7818e6,7.416514556268794e-6)
            (5.7878e6,6.742374882406921e-6)
            (5.7934e6,6.0702967807912955e-6)
            (5.7976e6,5.558377541348136e-6)
            (5.8036e6,4.9022430808065565e-6)
            (5.8084e6,4.38287473514265e-6)
            (5.8156e6,3.5962708366810148e-6)
            (5.8204e6,3.026952203555311e-6)
            (5.8246e6,2.5346334204812138e-6)
            (5.8298e6,1.9545674305732064e-6)
            (5.8368e6,1.2409228524745686e-6)
            (5.842e6,7.108195241301019e-7)
            (5.8486e6,9.99982319171977e-11)
        }
        ;
    \addlegendentry {all coordinates}
    \addplot[ line width={2}, solid, color= red]
        coordinates {
            (0.0,13095.472791800868)
            (2700.0,1569.452653948037)
            (5417.0,1548.710050264796)
            (9558.0,1518.6572570087378)
            (12599.0,1496.7451500210161)
            (15761.0,1472.861144607127)
            (19026.0,1449.974769788256)
            (22146.0,1426.5092705363884)
            (25266.0,1405.1273053647394)
            (29218.0,1382.2089262702582)
            (31737.0,1364.6936434327076)
            (35202.0,1341.9512920804973)
            (37827.0,1325.2973774319785)
            (40452.0,1308.6151356636215)
            (44563.0,1283.206798578228)
            (47637.0,1264.5532984527229)
            (50287.0,1248.6419828772353)
            (52937.0,1232.4151885188178)
            (56011.0,1215.2337734974901)
            (59085.0,1197.661127572039)
            (61735.0,1181.0112367033264)
            (64399.0,1166.7756894585805)
            (67093.0,1151.3181176625874)
            (70225.0,1134.9030732476956)
            (73681.0,1115.1650270049902)
            (76489.0,1099.965166218721)
            (79837.0,1082.3473619750705)
            (83185.0,1065.8207215823015)
            (85777.0,1051.832174847705)
            (89035.0,1036.0673836387107)
            (92523.0,1018.7390851019716)
            (95584.0,1003.0729987136491)
            (98667.0,988.5414303964831)
            (101553.0,974.7502359227716)
            (104550.0,960.0645528282514)
            (107119.0,947.1224405999473)
            (110591.0,932.2649638977903)
            (113525.0,920.0481131492197)
            (116011.0,907.7712157483945)
            (119288.0,893.1682981180421)
            (123017.0,878.5343225930374)
            (126746.0,863.8703657655881)
            (130599.0,848.2213973962732)
            (134133.0,833.8892270607048)
            (137805.0,819.1460381797841)
            (140795.0,807.5040614927855)
            (144382.0,795.4496259807587)
            (147398.0,783.6999876248699)
            (151922.0,766.6439869381968)
            (155525.0,755.0297917550663)
            (159527.0,741.4324620365478)
            (163185.0,728.8697316365183)
            (167103.0,716.0928572461736)
            (170463.0,704.9915278466508)
            (173972.0,692.8881030459776)
            (177728.0,681.7663091689756)
            (180668.0,672.7809026021899)
            (184852.0,659.9938449029366)
            (189221.0,647.590979692304)
            (192846.0,637.3259340363284)
            (196721.0,627.230293104902)
            (199346.0,619.7282703863791)
            (202742.0,610.1848720970997)
            (206412.0,600.6569796330018)
            (209714.0,591.4865362132433)
            (214543.0,579.1184500654001)
            (217871.0,569.7834307878093)
            (221469.0,560.867904073151)
            (224823.0,552.352817292388)
            (228951.0,542.3169959718473)
            (232176.0,533.9713665512634)
            (236318.0,524.8944849265254)
            (239724.0,517.1978825926371)
            (243523.0,508.97660717741473)
            (247239.0,500.569472561025)
            (251400.0,491.78363920856407)
            (254640.0,484.84398014637384)
            (259110.0,475.9613165040332)
            (263734.0,466.56703059334785)
            (267830.0,459.0113846132896)
            (271940.0,451.0916054783246)
            (275365.0,444.52718974085553)
            (279767.0,436.55100897070764)
            (285011.0,428.03331133113977)
            (288875.0,419.9546565087053)
            (293429.0,412.18989814967176)
            (297569.0,404.77427309649374)
            (301157.0,398.12248145104536)
            (305736.0,390.1143985550676)
            (309096.0,384.4613982918468)
            (313436.0,377.5518163096487)
            (317098.0,371.7013075947671)
            (322597.0,363.87826519697387)
            (327543.0,356.1583954975097)
            (332962.0,348.09144074736383)
            (337967.0,340.9479800705277)
            (341833.0,335.462365462237)
            (345721.0,329.5782910686534)
            (352057.0,320.0003585256418)
            (357097.0,313.106799421378)
            (361886.0,306.5490030629876)
            (366850.0,300.14790064020804)
            (370500.0,295.36546871240915)
            (374880.0,290.1564543136447)
            (378530.0,285.58063832606285)
            (382764.0,279.68852078139)
            (387290.0,274.555713742653)
            (391378.0,269.67313724925594)
            (395670.0,264.3409033603188)
            (399566.0,259.6981547164345)
            (404393.0,254.68099309995569)
            (409376.0,249.2842754817703)
            (413906.0,244.5829430677229)
            (417379.0,240.6254367367336)
            (420550.0,237.00163003117015)
            (425685.0,231.63956604193055)
            (430093.0,227.26254622320187)
            (434987.0,222.3876695239027)
            (439905.0,217.6594391759093)
            (445603.0,212.56040654699675)
            (449607.0,208.78959818197384)
            (454381.0,204.04079141948517)
            (458852.0,200.02019696343254)
            (463975.0,195.36511410433147)
            (468499.0,191.47318434832016)
            (472087.0,188.09387835294712)
            (477391.0,183.68752432136964)
            (482227.0,179.81106224891846)
            (486283.0,176.58353136489802)
            (489715.0,173.42298288497756)
            (493933.0,169.93113931822512)
            (499271.0,165.55495306234337)
            (504138.0,161.70582912365325)
            (508220.0,158.57432275925274)
            (512773.0,155.03023009869736)
            (517640.0,151.4194502324661)
            (523135.0,147.42781125243036)
            (527374.0,144.4802414357257)
            (531456.0,141.33014061065114)
            (536323.0,137.8589396462932)
            (540423.0,134.84347687508117)
            (544531.0,131.8778739800575)
            (548797.0,129.03201641670174)
            (553063.0,126.13212990635559)
            (557487.0,123.26076859428257)
            (562069.0,120.2927111705702)
            (567441.0,116.64260766215351)
            (571865.0,114.10736787299213)
            (576131.0,111.38977352416721)
            (580871.0,108.50765615025189)
            (584189.0,106.24999243175036)
            (590035.0,102.7761873193766)
            (594617.0,99.96337341379585)
            (598883.0,97.35736134602787)
            (603946.0,94.41791968064769)
            (608875.0,91.73599810139167)
            (613045.0,89.501606835104)
            (616909.0,87.26097738653664)
            (620773.0,85.26776145751583)
            (625308.0,82.72191462247024)
            (630492.0,80.08758532669499)
            (635028.0,77.69811411821631)
            (640732.0,75.11582710319098)
            (644668.0,73.14148968250117)
            (649096.0,70.95459964605207)
            (654839.0,68.42150022884807)
            (660449.0,66.22041642957369)
            (664904.0,64.33362104049857)
            (670019.0,62.23777202189022)
            (674804.0,60.30363460408307)
            (679602.0,58.506499166372805)
            (683593.0,56.813959431215366)
            (688937.0,54.487559718961236)
            (692277.0,53.148781562557915)
            (696786.0,51.28698421367976)
            (701826.0,49.614497299482295)
            (706558.0,47.90038234885152)
            (711983.0,46.09917486281955)
            (716574.0,44.51655379280602)
            (721191.0,42.924947009118455)
            (726321.0,41.23139930127496)
            (730425.0,39.846618835644264)
            (734037.0,38.65781385681545)
            (738683.0,37.24963338572232)
            (743700.0,35.76113346595706)
            (749063.0,34.33629584995907)
            (753042.0,33.145119385677475)
            (757385.0,31.976179875259323)
            (762431.0,30.598061410509548)
            (767303.0,29.248324594089173)
            (773045.0,27.79848551418468)
            (778265.0,26.465610390264086)
            (784540.0,25.08404548606867)
            (789615.0,23.774674307556555)
            (793290.0,22.874225744033094)
            (798015.0,21.80384206390531)
            (802766.0,20.721799422837282)
            (810200.0,19.2009663576299)
            (814094.0,18.255225032416337)
            (819581.0,17.18367206161445)
            (825641.0,15.870857915889179)
            (830116.0,15.06461327302949)
            (834981.0,14.209391280065471)
            (839325.0,13.474937841191611)
            (844936.0,12.617979838356927)
            (849838.0,11.844692550091484)
            (855328.0,11.135988794507664)
            (860269.0,10.542467272755236)
            (864661.0,9.950824489693769)
            (869785.0,9.337444979139601)
            (876989.0,8.51878287640719)
            (883685.0,7.894406434374137)
            (888707.0,7.394421732719081)
            (893171.0,6.929915610324915)
            (896891.0,6.485212492352108)
            (901562.0,6.102599589125671)
            (909229.0,5.539127673514702)
            (914278.0,5.125609741171498)
            (918400.0,4.824463469060792)
            (923852.0,4.5041354948705)
            (930244.0,4.146791396222877)
            (936448.0,3.8062440623151517)
            (940772.0,3.5652560190688654)
            (945284.0,3.3029621405234977)
            (950736.0,2.99209840053609)
            (956200.0,2.737413570769835)
            (960925.0,2.59852011823158)
            (966595.0,2.4168756623630223)
            (971887.0,2.2530490839307227)
            (978153.0,2.0797662329433955)
            (983853.0,1.937751994871892)
            (990537.0,1.7640744562618416)
            (996458.0,1.5944712024721603)
            (1.00162e6,1.478919094300629)
            (1.007882e6,1.4544983968280896)
            (1.012488e6,1.4378465334599149)
            (1.017631e6,1.4176822472061765)
            (1.021891e6,1.400319082350979)
            (1.025439e6,1.3858335281471277)
            (1.030797e6,1.3633228226472518)
            (1.034745e6,1.3470634492747529)
            (1.040103e6,1.3255956203726242)
            (1.043487e6,1.3113252517285652)
            (1.047012e6,1.297773145102429)
            (1.050819e6,1.2835849327498856)
            (1.055331e6,1.2670629207448414)
            (1.059561e6,1.2497232331036443)
            (1.064355e6,1.2326146606492863)
            (1.069008e6,1.2154345304446927)
            (1.072533e6,1.2017990936488268)
            (1.076199e6,1.1882113157793448)
            (1.080288e6,1.1734081870078192)
            (1.085223e6,1.1561370563796842)
            (1.089453e6,1.1411583013603455)
            (1.093119e6,1.1289268557913097)
            (1.096644e6,1.1161895632595353)
            (1.101438e6,1.1018070896198005)
            (1.106091e6,1.0866612412002716)
            (1.111284e6,1.0697329697730744)
            (1.114784e6,1.058102575980545)
            (1.119264e6,1.0443174368259385)
            (1.123184e6,1.0314529430272579)
            (1.127944e6,1.016921228827698)
            (1.132424e6,1.0038971648153527)
            (1.136764e6,0.991506138517547)
            (1.140404e6,0.9799487130450473)
            (1.144324e6,0.968226754820197)
            (1.148244e6,0.9566027150927958)
            (1.152024e6,0.9450924916756094)
            (1.156504e6,0.9325597944101034)
            (1.160704e6,0.9202642419499867)
            (1.165044e6,0.9088221975058239)
            (1.169244e6,0.8970880139969957)
            (1.172744e6,0.8869004336561694)
            (1.176944e6,0.8747801897572636)
            (1.180724e6,0.8647476757187889)
            (1.184644e6,0.8547958113476533)
            (1.189684e6,0.8410173903353275)
            (1.193884e6,0.8301714771515876)
            (1.197244e6,0.8207828849597085)
            (1.201724e6,0.8103558394161361)
            (1.205084e6,0.8019830115084297)
            (1.209004e6,0.7916326692242173)
            (1.213064e6,0.7809661278747413)
            (1.216844e6,0.7716623852422941)
            (1.220624e6,0.7624663892373071)
            (1.224544e6,0.7528045239967618)
            (1.230004e6,0.7407212744280649)
            (1.233504e6,0.7330249185206732)
            (1.237004e6,0.7247905995682444)
            (1.240504e6,0.7167480324135731)
            (1.244844e6,0.7070696387122446)
            (1.249604e6,0.6976164284759143)
            (1.253664e6,0.6902591926344677)
            (1.258424e6,0.6803579587985702)
            (1.262624e6,0.671520348707098)
            (1.266824e6,0.6627727184822554)
            (1.271164e6,0.6537431851114945)
            (1.274944e6,0.6460017302042118)
            (1.278164e6,0.6392472171596388)
            (1.282364e6,0.6311664846290377)
            (1.287124e6,0.6224590258525815)
            (1.291464e6,0.6145079853980988)
            (1.295104e6,0.6074484790522199)
            (1.300704e6,0.5974592937379519)
            (1.304904e6,0.5893554682840332)
            (1.309384e6,0.5809867121447958)
            (1.314144e6,0.5726786180276839)
            (1.317924e6,0.5654587942198894)
            (1.322404e6,0.5582168784979409)
            (1.326464e6,0.551557009283151)
            (1.329964e6,0.5453346430089958)
            (1.33362e6,0.5386103882769504)
            (1.339119e6,0.5293751613942739)
            (1.34349e6,0.5216941508643629)
            (1.348143e6,0.5145081056317515)
            (1.352232e6,0.5077711731482388)
            (1.357167e6,0.5004943028464339)
            (1.360974e6,0.49400858643919676)
            (1.365775e6,0.4871912174067994)
            (1.368757e6,0.4820946274294151)
            (1.372733e6,0.47635829471013125)
            (1.377135e6,0.4694398016651711)
            (1.380969e6,0.46408053205868427)
            (1.386223e6,0.45658593914648193)
            (1.389773e6,0.4514124190197144)
            (1.393039e6,0.4465609626571201)
            (1.397583e6,0.44039907002248313)
            (1.403263e6,0.4330001736675051)
            (1.407381e6,0.4274702729743325)
            (1.410931e6,0.4223205563454968)
            (1.414339e6,0.41736144276517706)
            (1.418883e6,0.41110079011568956)
            (1.423995e6,0.4045548481089831)
            (1.428113e6,0.3988043862859705)
            (1.432373e6,0.39405758914249134)
            (1.436775e6,0.3886822357277282)
            (1.440751e6,0.3837546377019869)
            (1.445295e6,0.3777364751504848)
            (1.448987e6,0.37369744762375845)
            (1.453673e6,0.36780198526567887)
            (1.457963e6,0.36302800002920677)
            (1.46211e6,0.3580305180363119)
            (1.465971e6,0.35345680377416855)
            (1.469832e6,0.3490212335430307)
            (1.474837e6,0.3436687088082415)
            (1.480421e6,0.33793282171399497)
            (1.484741e6,0.3335124056934653)
            (1.489637e6,0.3288299072296432)
            (1.494533e6,0.32380038654888565)
            (1.498709e6,0.3194892952751225)
            (1.502021e6,0.31590602728827477)
            (1.505765e6,0.3120438277340938)
            (1.511525e6,0.3066420526263123)
            (1.515989e6,0.3022762212453536)
            (1.519445e6,0.29893698343632735)
            (1.523477e6,0.2949096381142873)
            (1.528085e6,0.2908077528280124)
            (1.531541e6,0.287384630573964)
            (1.536005e6,0.2835021729904561)
            (1.540757e6,0.2793787279677815)
            (1.545797e6,0.2749770995841452)
            (1.549829e6,0.2713077163633706)
            (1.554005e6,0.2676877860083131)
            (1.557749e6,0.2641875122607402)
            (1.561925e6,0.2605799186690767)
            (1.566677e6,0.25650584505466156)
            (1.571717e6,0.25267237105719786)
            (1.575605e6,0.24949817814354347)
            (1.579637e6,0.24616008785588406)
            (1.583525e6,0.24311575298576216)
            (1.587701e6,0.24004323565431918)
            (1.591877e6,0.23682582710825528)
            (1.595621e6,0.23387652908430212)
            (1.600229e6,0.23059383023991487)
            (1.603253e6,0.2282637006695225)
            (1.606853e6,0.22542251576573236)
            (1.611461e6,0.22211119678912183)
            (1.615493e6,0.21899433401855006)
            (1.619237e6,0.21644270477718308)
            (1.624133e6,0.21328265085780274)
            (1.628309e6,0.21033443621075065)
            (1.632485e6,0.20744076071068918)
            (1.637237e6,0.20422164753341931)
            (1.641845e6,0.20126679866900332)
            (1.646453e6,0.1981710066711635)
            (1.649621e6,0.19607770859999718)
            (1.654517e6,0.1927984788556394)
            (1.658837e6,0.1899935268045887)
            (1.662005e6,0.1877767453619832)
            (1.665893e6,0.18546047322749715)
            (1.669781e6,0.18312357986266292)
            (1.674389e6,0.18021321490293474)
            (1.679141e6,0.17743653682011384)
            (1.682309e6,0.17526536899520195)
            (1.687061e6,0.17252835172294567)
            (1.691237e6,0.17000229333428507)
            (1.696133e6,0.16725760868970596)
            (1.700597e6,0.16451573049023338)
            (1.704485e6,0.1622409628147956)
            (1.707509e6,0.1603997396445962)
            (1.711685e6,0.1581184528970745)
            (1.716581e6,0.15556226592604006)
            (1.721045e6,0.15304764328348242)
            (1.724933e6,0.1510040458278148)
            (1.727957e6,0.14913141435337351)
            (1.732133e6,0.14686093428402813)
            (1.736453e6,0.14455565559672223)
            (1.740629e6,0.14238521641139812)
            (1.744661e6,0.14023890990653598)
            (1.748549e6,0.138422902101059)
            (1.752437e6,0.13629669963086144)
            (1.756757e6,0.13422034075282596)
            (1.761509e6,0.13198557578988712)
            (1.765397e6,0.13010394540776815)
            (1.769573e6,0.12811308453968095)
            (1.773317e6,0.12637122163705428)
            (1.777781e6,0.1243767591080136)
            (1.781669e6,0.12261881529241592)
            (1.785557e6,0.1208083931149666)
            (1.790598e6,0.11870716925345803)
            (1.795093e6,0.11706604108694663)
            (1.799153e6,0.11543492204857841)
            (1.803503e6,0.11371437677736651)
            (1.807998e6,0.11203327828653542)
            (1.812203e6,0.11036220852394152)
            (1.816698e6,0.10869092643174838)
            (1.820323e6,0.10732363598180328)
            (1.825108e6,0.10563640836840804)
            (1.829168e6,0.10424020708050818)
            (1.833083e6,0.10286498485863049)
            (1.836853e6,0.10150852106154318)
            (1.841058e6,0.09999950910763289)
            (1.844828e6,0.09862395668384494)
            (1.848743e6,0.09718504344934331)
            (1.852658e6,0.09572674929890468)
            (1.856428e6,0.09447971045939951)
            (1.861068e6,0.093015479484297)
            (1.864983e6,0.0917947441541287)
            (1.869623e6,0.09038563031171876)
            (1.875278e6,0.08863441791338644)
            (1.879193e6,0.08733649869504134)
            (1.884413e6,0.08571734751373228)
            (1.887893e6,0.0846366054129355)
            (1.892098e6,0.08326378825450931)
            (1.895143e6,0.08229902371380504)
            (1.899638e6,0.08101763449915111)
            (1.904423e6,0.07961202764748165)
            (1.908338e6,0.07847179956166528)
            (1.912688e6,0.0772860171178138)
            (1.916023e6,0.07624560865622954)
            (1.920228e6,0.07517689420956586)
            (1.924288e6,0.0740442505366552)
            (1.927623e6,0.07304472084357982)
            (1.931248e6,0.07204160874526977)
            (1.935018e6,0.07098640438811188)
            (1.938788e6,0.07003182942260722)
            (1.943718e6,0.0687628246846046)
            (1.947198e6,0.06783365940964714)
            (1.950968e6,0.0668382499256559)
            (1.954738e6,0.06587892839625198)
            (1.958508e6,0.06490142026983747)
            (1.961843e6,0.06404252981103653)
            (1.966193e6,0.06297876805785663)
            (1.969818e6,0.06208819931314835)
            (1.974168e6,0.06108480995050414)
            (1.978518e6,0.06012010615082275)
            (1.983303e6,0.05894361771345302)
            (1.986928e6,0.058073442850250956)
            (1.992873e6,0.056761258900930756)
            (1.997513e6,0.055710470830586445)
            (2.001428e6,0.0548293438416394)
            (2.004908e6,0.05403031861289875)
            (2.008388e6,0.05321615860820472)
            (2.012013e6,0.05238630692330659)
            (2.015783e6,0.051565609144603286)
            (2.019118e6,0.05083626297848198)
            (2.022888e6,0.05003275786180339)
            (2.027238e6,0.049071950690471766)
            (2.031298e6,0.048232197808719235)
            (2.035068e6,0.047416573455453914)
            (2.038983e6,0.046646749282537314)
            (2.043043e6,0.045851585039056175)
            (2.046668e6,0.04512249547576985)
            (2.051163e6,0.04427273348598604)
            (2.055078e6,0.04346169892997409)
            (2.058558e6,0.04272991120435776)
            (2.063053e6,0.04185474914673293)
            (2.067113e6,0.041110038148257644)
            (2.071318e6,0.04033071889107376)
            (2.075813e6,0.03947160274875117)
            (2.079873e6,0.038684212044717725)
            (2.083498e6,0.03803068557366274)
            (2.088573e6,0.03716523386272641)
            (2.092778e6,0.03642918424971242)
            (2.096693e6,0.03574345388844691)
            (2.101623e6,0.03487793018577179)
            (2.106263e6,0.03409868999051824)
            (2.110468e6,0.033418851744624334)
            (2.115688e6,0.03256323263537908)
            (2.119893e6,0.03189710323053774)
            (2.124098e6,0.031208503836623436)
            (2.127723e6,0.030641200520886258)
            (2.131928e6,0.029997466145701424)
            (2.135988e6,0.029351431350704615)
            (2.140193e6,0.028732481559917034)
            (2.143963e6,0.02814329784586178)
            (2.148168e6,0.02749754841474683)
            (2.152808e6,0.026807362152265313)
            (2.156433e6,0.026275680823314218)
            (2.160928e6,0.025616821425998637)
            (2.164408e6,0.02509186417454501)
            (2.168341e6,0.024641864055134022)
            (2.173013e6,0.02425403211600141)
            (2.177247e6,0.023825784837729458)
            (2.182941e6,0.023306886277101313)
            (2.186883e6,0.02294170508983484)
            (2.190971e6,0.02257498961662563)
            (2.195351e6,0.022217853315339653)
            (2.199439e6,0.02184198800852144)
            (2.203965e6,0.02142644276831973)
            (2.207615e6,0.02109237497436922)
            (2.211557e6,0.020763880861252915)
            (2.215207e6,0.020438146338513263)
            (2.218711e6,0.020129986782546183)
            (2.222507e6,0.019789229842199774)
            (2.226449e6,0.019441490637820635)
            (2.231267e6,0.019039075517863324)
            (2.235355e6,0.018683883099818388)
            (2.239005e6,0.018404609115659554)
            (2.242363e6,0.018115455690626447)
            (2.246159e6,0.017805787529557193)
            (2.250101e6,0.017518513469052976)
            (2.254043e6,0.0172152717241012)
            (2.259007e6,0.016846825301321644)
            (2.263825e6,0.01648983538694182)
            (2.268497e6,0.016120533615488597)
            (2.271855e6,0.015860410990324425)
            (2.276089e6,0.015549098973519193)
            (2.280031e6,0.015278906096231282)
            (2.284849e6,0.014903744752054138)
            (2.289375e6,0.014581085782072734)
            (2.293609e6,0.014286030749072864)
            (2.296821e6,0.014049326322762568)
            (2.301201e6,0.013743665817930406)
            (2.305873e6,0.013437160009917903)
            (2.309231e6,0.013203781468849485)
            (2.314341e6,0.012876974525877216)
            (2.318721e6,0.012598100993994166)
            (2.322517e6,0.01236412115222052)
            (2.326167e6,0.012133708405276167)
            (2.329525e6,0.011905964167166161)
            (2.333175e6,0.011672919543002536)
            (2.338285e6,0.011380692392837233)
            (2.342227e6,0.011123004393791547)
            (2.347337e6,0.01082805908557205)
            (2.350999e6,0.010615683641443496)
            (2.35438e6,0.010397820579225225)
            (2.358643e6,0.010154781041375571)
            (2.363347e6,0.009893452470482345)
            (2.368639e6,0.009612296570022494)
            (2.372314e6,0.009412574086290704)
            (2.376136e6,0.009188732565025504)
            (2.380546e6,0.008933596017499212)
            (2.385985e6,0.008646806734883938)
            (2.390395e6,0.008398515145383811)
            (2.394511e6,0.008180787929006783)
            (2.399803e6,0.007932036140328336)
            (2.404948e6,0.007658475495482264)
            (2.408917e6,0.007456385091177964)
            (2.414797e6,0.007162766658133535)
            (2.418913e6,0.006955661916478562)
            (2.423323e6,0.006731301521195832)
            (2.426998e6,0.006540727282466463)
            (2.430975e6,0.006386725591340792)
            (2.435267e6,0.006309032066070586)
            (2.438967e6,0.006243209318839149)
            (2.443703e6,0.006165275388475777)
            (2.448883e6,0.006077968636194697)
            (2.452879e6,0.006013857981173487)
            (2.456431e6,0.005954431622246403)
            (2.461463e6,0.0058675689392835295)
            (2.465607e6,0.005805412191168813)
            (2.470491e6,0.0057272692089789246)
            (2.475079e6,0.00565571881145388)
            (2.480259e6,0.005582307038533685)
            (2.484107e6,0.0055208091685194915)
            (2.488843e6,0.005452924818950322)
            (2.493431e6,0.005382043668170411)
            (2.498019e6,0.005315879761742082)
            (2.502607e6,0.005245251489103708)
            (2.506455e6,0.005189303177257187)
            (2.510747e6,0.005133228239447618)
            (2.515187e6,0.005070252000916042)
            (2.519479e6,0.005011484000100097)
            (2.523031e6,0.00496159389821571)
            (2.528063e6,0.004892809076697091)
            (2.531763e6,0.004845264973923236)
            (2.536351e6,0.004782891020838065)
            (2.541679e6,0.004712511592298796)
            (2.545675e6,0.004656475126211035)
            (2.549819e6,0.004607281612429404)
            (2.553519e6,0.004557845351609302)
            (2.558107e6,0.004504150400133966)
            (2.561659e6,0.004457958865646816)
            (2.565951e6,0.004404315942377224)
            (2.569947e6,0.004354038195938159)
            (2.574239e6,0.004305621421497818)
            (2.578531e6,0.004254019603077808)
            (2.582527e6,0.004204255308305704)
            (2.586523e6,0.004159324622197147)
            (2.590371e6,0.0041107609012591695)
            (2.594515e6,0.004067578161272678)
            (2.598955e6,0.004020525648346762)
            (2.603395e6,0.00397417035089731)
            (2.608131e6,0.003917995977563038)
            (2.612719e6,0.003869831438287008)
            (2.617899e6,0.0038130716345818882)
            (2.621764e6,0.0037750495431083664)
            (2.626553e6,0.003723822606335858)
            (2.630303e6,0.0036865870636084708)
            (2.634203e6,0.003647757473824953)
            (2.638553e6,0.0036041768268937346)
            (2.642453e6,0.003569390723338728)
            (2.647103e6,0.0035240844310671093)
            (2.652953e6,0.003469108086939343)
            (2.656853e6,0.003430758384130428)
            (2.661653e6,0.003387112095634137)
            (2.666003e6,0.0033486944536953445)
            (2.669603e6,0.003315327110897215)
            (2.674403e6,0.003279141740929248)
            (2.678153e6,0.003246828992775619)
            (2.681753e6,0.0032140277725432043)
            (2.685803e6,0.003177881162518048)
            (2.690453e6,0.0031416068169853872)
            (2.694803e6,0.0031028877587075954)
            (2.698403e6,0.0030733985396445007)
            (2.703053e6,0.0030372245674605836)
            (2.706953e6,0.003005927179163592)
            (2.710853e6,0.002974814225513711)
            (2.715953e6,0.0029344665110642154)
            (2.720303e6,0.0029012027928807527)
            (2.724953e6,0.0028647556001679675)
            (2.729603e6,0.002832003526233251)
            (2.734103e6,0.0027956593887061842)
            (2.737403e6,0.0027708674277171497)
            (2.741303e6,0.0027411567381285806)
            (2.745203e6,0.0027098776945173597)
            (2.748953e6,0.0026819112415772395)
            (2.752853e6,0.00265176040610271)
            (2.757503e6,0.002621192165726427)
            (2.761703e6,0.002591623888921646)
            (2.766503e6,0.002559666082266432)
            (2.771453e6,0.002526181218165391)
            (2.775953e6,0.0024958786519171383)
            (2.781803e6,0.0024568594048091086)
            (2.785403e6,0.002433357271762304)
            (2.789757e6,0.0024052297584482574)
            (2.795495e6,0.00237160575275297)
            (2.799874e6,0.0023423571741965077)
            (2.804706e6,0.00231411603511944)
            (2.808783e6,0.002289017041587016)
            (2.812709e6,0.0022656610977662694)
            (2.816786e6,0.0022414258576226587)
            (2.821618e6,0.0022132426092440483)
            (2.82645e6,0.0021868404793146112)
            (2.830527e6,0.0021624006946119323)
            (2.834755e6,0.0021370562781903857)
            (2.839587e6,0.002111480955530709)
            (2.84306e6,0.002090934144924006)
            (2.847892e6,0.0020644945787857694)
            (2.852875e6,0.002037137354811591)
            (2.858009e6,0.0020092442714982894)
            (2.8642e6,0.0019815438577133193)
            (2.868277e6,0.001959923781992501)
            (2.872807e6,0.001937940704934249)
            (2.877639e6,0.0019117077144912287)
            (2.882773e6,0.0018879520432726338)
            (2.887001e6,0.0018671997705226318)
            (2.890625e6,0.0018491079140581235)
            (2.895608e6,0.0018249966067962475)
            (2.900138e6,0.0018034835497964252)
            (2.904215e6,0.0017842060083701483)
            (2.908745e6,0.0017611668660855173)
            (2.912822e6,0.0017423516693320096)
            (2.917956e6,0.001718904161464252)
            (2.921731e6,0.0017021280489615265)
            (2.92611e6,0.0016826860351244477)
            (2.929583e6,0.0016657287557215739)
            (2.933811e6,0.0016484726526435622)
            (2.937284e6,0.001632553924146407)
            (2.940757e6,0.0016168323104359672)
            (2.945438e6,0.0015969143659226859)
            (2.949364e6,0.0015791518103505098)
            (2.95329e6,0.0015612086056542296)
            (2.957669e6,0.0015438453973715127)
            (2.962048e6,0.0015256249582229486)
            (2.966125e6,0.001509518333023152)
            (2.970504e6,0.001491394984210359)
            (2.975034e6,0.001473854174939504)
            (2.979866e6,0.0014543597063223501)
            (2.984698e6,0.0014367349085766534)
            (2.988624e6,0.0014218593683494873)
            (2.992701e6,0.0014065036468160486)
            (2.997533e6,0.0013892168882740918)
            (3.00161e6,0.0013743231702498804)
            (3.005536e6,0.0013590766904911789)
            (3.009613e6,0.0013448261905324443)
            (3.013086e6,0.001331863047187909)
            (3.017465e6,0.001316700530292536)
            (3.021844e6,0.0013015921056371837)
            (3.026676e6,0.0012855230494146497)
            (3.031206e6,0.0012696886670475749)
            (3.035887e6,0.0012548853484304345)
            (3.040115e6,0.0012410801025914964)
            (3.044494e6,0.001226612078820466)
            (3.04842e6,0.0012131696900610223)
            (3.052346e6,0.0011997227827649226)
            (3.057329e6,0.0011860128238154743)
            (3.061557e6,0.0011718345663354057)
            (3.067597e6,0.0011547669768177116)
            (3.071372e6,0.0011434131745211573)
            (3.075298e6,0.0011301738251532356)
            (3.079224e6,0.0011190961005667077)
            (3.083603e6,0.001106019714566031)
            (3.087529e6,0.0010940700710833084)
            (3.092059e6,0.0010826204963514385)
            (3.097042e6,0.001067658403357541)
            (3.101874e6,0.0010535661681991826)
            (3.106555e6,0.0010396549721463089)
            (3.110934e6,0.0010280550449266457)
            (3.115464e6,0.0010158922167420315)
            (3.119541e6,0.001004992428395468)
            (3.123769e6,0.0009938373967592895)
            (3.128299e6,0.0009816474847283985)
            (3.132829e6,0.0009710461611831533)
            (3.138114e6,0.0009578258769771253)
            (3.142644e6,0.0009460169293049603)
            (3.146268e6,0.0009372863406760246)
            (3.150043e6,0.0009275356429974124)
            (3.154271e6,0.0009182252825148396)
            (3.157895e6,0.0009087781967842545)
            (3.162274e6,0.0008981119365820689)
            (3.166049e6,0.0008888389188719259)
            (3.169975e6,0.0008793063280059243)
            (3.174958e6,0.0008676251559514014)
            (3.179035e6,0.0008572729899647413)
            (3.183263e6,0.0008477165847260437)
            (3.188397e6,0.0008358359161526607)
            (3.192172e6,0.0008272167515421813)
            (3.1964e6,0.0008180636146164488)
            (3.201987e6,0.0008057816755879799)
            (3.208782e6,0.0007908964501233129)
            (3.213614e6,0.0007812258633457247)
            (3.21754e6,0.0007725051439422259)
            (3.221768e6,0.0007640124493057954)
            (3.225694e6,0.0007560136255868599)
            (3.230224e6,0.000746570336236374)
            (3.233697e6,0.000739559968103265)
            (3.238378e6,0.0007303856045659529)
            (3.242153e6,0.0007230326421421296)
            (3.246381e6,0.0007149607389287382)
            (3.250005e6,0.0007073760212072955)
            (3.25529e6,0.0006973872597413333)
            (3.259065e6,0.0006895949839602622)
            (3.262991e6,0.0006819505924617886)
            (3.267521e6,0.0006733766260218488)
            (3.272957e6,0.0006637956808717149)
            (3.277185e6,0.0006561472279429381)
            (3.281413e6,0.0006487387704261494)
            (3.286849e6,0.0006389908846919923)
            (3.292134e6,0.0006296823799729623)
            (3.296211e6,0.0006228496819282725)
            (3.301949e6,0.0006141676833344434)
            (3.306781e6,0.00060615085876492)
            (3.311915e6,0.0005984733557973243)
            (3.316294e6,0.0005910523065288942)
            (3.320371e6,0.0005840172952034095)
            (3.323844e6,0.0005782220023071716)
            (3.328525e6,0.0005709872589356735)
            (3.333659e6,0.0005622325635599168)
            (3.338189e6,0.000555785476475279)
            (3.342568e6,0.0005486046988210092)
            (3.346494e6,0.0005430827650165782)
            (3.35193e6,0.0005345319684764149)
            (3.356007e6,0.000528933499051476)
            (3.362047e6,0.0005205739559386302)
            (3.365671e6,0.0005151966186289769)
            (3.369144e6,0.0005100135797881933)
            (3.37307e6,0.00050452761296782)
            (3.378053e6,0.0004979358899994679)
            (3.382885e6,0.0004908291687932831)
            (3.387868e6,0.000483768898543957)
            (3.393002e6,0.00047765698112911537)
            (3.396475e6,0.00047253896483212543)
            (3.400703e6,0.0004670400154331844)
            (3.405082e6,0.00046161345514761365)
            (3.409612e6,0.0004557608921729184)
            (3.414142e6,0.000449755017069009)
            (3.417917e6,0.0004452554776968043)
            (3.421692e6,0.00043964047187117217)
            (3.426524e6,0.00043421627254147666)
            (3.430752e6,0.0004290970600528965)
            (3.435735e6,0.0004230472505462046)
            (3.439208e6,0.00041889448169385446)
            (3.443436e6,0.00041376450466756864)
            (3.44857e6,0.00040784239361002506)
            (3.453251e6,0.0004017027615539348)
            (3.457932e6,0.0003969261819030123)
            (3.463066e6,0.0003910862658962344)
            (3.467596e6,0.0003858799871316876)
            (3.473032e6,0.00037992113544405015)
            (3.477713e6,0.0003749966940027605)
            (3.482847e6,0.00036987834014823306)
            (3.487377e6,0.0003650530035734789)
            (3.492511e6,0.0003599289492441926)
            (3.496739e6,0.00035516214756370346)
            (3.502326e6,0.00035056403750743925)
            (3.506856e6,0.0003460275094404608)
            (3.512141e6,0.00034090345411286194)
            (3.516822e6,0.00033672371217718933)
            (3.520899e6,0.00033253349617723416)
            (3.525429e6,0.00032813970530298775)
            (3.529808e6,0.0003241480185600665)
            (3.533583e6,0.00032050167045483136)
            (3.537358e6,0.00031681712016862207)
            (3.542794e6,0.00031185504664321684)
            (3.546418e6,0.0003082436133219346)
            (3.551552e6,0.00030364535406235404)
            (3.556988e6,0.000299278788517654)
            (3.56182e6,0.00029524379414880286)
            (3.565746e6,0.0002918050797582339)
            (3.569974e6,0.000287849571897425)
            (3.575108e6,0.0002836840263817919)
            (3.579185e6,0.00028021951449019866)
            (3.582809e6,0.0002768033933229219)
            (3.587188e6,0.00027329071674131455)
            (3.592171e6,0.00026940364586280907)
            (3.596097e6,0.0002660316640366034)
            (3.60108e6,0.00026197913161851716)
            (3.605308e6,0.0002587710442760738)
            (3.61014e6,0.0002552562630917521)
            (3.614368e6,0.00025207023101003756)
            (3.618596e6,0.00024880130492732633)
            (3.623579e6,0.00024523379212482155)
            (3.628713e6,0.000241858902672476)
            (3.632639e6,0.00023866886366263884)
            (3.636867e6,0.00023581568625630211)
            (3.640642e6,0.00023278785079838826)
            (3.644417e6,0.0002300574595466287)
            (3.650155e6,0.00022646864529818345)
            (3.655289e6,0.00022247550217002754)
            (3.660423e6,0.00021887474852988476)
            (3.665859e6,0.00021556661854305048)
            (3.67054e6,0.00021228364061087746)
            (3.674768e6,0.00020955278354861662)
            (3.678845e6,0.00020649985435738927)
            (3.683224e6,0.00020380280638576664)
            (3.688207e6,0.00020063827779637222)
            (3.692586e6,0.00019802118453426942)
            (3.696361e6,0.00019567902563366601)
            (3.700438e6,0.0001931647574089368)
            (3.704817e6,0.00019060440329710104)
            (3.708441e6,0.00018844342349311205)
            (3.712518e6,0.00018586479319182558)
            (3.718105e6,0.00018280704484752164)
            (3.722333e6,0.0001803818118695233)
            (3.727165e6,0.0001778847961908525)
            (3.731544e6,0.0001752363361049447)
            (3.735621e6,0.00017288008528737464)
            (3.740755e6,0.00017009233526721346)
            (3.745285e6,0.00016765295902487765)
            (3.749664e6,0.00016534103957255297)
            (3.754043e6,0.00016306002553179155)
            (3.757818e6,0.00016106045122299406)
            (3.76265e6,0.00015839044372611966)
            (3.767633e6,0.00015572825203236107)
            (3.772012e6,0.00015341482517428062)
            (3.776391e6,0.00015109518425404644)
            (3.780166e6,0.0001491184916453392)
            (3.784998e6,0.00014659722799947872)
            (3.78983e6,0.0001443280841044725)
            (3.794511e6,0.0001420677595547204)
            (3.799041e6,0.00013976795374404105)
            (3.803118e6,0.00013798649555596398)
            (3.809158e6,0.00013515572789302155)
            (3.813839e6,0.0001330538069659326)
            (3.817765e6,0.00013127649231492455)
            (3.821993e6,0.00012941463490179217)
            (3.826221e6,0.0001272998211589993)
            (3.829996e6,0.00012574785295171864)
            (3.834828e6,0.00012352981758212422)
            (3.839358e6,0.00012167015512787316)
            (3.843888e6,0.00011969727772154215)
            (3.847663e6,0.00011807160536037031)
            (3.851438e6,0.00011649340481056925)
            (3.856572e6,0.00011431809823037042)
            (3.860347e6,0.00011276448922004079)
            (3.864726e6,0.00011097076785659965)
            (3.870162e6,0.00010877891348215485)
            (3.874994e6,0.00010703959501867644)
            (3.878618e6,0.00010571239296908175)
            (3.884507e6,0.00010362916681572187)
            (3.888886e6,0.0001018904445864166)
            (3.893869e6,9.998313916170787e-5)
            (3.898097e6,9.830464221849411e-5)
            (3.90157e6,9.69513922548515e-5)
            (3.906402e6,9.530628404874619e-5)
            (3.911083e6,9.360402737712548e-5)
            (3.916217e6,9.179689544680514e-5)
            (3.920596e6,9.041718978863855e-5)
            (3.924673e6,8.890749246504015e-5)
            (3.929203e6,8.734362604556623e-5)
            (3.934337e6,8.563494718316633e-5)
            (3.938565e6,8.415785950077748e-5)
            (3.942944e6,8.266672225332172e-5)
            (3.946568e6,8.141690936724899e-5)
            (3.950645e6,7.994541210010198e-5)
            (3.955024e6,7.856557244778628e-5)
            (3.959856e6,7.709254727927828e-5)
            (3.964084e6,7.570131986156525e-5)
            (3.969067e6,7.421130222695638e-5)
            (3.972993e6,7.30173809628809e-5)
            (3.977674e6,7.153816805427482e-5)
            (3.982204e6,7.008318402412783e-5)
            (3.987036e6,6.858393182085365e-5)
            (3.992623e6,6.682791537215849e-5)
            (3.997002e6,6.558150415969521e-5)
            (4.001834e6,6.430786554645351e-5)
            (4.00576e6,6.306841075698344e-5)
            (4.010441e6,6.168736444678302e-5)
            (4.014971e6,6.0311078605934654e-5)
            (4.01935e6,5.9116172717921245e-5)
            (4.022974e6,5.804503718920273e-5)
            (4.026598e6,5.699219219934548e-5)
            (4.031128e6,5.570208019989309e-5)
            (4.036111e6,5.438756154418911e-5)
            (4.04049e6,5.3207436618407655e-5)
            (4.044416e6,5.2170658104699896e-5)
            (4.048946e6,5.098202685971387e-5)
            (4.054231e6,4.9655619058341927e-5)
            (4.059667e6,4.832599223547618e-5)
            (4.064197e6,4.716584873776242e-5)
            (4.068576e6,4.604275829933613e-5)
            (4.073408e6,4.5011071406975134e-5)
            (4.078089e6,4.3869202549728925e-5)
            (4.082468e6,4.275451475521663e-5)
            (4.086243e6,4.182254004092556e-5)
            (4.090773e6,4.073080139832541e-5)
            (4.095907e6,3.9531333644760025e-5)
            (4.099984e6,3.862996722148182e-5)
            (4.103759e6,3.775582057485849e-5)
            (4.107081e6,3.6916782587326225e-5)
            (4.111611e6,3.5908174428556094e-5)
            (4.116896e6,3.475567303468097e-5)
            (4.120822e6,3.3857021126237896e-5)
            (4.12505e6,3.2885197764898066e-5)
            (4.130486e6,3.180027638549632e-5)
            (4.135318e6,3.073533263275863e-5)
            (4.139093e6,2.989691991217569e-5)
            (4.142717e6,2.9080401208858575e-5)
            (4.147851e6,2.804952791279902e-5)
            (4.151173e6,2.7316261093091043e-5)
            (4.154797e6,2.6581912255352336e-5)
            (4.159327e6,2.5713630993351444e-5)
            (4.163102e6,2.498060200650798e-5)
            (4.167934e6,2.413824346092497e-5)
            (4.172011e6,2.326373784455882e-5)
            (4.176541e6,2.241593792717822e-5)
            (4.180769e6,2.1591039281787516e-5)
            (4.185148e6,2.0740061621893346e-5)
            (4.189225e6,1.991197683182122e-5)
            (4.193755e6,1.91272038101431e-5)
            (4.198285e6,1.8315162481741254e-5)
            (4.202211e6,1.756361998417333e-5)
            (4.20659e6,1.6717727898907242e-5)
            (4.211422e6,1.5969094118162275e-5)
            (4.215197e6,1.5315673007165742e-5)
            (4.219274e6,1.4583399202905412e-5)
            (4.223049e6,1.3917953495479196e-5)
            (4.227428e6,1.3170574842291671e-5)
            (4.231354e6,1.2453244483623394e-5)
            (4.236186e6,1.1676160891482823e-5)
            (4.240414e6,1.103957192327698e-5)
            (4.244793e6,1.031548217511613e-5)
            (4.25038e6,9.452042096569357e-6)
            (4.254759e6,8.80726326357717e-6)
            (4.258534e6,8.161118895344543e-6)
            (4.263366e6,7.416514556268794e-6)
            (4.267896e6,6.742374882406921e-6)
            (4.272124e6,6.0702967807912955e-6)
            (4.275295e6,5.558377541348136e-6)
            (4.279825e6,4.9022430808065565e-6)
            (4.283449e6,4.38287473514265e-6)
            (4.288885e6,3.5962708366810148e-6)
            (4.292509e6,3.026952203555311e-6)
            (4.29568e6,2.5346334204812138e-6)
            (4.299606e6,1.9545674305732064e-6)
            (4.304891e6,1.2409228524745686e-6)
            (4.308817e6,7.108195241301019e-7)
            (4.3138e6,9.99982319171977e-11)
        }
        ;
    \addlegendentry {only non-zero}
\end{axis}
\end{tikzpicture}

